An Exact Diagonalization Demonstration of Incommensurability and Rigid Band Filling for N Holes in the t-J Model

We have calculated S(q) and the single particle distribution function <n(q)> for N holes in the t - J model on a non--square sqrt{8} X sqrt{32} 16--site lattice with periodic boundary conditions; we justify the use of this lattice in compariosn to those of having the full square symmetry of the bulk. This new cluster has a high density of vec k points along the diagonal of reciprocal space, viz. along k = (k,k). The results clearly demonstrate that when the single hole problem has a ground state with a system momentum of vec k = (pi/2,pi/2), the resulting ground state for N holes involves a shift of the peak of the system's structure factor away from the antiferromagnetic state. This shift effectively increases continuously with N. When the single hole problem has a ground state with a momentum that is not equal to k = (pi/2,pi/2), then the above--mentioned incommensurability for N holes is not found. The results for the incommensurate ground states can be understood in terms of rigid--band filling: the effective occupation of the single hole k = (pi/2,pi/2) states is demonstrated by the evaluation of the single particle momentum distribution function <n(q)>. Unlike many previous studies, we show that for the many hole ground state the occupied momentum states are indeed k = (+/- pi/2,+/- pi/2) states.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%
% ------------ CUT HERE ---------------------------------
%
%          FIGURE 1
%
%!PS-Adobe-1.0
%%BoundingBox: 0 0 540 720
%%Creator: kvos
%%Title: sPLOTch! output file: fig1.crt
%%CreationDate: Tue Aug  3 14:07:16 1993
%%FontsIncluded: none
%%EndComments

1 setlinecap 1 setlinejoin 0.8 setlinewidth
/xx { lineto } def
/xz { moveto } def
/zx { stroke newpath } def


92.16 297.76 xz 99.84 286.24 xx zx 99.84 297.76 xz 92.16 286.24 xx
zx 152.16 233.76 xz 159.84 222.24 xx zx 159.84 233.76 xz 152.16 222.24 xx
zx 152.16 297.76 xz 159.84 286.24 xx zx 159.84 297.76 xz 152.16 286.24 xx
zx 152.16 361.76 xz 159.84 350.24 xx zx 159.84 361.76 xz 152.16 350.24 xx
zx 212.16 169.76 xz 219.84 158.24 xx zx 219.84 169.76 xz 212.16 158.24 xx
zx 212.16 233.76 xz 219.84 222.24 xx zx 219.84 233.76 xz 212.16 222.24 xx
zx 212.16 297.76 xz 219.84 286.24 xx zx 219.84 297.76 xz 212.16 286.24 xx
zx 212.16 361.76 xz 219.84 350.24 xx zx 219.84 361.76 xz 212.16 350.24 xx
zx 212.16 425.76 xz 219.84 414.24 xx zx 219.84 425.76 xz 212.16 414.24 xx
zx 272.16 105.76 xz 279.84 94.24 xx zx 279.84 105.76 xz 272.16 94.24 xx
zx 272.16 169.76 xz 279.84 158.24 xx zx 279.84 169.76 xz 272.16 158.24 xx
zx 272.16 233.76 xz 279.84 222.24 xx zx 279.84 233.76 xz 272.16 222.24 xx
zx 272.16 297.76 xz 279.84 286.24 xx zx 279.84 297.76 xz 272.16 286.24 xx
zx 272.16 361.76 xz 279.84 350.24 xx zx 279.84 361.76 xz 272.16 350.24 xx
zx 272.16 425.76 xz 279.84 414.24 xx zx 279.84 425.76 xz 272.16 414.24 xx
zx 272.16 489.76 xz 279.84 478.24 xx zx 279.84 489.76 xz 272.16 478.24 xx
zx 332.16 105.76 xz 339.84 94.24 xx zx 339.84 105.76 xz 332.16 94.24 xx
zx 332.16 169.76 xz 339.84 158.24 xx zx 339.84 169.76 xz 332.16 158.24 xx
zx 332.16 233.76 xz 339.84 222.24 xx zx 339.84 233.76 xz 332.16 222.24 xx
zx 332.16 297.76 xz 339.84 286.24 xx zx 339.84 297.76 xz 332.16 286.24 xx
zx 332.16 361.76 xz 339.84 350.24 xx zx 339.84 361.76 xz 332.16 350.24 xx
zx 332.16 425.76 xz 339.84 414.24 xx zx 339.84 425.76 xz 332.16 414.24 xx
zx 332.16 489.76 xz 339.84 478.24 xx zx 339.84 489.76 xz 332.16 478.24 xx
zx 392.16 169.76 xz 399.84 158.24 xx zx 399.84 169.76 xz 392.16 158.24 xx
zx 392.16 233.76 xz 399.84 222.24 xx zx 399.84 233.76 xz 392.16 222.24 xx
zx 392.16 297.76 xz 399.84 286.24 xx zx 399.84 297.76 xz 392.16 286.24 xx
zx 392.16 361.76 xz 399.84 350.24 xx zx 399.84 361.76 xz 392.16 350.24 xx
zx 392.16 425.76 xz 399.84 414.24 xx zx 399.84 425.76 xz 392.16 414.24 xx
zx 452.16 233.76 xz 459.84 222.24 xx zx 459.84 233.76 xz 452.16 222.24 xx
zx 452.16 297.76 xz 459.84 286.24 xx zx 459.84 297.76 xz 452.16 286.24 xx
zx 452.16 361.76 xz 459.84 350.24 xx zx 459.84 361.76 xz 452.16 350.24 xx
zx 512.16 297.76 xz 519.84 286.24 xx zx 519.84 297.76 xz 512.16 286.24 xx
zx 186.00 164.00 xz 186.00 164.00 xx 186.00 164.00 xx 186.00 164.00 xx
186.00 164.00 xx zx 426.00 420.00 xz 426.00 420.00 xx 426.00 420.00 xx
426.00 420.00 xx 426.00 420.00 xx zx 546.00 292.00 xz 546.00 292.00 xx
546.00 292.00 xx 546.00 292.00 xx 546.00 292.00 xx zx 186.00 164.00 xz
225.38 206.02 xx 264.78 248.04 xx 304.18 290.06 xx 343.58 332.08 xx
382.96 374.10 xx 422.36 416.12 xx 426.00 420.00 xx 461.76 381.84 xx
501.16 339.82 xx 540.54 297.80 xx 546.00 292.00 xx zx 186.00 164.00 xz
186.00 164.00 xx 186.00 164.00 xx 186.00 164.00 xx 186.00 164.00 xx
zx 306.00 36.00 xz 306.00 36.00 xx 306.00 36.00 xx 306.00 36.00 xx
306.00 36.00 xx zx 546.00 292.00 xz 546.00 292.00 xx 546.00 292.00 xx
546.00 292.00 xx 546.00 292.00 xx zx 186.00 164.00 xz 225.38 121.96 xx
264.78 79.94 xx 304.18 37.92 xx 306.00 36.00 xx 343.58 76.08 xx
382.96 118.10 xx 422.36 160.12 xx 461.76 202.14 xx 501.16 244.16 xx
540.54 286.18 xx 546.00 292.00 xx zx
showpage
%
% ------------ CUT HERE ---------------------------------
%
%          FIGURE 2a
%
%!PS-Adobe-1.0
%%BoundingBox: 0 0 540 720
%%Creator: kvos
%%Title: sPLOTch! output file: fig2a.crt
%%CreationDate: Tue Aug  3 14:08:00 1993
%%FontsIncluded: none
%%EndComments

1 setlinecap 1 setlinejoin 0.8 setlinewidth
/xx { lineto } def
/xz { moveto } def
/zx { stroke newpath } def


86.16 99.36 xz 93.84 87.84 xx zx 93.84 99.36 xz 86.16 87.84 xx
zx 86.16 214.56 xz 93.84 203.04 xx zx 93.84 214.56 xz 86.16 203.04 xx
zx 86.16 329.76 xz 93.84 318.24 xx zx 93.84 329.76 xz 86.16 318.24 xx
zx 86.16 444.96 xz 93.84 433.44 xx zx 93.84 444.96 xz 86.16 433.44 xx
zx 86.16 560.16 xz 93.84 548.64 xx zx 93.84 560.16 xz 86.16 548.64 xx
zx 140.16 156.96 xz 147.84 145.44 xx zx 147.84 156.96 xz 140.16 145.44 xx
zx 140.16 272.16 xz 147.84 260.64 xx zx 147.84 272.16 xz 140.16 260.64 xx
zx 140.16 387.36 xz 147.84 375.84 xx zx 147.84 387.36 xz 140.16 375.84 xx
zx 140.16 502.56 xz 147.84 491.04 xx zx 147.84 502.56 xz 140.16 491.04 xx
zx 194.16 99.36 xz 201.84 87.84 xx zx 201.84 99.36 xz 194.16 87.84 xx
zx 194.16 214.56 xz 201.84 203.04 xx zx 201.84 214.56 xz 194.16 203.04 xx
zx 194.16 329.76 xz 201.84 318.24 xx zx 201.84 329.76 xz 194.16 318.24 xx
zx 194.16 444.96 xz 201.84 433.44 xx zx 201.84 444.96 xz 194.16 433.44 xx
zx 194.16 560.16 xz 201.84 548.64 xx zx 201.84 560.16 xz 194.16 548.64 xx
zx 248.16 156.96 xz 255.84 145.44 xx zx 255.84 156.96 xz 248.16 145.44 xx
zx 248.16 272.16 xz 255.84 260.64 xx zx 255.84 272.16 xz 248.16 260.64 xx
zx 248.16 387.36 xz 255.84 375.84 xx zx 255.84 387.36 xz 248.16 375.84 xx
zx 248.16 502.56 xz 255.84 491.04 xx zx 255.84 502.56 xz 248.16 491.04 xx
zx 302.16 99.36 xz 309.84 87.84 xx zx 309.84 99.36 xz 302.16 87.84 xx
zx 302.16 214.56 xz 309.84 203.04 xx zx 309.84 214.56 xz 302.16 203.04 xx
zx 302.16 329.76 xz 309.84 318.24 xx zx 309.84 329.76 xz 302.16 318.24 xx
zx 302.16 444.96 xz 309.84 433.44 xx zx 309.84 444.96 xz 302.16 433.44 xx
zx 302.16 560.16 xz 309.84 548.64 xx zx 309.84 560.16 xz 302.16 548.64 xx
zx 356.16 156.96 xz 363.84 145.44 xx zx 363.84 156.96 xz 356.16 145.44 xx
zx 356.16 272.16 xz 363.84 260.64 xx zx 363.84 272.16 xz 356.16 260.64 xx
zx 356.16 387.36 xz 363.84 375.84 xx zx 363.84 387.36 xz 356.16 375.84 xx
zx 356.16 502.56 xz 363.84 491.04 xx zx 363.84 502.56 xz 356.16 491.04 xx
zx 410.16 99.36 xz 417.84 87.84 xx zx 417.84 99.36 xz 410.16 87.84 xx
zx 410.16 214.56 xz 417.84 203.04 xx zx 417.84 214.56 xz 410.16 203.04 xx
zx 410.16 329.76 xz 417.84 318.24 xx zx 417.84 329.76 xz 410.16 318.24 xx
zx 410.16 444.96 xz 417.84 433.44 xx zx 417.84 444.96 xz 410.16 433.44 xx
zx 410.16 560.16 xz 417.84 548.64 xx zx 417.84 560.16 xz 410.16 548.64 xx
zx 464.16 156.96 xz 471.84 145.44 xx zx 471.84 156.96 xz 464.16 145.44 xx
zx 464.16 272.16 xz 471.84 260.64 xx zx 471.84 272.16 xz 464.16 260.64 xx
zx 464.16 387.36 xz 471.84 375.84 xx zx 471.84 387.36 xz 464.16 375.84 xx
zx 464.16 502.56 xz 471.84 491.04 xx zx 471.84 502.56 xz 464.16 491.04 xx
zx 518.16 99.36 xz 525.84 87.84 xx zx 525.84 99.36 xz 518.16 87.84 xx
zx 518.16 214.56 xz 525.84 203.04 xx zx 525.84 214.56 xz 518.16 203.04 xx
zx 518.16 329.76 xz 525.84 318.24 xx zx 525.84 329.76 xz 518.16 318.24 xx
zx 518.16 444.96 xz 525.84 433.44 xx zx 525.84 444.96 xz 518.16 433.44 xx
zx 518.16 560.16 xz 525.84 548.64 xx zx 525.84 560.16 xz 518.16 548.64 xx
zx 290.64 303.96 xz 289.54 302.88 xx 288.46 301.22 xx 287.36 299.04 xx
286.80 296.28 xx 286.80 294.10 xx 287.36 291.36 xx 288.46 289.16 xx
289.54 287.52 xx 290.64 286.42 xx zx 289.54 302.88 xz 288.46 300.68 xx
287.90 299.04 xx 287.36 296.28 xx 287.36 294.10 xx 287.90 291.36 xx
288.46 289.70 xx 289.54 287.52 xx zx 297.22 301.78 xz 295.58 301.22 xx
294.48 299.58 xx 293.94 296.84 xx 293.94 295.20 xx 294.48 292.44 xx
295.58 290.80 xx 297.22 290.26 xx 298.32 290.26 xx 299.98 290.80 xx
301.06 292.44 xx 301.62 295.20 xx 301.62 296.84 xx 301.06 299.58 xx
299.98 301.22 xx 298.32 301.78 xx 297.22 301.78 xx zx 297.22 301.78 xz
296.14 301.22 xx 295.58 300.68 xx 295.04 299.58 xx 294.48 296.84 xx
294.48 295.20 xx 295.04 292.44 xx 295.58 291.36 xx 296.14 290.80 xx
297.22 290.26 xx zx 298.32 290.26 xz 299.42 290.80 xx 299.98 291.36 xx
300.52 292.44 xx 301.06 295.20 xx 301.06 296.84 xx 300.52 299.58 xx
299.98 300.68 xx 299.42 301.22 xx 298.32 301.78 xx zx 306.00 290.26 xz
305.46 290.80 xx 306.00 291.36 xx 306.56 290.80 xx 306.56 289.70 xx
306.00 288.60 xx 305.46 288.06 xx zx 313.68 301.78 xz 312.04 301.22 xx
310.94 299.58 xx 310.40 296.84 xx 310.40 295.20 xx 310.94 292.44 xx
312.04 290.80 xx 313.68 290.26 xx 314.78 290.26 xx 316.42 290.80 xx
317.52 292.44 xx 318.08 295.20 xx 318.08 296.84 xx 317.52 299.58 xx
316.42 301.22 xx 314.78 301.78 xx 313.68 301.78 xx zx 313.68 301.78 xz
312.58 301.22 xx 312.04 300.68 xx 311.50 299.58 xx 310.94 296.84 xx
310.94 295.20 xx 311.50 292.44 xx 312.04 291.36 xx 312.58 290.80 xx
313.68 290.26 xx zx 314.78 290.26 xz 315.88 290.80 xx 316.42 291.36 xx
316.98 292.44 xx 317.52 295.20 xx 317.52 296.84 xx 316.98 299.58 xx
316.42 300.68 xx 315.88 301.22 xx 314.78 301.78 xx zx 321.36 303.96 xz
322.46 302.88 xx 323.56 301.22 xx 324.66 299.04 xx 325.20 296.28 xx
325.20 294.10 xx 324.66 291.36 xx 323.56 289.16 xx 322.46 287.52 xx
321.36 286.42 xx zx 322.46 302.88 xz 323.56 300.68 xx 324.10 299.04 xx
324.66 296.28 xx 324.66 294.10 xx 324.10 291.36 xx 323.56 289.70 xx
322.46 287.52 xx zx 506.10 303.96 xz 505.00 302.88 xx 503.92 301.22 xx
502.82 299.04 xx 502.26 296.28 xx 502.26 294.10 xx 502.82 291.36 xx
503.92 289.16 xx 505.00 287.52 xx 506.10 286.42 xx zx 505.00 302.88 xz
503.92 300.68 xx 503.36 299.04 xx 502.82 296.28 xx 502.82 294.10 xx
503.36 291.36 xx 503.92 289.70 xx 505.00 287.52 xx zx 512.68 297.38 xz
510.50 290.26 xx zx 512.68 297.38 xz 511.04 290.26 xx zx 515.98 297.38 xz
515.98 290.26 xx zx 515.98 297.38 xz 516.52 290.26 xx zx 508.84 296.28 xz
509.94 297.38 xx 511.60 297.94 xx 518.72 297.94 xx zx 508.84 296.28 xz
509.94 296.84 xx 511.60 297.38 xx 518.72 297.38 xx zx 522.56 290.26 xz
522.02 290.80 xx 522.56 291.36 xx 523.12 290.80 xx 523.12 289.70 xx
522.56 288.60 xx 522.02 288.06 xx zx 530.24 301.78 xz 528.60 301.22 xx
527.50 299.58 xx 526.96 296.84 xx 526.96 295.20 xx 527.50 292.44 xx
528.60 290.80 xx 530.24 290.26 xx 531.34 290.26 xx 532.98 290.80 xx
534.08 292.44 xx 534.64 295.20 xx 534.64 296.84 xx 534.08 299.58 xx
532.98 301.22 xx 531.34 301.78 xx 530.24 301.78 xx zx 530.24 301.78 xz
529.14 301.22 xx 528.60 300.68 xx 528.04 299.58 xx 527.50 296.84 xx
527.50 295.20 xx 528.04 292.44 xx 528.60 291.36 xx 529.14 290.80 xx
530.24 290.26 xx zx 531.34 290.26 xz 532.44 290.80 xx 532.98 291.36 xx
533.54 292.44 xx 534.08 295.20 xx 534.08 296.84 xx 533.54 299.58 xx
532.98 300.68 xx 532.44 301.22 xx 531.34 301.78 xx zx 537.92 303.96 xz
539.02 302.88 xx 540.12 301.22 xx 541.22 299.04 xx 541.76 296.28 xx
541.76 294.10 xx 541.22 291.36 xx 540.12 289.16 xx 539.02 287.52 xx
537.92 286.42 xx zx 539.02 302.88 xz 540.12 300.68 xx 540.66 299.04 xx
541.22 296.28 xx 541.22 294.10 xx 540.66 291.36 xx 540.12 289.70 xx
539.02 287.52 xx zx 290.10 534.36 xz 289.00 533.28 xx 287.92 531.62 xx
286.82 529.44 xx 286.26 526.68 xx 286.26 524.50 xx 286.82 521.76 xx
287.92 519.56 xx 289.00 517.92 xx 290.10 516.82 xx zx 289.00 533.28 xz
287.92 531.08 xx 287.36 529.44 xx 286.82 526.68 xx 286.82 524.50 xx
287.36 521.76 xx 287.92 520.10 xx 289.00 517.92 xx zx 296.68 532.18 xz
295.04 531.62 xx 293.94 529.98 xx 293.40 527.24 xx 293.40 525.60 xx
293.94 522.84 xx 295.04 521.20 xx 296.68 520.66 xx 297.78 520.66 xx
299.44 521.20 xx 300.52 522.84 xx 301.08 525.60 xx 301.08 527.24 xx
300.52 529.98 xx 299.44 531.62 xx 297.78 532.18 xx 296.68 532.18 xx
zx 296.68 532.18 xz 295.60 531.62 xx 295.04 531.08 xx 294.50 529.98 xx
293.94 527.24 xx 293.94 525.60 xx 294.50 522.84 xx 295.04 521.76 xx
295.60 521.20 xx 296.68 520.66 xx zx 297.78 520.66 xz 298.88 521.20 xx
299.44 521.76 xx 299.98 522.84 xx 300.52 525.60 xx 300.52 527.24 xx
299.98 529.98 xx 299.44 531.08 xx 298.88 531.62 xx 297.78 532.18 xx
zx 305.46 520.66 xz 304.92 521.20 xx 305.46 521.76 xx 306.02 521.20 xx
306.02 520.10 xx 305.46 519.00 xx 304.92 518.46 xx zx 313.14 527.78 xz
310.96 520.66 xx zx 313.14 527.78 xz 311.50 520.66 xx zx 316.44 527.78 xz
316.44 520.66 xx zx 316.44 527.78 xz 316.98 520.66 xx zx 309.30 526.68 xz
310.40 527.78 xx 312.04 528.34 xx 319.18 528.34 xx zx 309.30 526.68 xz
310.40 527.24 xx 312.04 527.78 xx 319.18 527.78 xx zx 321.92 534.36 xz
323.02 533.28 xx 324.12 531.62 xx 325.22 529.44 xx 325.76 526.68 xx
325.76 524.50 xx 325.22 521.76 xx 324.12 519.56 xx 323.02 517.92 xx
321.92 516.82 xx zx 323.02 533.28 xz 324.12 531.08 xx 324.66 529.44 xx
325.22 526.68 xx 325.22 524.50 xx 324.66 521.76 xx 324.12 520.10 xx
323.02 517.92 xx zx 505.54 534.36 xz 504.44 533.28 xx 503.36 531.62 xx
502.26 529.44 xx 501.70 526.68 xx 501.70 524.50 xx 502.26 521.76 xx
503.36 519.56 xx 504.44 517.92 xx 505.54 516.82 xx zx 504.44 533.28 xz
503.36 531.08 xx 502.80 529.44 xx 502.26 526.68 xx 502.26 524.50 xx
502.80 521.76 xx 503.36 520.10 xx 504.44 517.92 xx zx 512.12 527.78 xz
509.94 520.66 xx zx 512.12 527.78 xz 510.48 520.66 xx zx 515.42 527.78 xz
515.42 520.66 xx zx 515.42 527.78 xz 515.96 520.66 xx zx 508.28 526.68 xz
509.38 527.78 xx 511.04 528.34 xx 518.16 528.34 xx zx 508.28 526.68 xz
509.38 527.24 xx 511.04 527.78 xx 518.16 527.78 xx zx 522.00 520.66 xz
521.46 521.20 xx 522.00 521.76 xx 522.56 521.20 xx 522.56 520.10 xx
522.00 519.00 xx 521.46 518.46 xx zx 529.68 527.78 xz 527.48 520.66 xx
zx 529.68 527.78 xz 528.04 520.66 xx zx 532.98 527.78 xz 532.98 520.66 xx
zx 532.98 527.78 xz 533.52 520.66 xx zx 525.84 526.68 xz 526.94 527.78 xx
528.58 528.34 xx 535.72 528.34 xx zx 525.84 526.68 xz 526.94 527.24 xx
528.58 527.78 xx 535.72 527.78 xx zx 538.46 534.36 xz 539.56 533.28 xx
540.66 531.62 xx 541.76 529.44 xx 542.30 526.68 xx 542.30 524.50 xx
541.76 521.76 xx 540.66 519.56 xx 539.56 517.92 xx 538.46 516.82 xx
zx 539.56 533.28 xz 540.66 531.08 xx 541.20 529.44 xx 541.76 526.68 xx
541.76 524.50 xx 541.20 521.76 xx 540.66 520.10 xx 539.56 517.92 xx zx
showpage
%
% ------------ CUT HERE ---------------------------------
%
%          FIGURE 2b
%
%!PS-Adobe-1.0
%%BoundingBox: 0 0 540 720
%%Creator: kvos
%%Title: sPLOTch! output file: fig2b.crt
%%CreationDate: Tue Aug  3 14:08:21 1993
%%FontsIncluded: none
%%EndComments

1 setlinecap 1 setlinejoin 0.8 setlinewidth
/xx { lineto } def
/xz { moveto } def
/zx { stroke newpath } def


86.16 99.36 xz 93.84 87.84 xx zx 93.84 99.36 xz 86.16 87.84 xx
zx 86.16 329.76 xz 93.84 318.24 xx zx 93.84 329.76 xz 86.16 318.24 xx
zx 86.16 560.16 xz 93.84 548.64 xx zx 93.84 560.16 xz 86.16 548.64 xx
zx 140.16 156.96 xz 147.84 145.44 xx zx 147.84 156.96 xz 140.16 145.44 xx
zx 140.16 387.36 xz 147.84 375.84 xx zx 147.84 387.36 xz 140.16 375.84 xx
zx 194.16 214.56 xz 201.84 203.04 xx zx 201.84 214.56 xz 194.16 203.04 xx
zx 194.16 444.96 xz 201.84 433.44 xx zx 201.84 444.96 xz 194.16 433.44 xx
zx 248.16 272.16 xz 255.84 260.64 xx zx 255.84 272.16 xz 248.16 260.64 xx
zx 248.16 502.56 xz 255.84 491.04 xx zx 255.84 502.56 xz 248.16 491.04 xx
zx 302.16 99.36 xz 309.84 87.84 xx zx 309.84 99.36 xz 302.16 87.84 xx
zx 302.16 329.76 xz 309.84 318.24 xx zx 309.84 329.76 xz 302.16 318.24 xx
zx 302.16 560.16 xz 309.84 548.64 xx zx 309.84 560.16 xz 302.16 548.64 xx
zx 356.16 156.96 xz 363.84 145.44 xx zx 363.84 156.96 xz 356.16 145.44 xx
zx 356.16 387.36 xz 363.84 375.84 xx zx 363.84 387.36 xz 356.16 375.84 xx
zx 410.16 214.56 xz 417.84 203.04 xx zx 417.84 214.56 xz 410.16 203.04 xx
zx 410.16 444.96 xz 417.84 433.44 xx zx 417.84 444.96 xz 410.16 433.44 xx
zx 464.16 272.16 xz 471.84 260.64 xx zx 471.84 272.16 xz 464.16 260.64 xx
zx 464.16 502.56 xz 471.84 491.04 xx zx 471.84 502.56 xz 464.16 491.04 xx
zx 518.16 99.36 xz 525.84 87.84 xx zx 525.84 99.36 xz 518.16 87.84 xx
zx 518.16 329.76 xz 525.84 318.24 xx zx 525.84 329.76 xz 518.16 318.24 xx
zx 518.16 560.16 xz 525.84 548.64 xx zx 525.84 560.16 xz 518.16 548.64 xx
zx 290.64 303.96 xz 289.54 302.88 xx 288.46 301.22 xx 287.36 299.04 xx
286.80 296.28 xx 286.80 294.10 xx 287.36 291.36 xx 288.46 289.16 xx
289.54 287.52 xx 290.64 286.42 xx zx 289.54 302.88 xz 288.46 300.68 xx
287.90 299.04 xx 287.36 296.28 xx 287.36 294.10 xx 287.90 291.36 xx
288.46 289.70 xx 289.54 287.52 xx zx 297.22 301.78 xz 295.58 301.22 xx
294.48 299.58 xx 293.94 296.84 xx 293.94 295.20 xx 294.48 292.44 xx
295.58 290.80 xx 297.22 290.26 xx 298.32 290.26 xx 299.98 290.80 xx
301.06 292.44 xx 301.62 295.20 xx 301.62 296.84 xx 301.06 299.58 xx
299.98 301.22 xx 298.32 301.78 xx 297.22 301.78 xx zx 297.22 301.78 xz
296.14 301.22 xx 295.58 300.68 xx 295.04 299.58 xx 294.48 296.84 xx
294.48 295.20 xx 295.04 292.44 xx 295.58 291.36 xx 296.14 290.80 xx
297.22 290.26 xx zx 298.32 290.26 xz 299.42 290.80 xx 299.98 291.36 xx
300.52 292.44 xx 301.06 295.20 xx 301.06 296.84 xx 300.52 299.58 xx
299.98 300.68 xx 299.42 301.22 xx 298.32 301.78 xx zx 306.00 290.26 xz
305.46 290.80 xx 306.00 291.36 xx 306.56 290.80 xx 306.56 289.70 xx
306.00 288.60 xx 305.46 288.06 xx zx 313.68 301.78 xz 312.04 301.22 xx
310.94 299.58 xx 310.40 296.84 xx 310.40 295.20 xx 310.94 292.44 xx
312.04 290.80 xx 313.68 290.26 xx 314.78 290.26 xx 316.42 290.80 xx
317.52 292.44 xx 318.08 295.20 xx 318.08 296.84 xx 317.52 299.58 xx
316.42 301.22 xx 314.78 301.78 xx 313.68 301.78 xx zx 313.68 301.78 xz
312.58 301.22 xx 312.04 300.68 xx 311.50 299.58 xx 310.94 296.84 xx
310.94 295.20 xx 311.50 292.44 xx 312.04 291.36 xx 312.58 290.80 xx
313.68 290.26 xx zx 314.78 290.26 xz 315.88 290.80 xx 316.42 291.36 xx
316.98 292.44 xx 317.52 295.20 xx 317.52 296.84 xx 316.98 299.58 xx
316.42 300.68 xx 315.88 301.22 xx 314.78 301.78 xx zx 321.36 303.96 xz
322.46 302.88 xx 323.56 301.22 xx 324.66 299.04 xx 325.20 296.28 xx
325.20 294.10 xx 324.66 291.36 xx 323.56 289.16 xx 322.46 287.52 xx
321.36 286.42 xx zx 322.46 302.88 xz 323.56 300.68 xx 324.10 299.04 xx
324.66 296.28 xx 324.66 294.10 xx 324.10 291.36 xx 323.56 289.70 xx
322.46 287.52 xx zx 506.10 303.96 xz 505.00 302.88 xx 503.92 301.22 xx
502.82 299.04 xx 502.26 296.28 xx 502.26 294.10 xx 502.82 291.36 xx
503.92 289.16 xx 505.00 287.52 xx 506.10 286.42 xx zx 505.00 302.88 xz
503.92 300.68 xx 503.36 299.04 xx 502.82 296.28 xx 502.82 294.10 xx
503.36 291.36 xx 503.92 289.70 xx 505.00 287.52 xx zx 512.68 297.38 xz
510.50 290.26 xx zx 512.68 297.38 xz 511.04 290.26 xx zx 515.98 297.38 xz
515.98 290.26 xx zx 515.98 297.38 xz 516.52 290.26 xx zx 508.84 296.28 xz
509.94 297.38 xx 511.60 297.94 xx 518.72 297.94 xx zx 508.84 296.28 xz
509.94 296.84 xx 511.60 297.38 xx 518.72 297.38 xx zx 522.56 290.26 xz
522.02 290.80 xx 522.56 291.36 xx 523.12 290.80 xx 523.12 289.70 xx
522.56 288.60 xx 522.02 288.06 xx zx 530.24 301.78 xz 528.60 301.22 xx
527.50 299.58 xx 526.96 296.84 xx 526.96 295.20 xx 527.50 292.44 xx
528.60 290.80 xx 530.24 290.26 xx 531.34 290.26 xx 532.98 290.80 xx
534.08 292.44 xx 534.64 295.20 xx 534.64 296.84 xx 534.08 299.58 xx
532.98 301.22 xx 531.34 301.78 xx 530.24 301.78 xx zx 530.24 301.78 xz
529.14 301.22 xx 528.60 300.68 xx 528.04 299.58 xx 527.50 296.84 xx
527.50 295.20 xx 528.04 292.44 xx 528.60 291.36 xx 529.14 290.80 xx
530.24 290.26 xx zx 531.34 290.26 xz 532.44 290.80 xx 532.98 291.36 xx
533.54 292.44 xx 534.08 295.20 xx 534.08 296.84 xx 533.54 299.58 xx
532.98 300.68 xx 532.44 301.22 xx 531.34 301.78 xx zx 537.92 303.96 xz
539.02 302.88 xx 540.12 301.22 xx 541.22 299.04 xx 541.76 296.28 xx
541.76 294.10 xx 541.22 291.36 xx 540.12 289.16 xx 539.02 287.52 xx
537.92 286.42 xx zx 539.02 302.88 xz 540.12 300.68 xx 540.66 299.04 xx
541.22 296.28 xx 541.22 294.10 xx 540.66 291.36 xx 540.12 289.70 xx
539.02 287.52 xx zx 290.10 534.36 xz 289.00 533.28 xx 287.92 531.62 xx
286.82 529.44 xx 286.26 526.68 xx 286.26 524.50 xx 286.82 521.76 xx
287.92 519.56 xx 289.00 517.92 xx 290.10 516.82 xx zx 289.00 533.28 xz
287.92 531.08 xx 287.36 529.44 xx 286.82 526.68 xx 286.82 524.50 xx
287.36 521.76 xx 287.92 520.10 xx 289.00 517.92 xx zx 296.68 532.18 xz
295.04 531.62 xx 293.94 529.98 xx 293.40 527.24 xx 293.40 525.60 xx
293.94 522.84 xx 295.04 521.20 xx 296.68 520.66 xx 297.78 520.66 xx
299.44 521.20 xx 300.52 522.84 xx 301.08 525.60 xx 301.08 527.24 xx
300.52 529.98 xx 299.44 531.62 xx 297.78 532.18 xx 296.68 532.18 xx
zx 296.68 532.18 xz 295.60 531.62 xx 295.04 531.08 xx 294.50 529.98 xx
293.94 527.24 xx 293.94 525.60 xx 294.50 522.84 xx 295.04 521.76 xx
295.60 521.20 xx 296.68 520.66 xx zx 297.78 520.66 xz 298.88 521.20 xx
299.44 521.76 xx 299.98 522.84 xx 300.52 525.60 xx 300.52 527.24 xx
299.98 529.98 xx 299.44 531.08 xx 298.88 531.62 xx 297.78 532.18 xx
zx 305.46 520.66 xz 304.92 521.20 xx 305.46 521.76 xx 306.02 521.20 xx
306.02 520.10 xx 305.46 519.00 xx 304.92 518.46 xx zx 313.14 527.78 xz
310.96 520.66 xx zx 313.14 527.78 xz 311.50 520.66 xx zx 316.44 527.78 xz
316.44 520.66 xx zx 316.44 527.78 xz 316.98 520.66 xx zx 309.30 526.68 xz
310.40 527.78 xx 312.04 528.34 xx 319.18 528.34 xx zx 309.30 526.68 xz
310.40 527.24 xx 312.04 527.78 xx 319.18 527.78 xx zx 321.92 534.36 xz
323.02 533.28 xx 324.12 531.62 xx 325.22 529.44 xx 325.76 526.68 xx
325.76 524.50 xx 325.22 521.76 xx 324.12 519.56 xx 323.02 517.92 xx
321.92 516.82 xx zx 323.02 533.28 xz 324.12 531.08 xx 324.66 529.44 xx
325.22 526.68 xx 325.22 524.50 xx 324.66 521.76 xx 324.12 520.10 xx
323.02 517.92 xx zx 505.54 534.36 xz 504.44 533.28 xx 503.36 531.62 xx
502.26 529.44 xx 501.70 526.68 xx 501.70 524.50 xx 502.26 521.76 xx
503.36 519.56 xx 504.44 517.92 xx 505.54 516.82 xx zx 504.44 533.28 xz
503.36 531.08 xx 502.80 529.44 xx 502.26 526.68 xx 502.26 524.50 xx
502.80 521.76 xx 503.36 520.10 xx 504.44 517.92 xx zx 512.12 527.78 xz
509.94 520.66 xx zx 512.12 527.78 xz 510.48 520.66 xx zx 515.42 527.78 xz
515.42 520.66 xx zx 515.42 527.78 xz 515.96 520.66 xx zx 508.28 526.68 xz
509.38 527.78 xx 511.04 528.34 xx 518.16 528.34 xx zx 508.28 526.68 xz
509.38 527.24 xx 511.04 527.78 xx 518.16 527.78 xx zx 522.00 520.66 xz
521.46 521.20 xx 522.00 521.76 xx 522.56 521.20 xx 522.56 520.10 xx
522.00 519.00 xx 521.46 518.46 xx zx 529.68 527.78 xz 527.48 520.66 xx
zx 529.68 527.78 xz 528.04 520.66 xx zx 532.98 527.78 xz 532.98 520.66 xx
zx 532.98 527.78 xz 533.52 520.66 xx zx 525.84 526.68 xz 526.94 527.78 xx
528.58 528.34 xx 535.72 528.34 xx zx 525.84 526.68 xz 526.94 527.24 xx
528.58 527.78 xx 535.72 527.78 xx zx 538.46 534.36 xz 539.56 533.28 xx
540.66 531.62 xx 541.76 529.44 xx 542.30 526.68 xx 542.30 524.50 xx
541.76 521.76 xx 540.66 519.56 xx 539.56 517.92 xx 538.46 516.82 xx
zx 539.56 533.28 xz 540.66 531.08 xx 541.20 529.44 xx 541.76 526.68 xx
541.76 524.50 xx 541.20 521.76 xx 540.66 520.10 xx 539.56 517.92 xx zx
showpage
%
% ------------ CUT HERE ---------------------------------
%
%          FIGURE 3
%
%!PS-Adobe-1.0
%%BoundingBox: 0 0 540 720
%%Creator: kvos
%%Title: sPLOTch! output file: fig3.crt
%%CreationDate: Tue Aug  3 14:08:40 1993
%%FontsIncluded: none
%%EndComments

1 setlinecap 1 setlinejoin 0.8 setlinewidth
/xx { lineto } def
/xz { moveto } def
/zx { stroke newpath } def


193.64 172.76 xz 549.00 172.76 xx 549.00 720.00 xx 193.64 720.00 xx
193.64 172.76 xx zx 77.40 455.62 xz 75.34 457.68 xx 72.26 458.72 xx
68.14 458.72 xx 65.06 457.68 xx 63.00 455.62 xx 63.00 453.58 xx
64.02 451.52 xx 65.06 450.48 xx 67.10 449.46 xx 73.28 447.40 xx
75.34 446.38 xx 76.36 445.34 xx 77.40 443.28 xx 77.40 440.20 xx
75.34 438.14 xx 72.26 437.12 xx 68.14 437.12 xx 65.06 438.14 xx
63.00 440.20 xx zx 91.80 462.82 xz 89.74 460.78 xx 87.68 457.68 xx
85.62 453.58 xx 84.60 448.42 xx 84.60 444.32 xx 85.62 439.18 xx
87.68 435.06 xx 89.74 431.98 xx 91.80 429.92 xx zx 109.28 450.48 xz
109.28 429.92 xx zx 110.30 449.46 xz 110.30 430.94 xx zx 108.26 450.48 xz
110.30 450.48 xx 111.34 451.52 xx 111.34 429.92 xx zx 109.28 448.42 xz
108.26 450.48 xx 106.20 451.52 xx 104.14 451.52 xx 101.06 450.48 xx
99.00 448.42 xx 97.96 445.34 xx 97.96 443.28 xx 99.00 440.20 xx
101.06 438.14 xx 104.14 437.12 xx 106.20 437.12 xx 108.26 438.14 xx
109.28 440.20 xx zx 100.02 448.42 xz 99.00 446.38 xx 99.00 442.26 xx
100.02 440.20 xx zx 104.14 451.52 xz 102.08 450.48 xx 101.06 449.46 xx
100.02 446.38 xx 100.02 442.26 xx 101.06 439.18 xx 102.08 438.14 xx
104.14 437.12 xx zx 106.20 429.92 xz 114.42 429.92 xx zx 109.28 430.94 xz
107.22 429.92 xx zx 109.28 431.98 xz 108.26 429.92 xx zx 111.34 431.98 xz
112.36 429.92 xx zx 111.34 430.94 xz 113.40 429.92 xx zx 118.54 462.82 xz
120.60 460.78 xx 122.66 457.68 xx 124.70 453.58 xx 125.74 448.42 xx
125.74 444.32 xx 124.70 439.18 xx 122.66 435.06 xx 120.60 431.98 xx
118.54 429.92 xx zx 374.40 92.54 xz 374.40 71.98 xx zx 375.42 91.52 xz
375.42 73.00 xx zx 373.38 92.54 xz 375.42 92.54 xx 376.46 93.58 xx
376.46 71.98 xx zx 374.40 90.48 xz 373.38 92.54 xx 371.32 93.58 xx
369.26 93.58 xx 366.18 92.54 xx 364.12 90.48 xx 363.08 87.40 xx
363.08 85.34 xx 364.12 82.26 xx 366.18 80.20 xx 369.26 79.18 xx
371.32 79.18 xx 373.38 80.20 xx 374.40 82.26 xx zx 365.14 90.48 xz
364.12 88.44 xx 364.12 84.32 xx 365.14 82.26 xx zx 369.26 93.58 xz
367.20 92.54 xx 366.18 91.52 xx 365.14 88.44 xx 365.14 84.32 xx
366.18 81.24 xx 367.20 80.20 xx 369.26 79.18 xx zx 371.32 71.98 xz
379.54 71.98 xx zx 374.40 73.00 xz 372.34 71.98 xx zx 374.40 74.04 xz
373.38 71.98 xx zx 376.46 74.04 xz 377.48 71.98 xx zx 376.46 73.00 xz
378.52 71.98 xx zx 193.64 172.76 xz 229.64 172.76 xx 265.64 172.76 xx
301.64 172.76 xx 337.64 172.76 xx 373.64 172.76 xx 409.64 172.76 xx
445.64 172.76 xx 481.64 172.76 xx 517.64 172.76 xx 549.00 172.76 xx
zx 193.64 172.76 xz 193.64 208.76 xx 193.64 244.76 xx 193.64 280.76 xx
193.64 316.76 xx 193.64 352.76 xx 193.64 388.76 xx 193.64 424.76 xx
193.64 460.76 xx 193.64 496.76 xx 193.64 532.76 xx 193.64 568.76 xx
193.64 604.76 xx 193.64 640.76 xx 193.64 676.76 xx 193.64 712.76 xx
193.64 720.00 xx zx 193.64 172.76 xz 200.84 172.76 xx zx 193.64 209.24 xz
193.64 209.24 xx zx 159.36 179.96 xz 157.30 179.28 xx 155.94 177.22 xx
155.24 173.78 xx 155.24 171.74 xx 155.94 168.30 xx 157.30 166.24 xx
159.36 165.56 xx 160.74 165.56 xx 162.80 166.24 xx 164.16 168.30 xx
164.84 171.74 xx 164.84 173.78 xx 164.16 177.22 xx 162.80 179.28 xx
160.74 179.96 xx 159.36 179.96 xx zx 193.64 245.72 xz 200.84 245.72 xx
zx 193.64 282.20 xz 193.64 282.20 xx zx 161.40 250.18 xz 162.78 250.86 xx
164.84 252.92 xx 164.84 238.52 xx zx 193.64 318.68 xz 200.84 318.68 xx
zx 193.64 355.16 xz 193.64 355.16 xx zx 155.94 322.46 xz 155.94 323.14 xx
156.62 324.50 xx 157.30 325.20 xx 158.68 325.88 xx 161.42 325.88 xx
162.80 325.20 xx 163.48 324.50 xx 164.16 323.14 xx 164.16 321.76 xx
163.48 320.40 xx 162.10 318.34 xx 155.24 311.48 xx 164.84 311.48 xx
zx 193.64 391.64 xz 200.84 391.64 xx zx 193.64 428.12 xz 193.64 428.12 xx
zx 156.62 398.84 xz 164.16 398.84 xx 160.04 393.36 xx 162.10 393.36 xx
163.48 392.66 xx 164.16 391.98 xx 164.84 389.92 xx 164.84 388.56 xx
164.16 386.50 xx 162.80 385.12 xx 160.74 384.44 xx 158.68 384.44 xx
156.62 385.12 xx 155.94 385.82 xx 155.24 387.18 xx zx 193.64 464.62 xz
200.84 464.62 xx zx 193.64 501.10 xz 193.64 501.10 xx zx 161.40 471.82 xz
154.54 462.22 xx 164.84 462.22 xx zx 161.40 471.82 xz 161.40 457.42 xx
zx 193.64 537.58 xz 200.84 537.58 xx zx 193.64 574.06 xz 193.64 574.06 xx
zx 163.48 544.78 xz 156.62 544.78 xx 155.94 538.60 xx 156.62 539.30 xx
158.68 539.98 xx 160.74 539.98 xx 162.80 539.30 xx 164.16 537.92 xx
164.84 535.86 xx 164.84 534.50 xx 164.16 532.44 xx 162.80 531.06 xx
160.74 530.38 xx 158.68 530.38 xx 156.62 531.06 xx 155.94 531.76 xx
155.24 533.12 xx zx 193.64 610.54 xz 200.84 610.54 xx zx 193.64 647.02 xz
193.64 647.02 xx zx 164.16 615.68 xz 163.48 617.06 xx 161.42 617.74 xx
160.04 617.74 xx 158.00 617.06 xx 156.62 615.00 xx 155.94 611.56 xx
155.94 608.14 xx 156.62 605.40 xx 158.00 604.02 xx 160.04 603.34 xx
160.74 603.34 xx 162.80 604.02 xx 164.16 605.40 xx 164.84 607.46 xx
164.84 608.14 xx 164.16 610.20 xx 162.80 611.56 xx 160.74 612.26 xx
160.04 612.26 xx 158.00 611.56 xx 156.62 610.20 xx 155.94 608.14 xx
zx 193.64 683.50 xz 200.84 683.50 xx zx 164.84 690.70 xz 158.00 676.30 xx
zx 155.24 690.70 xz 164.84 690.70 xx zx 193.64 172.76 xz 193.64 165.56 xx
zx 252.86 172.76 xz 252.86 172.76 xx zx 190.56 136.76 xz 190.56 122.36 xx
zx 191.24 136.76 xz 191.24 122.36 xx zx 188.50 136.76 xz 198.78 136.76 xx
198.78 132.64 xx 198.10 136.76 xx zx 188.50 122.36 xz 193.30 122.36 xx
zx 312.08 172.76 xz 312.08 165.56 xx zx 371.30 172.76 xz 371.30 172.76 xx
zx 307.28 136.76 xz 316.88 122.36 xx zx 316.88 136.76 xz 307.28 122.36 xx
zx 430.52 172.76 xz 430.52 165.56 xx zx 489.76 172.76 xz 489.76 172.76 xx
zx 425.04 136.76 xz 425.04 122.36 xx zx 425.04 136.76 xz 430.52 122.36 xx
zx 436.00 136.76 xz 430.52 122.36 xx zx 436.00 136.76 xz 436.00 122.36 xx
zx 548.98 172.76 xz 548.98 165.56 xx zx 545.90 136.76 xz 545.90 122.36 xx
zx 546.58 136.76 xz 546.58 122.36 xx zx 543.84 136.76 xz 554.12 136.76 xx
554.12 132.64 xx 553.44 136.76 xx zx 543.84 122.36 xz 548.64 122.36 xx
zx 193.64 186.46 xz 185.42 172.76 xx 193.64 159.04 xx 201.86 172.76 xx
193.64 186.46 xx zx 312.08 222.94 xz 303.86 209.24 xx 312.08 195.52 xx
320.30 209.24 xx 312.08 222.94 xx zx 430.52 498.70 xz 422.30 485.00 xx
430.52 471.28 xx 438.74 485.00 xx 430.52 498.70 xx zx 460.16 271.66 xz
451.94 257.96 xx 460.16 244.24 xx 468.38 257.96 xx 460.16 271.66 xx
zx 489.76 223.46 xz 481.54 209.76 xx 489.76 196.04 xx 497.98 209.76 xx
489.76 223.46 xx zx 519.38 199.98 xz 511.16 186.28 xx 519.38 172.56 xx
527.60 186.28 xx 519.38 199.98 xx zx 548.98 186.46 xz 540.76 172.76 xx
548.98 159.04 xx 557.20 172.76 xx 548.98 186.46 xx zx 185.42 180.98 xz
185.42 164.52 xx 201.86 164.52 xx 201.86 180.98 xx 185.42 180.98 xx
zx 244.64 200.88 xz 244.64 184.42 xx 261.08 184.42 xx 261.08 200.88 xx
244.64 200.88 xx zx 303.86 217.60 xz 303.86 201.14 xx 320.30 201.14 xx
320.30 217.60 xx 303.86 217.60 xx zx 363.06 244.28 xz 363.06 227.82 xx
379.52 227.82 xx 379.52 244.28 xx 363.06 244.28 xx zx 422.30 503.80 xz
422.30 487.34 xx 438.74 487.34 xx 438.74 503.80 xx 422.30 503.80 xx
zx 481.54 217.60 xz 481.54 201.14 xx 497.98 201.14 xx 497.98 217.60 xx
481.54 217.60 xx zx 540.76 180.98 xz 540.76 164.52 xx 557.20 164.52 xx
557.20 180.98 xx 540.76 180.98 xx zx 193.64 185.10 xz 193.64 160.40 xx
zx 181.30 172.76 xz 205.98 172.76 xx zx 252.86 205.52 xz 252.86 180.82 xx
zx 240.52 193.18 xz 265.20 193.18 xx zx 312.08 221.72 xz 312.08 197.02 xx
zx 299.74 209.38 xz 324.42 209.38 xx zx 371.30 247.70 xz 371.30 223.00 xx
zx 358.96 235.36 xz 383.64 235.36 xx zx 430.52 696.68 xz 430.52 671.98 xx
zx 418.18 684.34 xz 442.86 684.34 xx zx 460.16 269.26 xz 460.16 244.56 xx
zx 447.82 256.92 xz 472.50 256.92 xx zx 489.76 221.90 xz 489.76 197.20 xx
zx 477.42 209.56 xz 502.10 209.56 xx zx 519.38 199.20 xz 519.38 174.50 xx
zx 507.04 186.86 xz 531.72 186.86 xx zx 548.98 185.10 xz 548.98 160.40 xx
zx 536.64 172.76 xz 561.32 172.76 xx zx 219.62 711.78 xz 211.40 698.08 xx
219.62 684.36 xx 227.84 698.08 xx 219.62 711.78 xx zx 255.28 706.30 xz
253.22 705.62 xx 252.54 704.24 xx 252.54 702.88 xx 253.22 701.50 xx
254.60 700.82 xx 257.34 700.12 xx 259.40 699.44 xx 260.76 698.08 xx
261.44 696.70 xx 261.44 694.64 xx 260.76 693.28 xx 260.08 692.58 xx
258.02 691.90 xx 255.28 691.90 xx 253.22 692.58 xx 252.54 693.28 xx
251.84 694.64 xx 251.84 696.70 xx 252.54 698.08 xx 253.90 699.44 xx
255.96 700.12 xx 258.70 700.82 xx 260.08 701.50 xx 260.76 702.88 xx
260.76 704.24 xx 260.08 705.62 xx 258.02 706.30 xx 255.28 706.30 xx
zx 265.98 708.54 xz 266.80 708.96 xx 268.04 710.18 xx 268.04 701.54 xx
zx 279.96 711.84 xz 272.56 698.66 xx zx 282.44 708.14 xz 282.44 708.54 xx
282.84 709.36 xx 283.26 709.78 xx 284.08 710.18 xx 285.72 710.18 xx
286.54 709.78 xx 286.96 709.36 xx 287.36 708.54 xx 287.36 707.72 xx
286.96 706.90 xx 286.14 705.66 xx 282.02 701.54 xx 287.78 701.54 xx
zx 302.72 702.88 xz 312.32 693.28 xx zx 312.32 702.88 xz 302.72 693.28 xx
zx 329.48 706.30 xz 337.02 706.30 xx 332.90 700.82 xx 334.96 700.82 xx
336.32 700.12 xx 337.02 699.44 xx 337.70 697.38 xx 337.70 696.02 xx
337.02 693.96 xx 335.64 692.58 xx 333.58 691.90 xx 331.52 691.90 xx
329.48 692.58 xx 328.78 693.28 xx 328.10 694.64 xx zx 342.50 702.88 xz
342.50 703.56 xx 343.18 704.92 xx 343.88 705.62 xx 345.24 706.30 xx
347.98 706.30 xx 349.36 705.62 xx 350.04 704.92 xx 350.72 703.56 xx
350.72 702.18 xx 350.04 700.82 xx 348.68 698.76 xx 341.82 691.90 xx
351.42 691.90 xx zx 355.94 708.54 xz 356.76 708.96 xx 358.00 710.18 xx
358.00 701.54 xx zx 369.92 711.84 xz 362.52 698.66 xx zx 372.40 708.14 xz
372.40 708.54 xx 372.80 709.36 xx 373.22 709.78 xx 374.04 710.18 xx
375.68 710.18 xx 376.52 709.78 xx 376.92 709.36 xx 377.34 708.54 xx
377.34 707.72 xx 376.92 706.90 xx 376.10 705.66 xx 371.98 701.54 xx
377.74 701.54 xx zx 211.40 662.54 xz 211.40 646.08 xx 227.84 646.08 xx
227.84 662.54 xx 211.40 662.54 xx zx 258.70 662.54 xz 251.84 652.94 xx
262.14 652.94 xx zx 258.70 662.54 xz 258.70 648.14 xx zx 277.22 659.12 xz
286.82 649.52 xx zx 286.82 659.12 xz 277.22 649.52 xx zx 309.44 662.54 xz
302.60 652.94 xx 312.88 652.94 xx zx 309.44 662.54 xz 309.44 648.14 xx
zx 223.74 622.18 xz 223.74 597.48 xx zx 211.40 609.84 xz 236.08 609.84 xx
zx 255.96 618.06 xz 263.52 618.06 xx 259.40 612.58 xx 261.46 612.58 xx
262.82 611.88 xx 263.52 611.20 xx 264.20 609.14 xx 264.20 607.78 xx
263.52 605.72 xx 262.14 604.34 xx 260.08 603.66 xx 258.02 603.66 xx
255.96 604.34 xx 255.28 605.04 xx 254.60 606.40 xx zx 269.00 614.64 xz
269.00 615.32 xx 269.68 616.68 xx 270.36 617.38 xx 271.74 618.06 xx
274.48 618.06 xx 275.86 617.38 xx 276.54 616.68 xx 277.22 615.32 xx
277.22 613.94 xx 276.54 612.58 xx 275.16 610.52 xx 268.32 603.66 xx
277.92 603.66 xx zx 282.44 620.30 xz 283.26 620.72 xx 284.50 621.94 xx
284.50 613.30 xx zx 296.42 623.60 xz 289.02 610.42 xx zx 298.90 619.90 xz
298.90 620.30 xx 299.30 621.12 xx 299.72 621.54 xx 300.54 621.94 xx
302.18 621.94 xx 303.00 621.54 xx 303.42 621.12 xx 303.84 620.30 xx
303.84 619.48 xx 303.42 618.66 xx 302.60 617.42 xx 298.48 613.30 xx
304.24 613.30 xx zx 319.20 614.64 xz 328.80 605.04 xx zx 328.80 614.64 xz
319.20 605.04 xx zx 345.94 618.06 xz 353.48 618.06 xx 349.36 612.58 xx
351.42 612.58 xx 352.80 611.88 xx 353.48 611.20 xx 354.16 609.14 xx
354.16 607.78 xx 353.48 605.72 xx 352.10 604.34 xx 350.04 603.66 xx
348.00 603.66 xx 345.94 604.34 xx 345.24 605.04 xx 344.56 606.40 xx
zx 358.96 614.64 xz 358.96 615.32 xx 359.64 616.68 xx 360.34 617.38 xx
361.70 618.06 xx 364.44 618.06 xx 365.82 617.38 xx 366.50 616.68 xx
367.20 615.32 xx 367.20 613.94 xx 366.50 612.58 xx 365.14 610.52 xx
358.28 603.66 xx 367.88 603.66 xx zx 372.40 620.30 xz 373.22 620.72 xx
374.46 621.94 xx 374.46 613.30 xx zx 386.40 623.60 xz 378.98 610.42 xx
zx 388.86 619.90 xz 388.86 620.30 xx 389.28 621.12 xx 389.68 621.54 xx
390.50 621.94 xx 392.16 621.94 xx 392.98 621.54 xx 393.38 621.12 xx
393.80 620.30 xx 393.80 619.48 xx 393.38 618.66 xx 392.56 617.42 xx
388.44 613.30 xx 394.20 613.30 xx zx
showpage
%
% ------------ CUT HERE ---------------------------------
%
%          FIGURE 4
%
%!PS-Adobe-1.0
%%BoundingBox: 0 0 540 720
%%Creator: kvos
%%Title: sPLOTch! output file: fig4.crt
%%CreationDate: Tue Aug  3 14:08:58 1993
%%FontsIncluded: none
%%EndComments

1 setlinecap 1 setlinejoin 0.8 setlinewidth
/xx { lineto } def
/xz { moveto } def
/zx { stroke newpath } def


233.90 172.76 xz 549.00 172.76 xx 549.00 720.00 xx 233.90 720.00 xx
233.90 172.76 xx zx 63.00 456.66 xz 63.00 438.66 xx zx 63.00 456.66 xz
74.14 456.66 xx zx 63.00 448.08 xz 69.86 448.08 xx zx 63.00 438.66 xz
74.14 438.66 xx zx 85.28 460.08 xz 83.58 458.38 xx 81.86 455.80 xx
80.14 452.38 xx 79.28 448.08 xx 79.28 444.66 xx 80.14 440.38 xx
81.86 436.94 xx 83.58 434.38 xx 85.28 432.66 xx zx 92.14 456.66 xz
92.14 438.66 xx zx 93.00 455.80 xz 93.00 439.52 xx zx 89.56 456.66 xz
93.86 456.66 xx 93.86 438.66 xx zx 101.56 449.80 xz 93.86 442.08 xx
zx 97.28 445.52 xz 103.28 438.66 xx zx 97.28 444.66 xz 102.42 438.66 xx
zx 96.42 444.66 xz 101.56 438.66 xx zx 99.00 450.66 xz 105.00 450.66 xx
zx 89.56 438.66 xz 96.42 438.66 xx zx 99.00 438.66 xz 105.00 438.66 xx
zx 90.42 456.66 xz 92.14 455.80 xx zx 91.28 456.66 xz 92.14 454.94 xx
zx 99.86 450.66 xz 101.56 449.80 xx zx 104.14 450.66 xz 101.56 449.80 xx
zx 92.14 439.52 xz 90.42 438.66 xx zx 92.14 440.38 xz 91.28 438.66 xx
zx 93.86 440.38 xz 94.72 438.66 xx zx 93.86 439.52 xz 95.56 438.66 xx
zx 101.56 440.38 xz 99.86 438.66 xx zx 100.72 440.38 xz 104.14 438.66 xx
zx 109.28 460.08 xz 111.00 458.38 xx 112.72 455.80 xx 114.42 452.38 xx
115.28 448.08 xx 115.28 444.66 xx 114.42 440.38 xx 112.72 436.94 xx
111.00 434.38 xx 109.28 432.66 xx zx 385.28 93.58 xz 385.28 71.98 xx
zx 386.30 92.54 xz 386.30 73.00 xx zx 382.18 93.58 xz 387.34 93.58 xx
387.34 71.98 xx zx 396.58 85.34 xz 387.34 76.08 xx zx 391.44 80.20 xz
398.64 71.98 xx zx 391.44 79.18 xz 397.62 71.98 xx zx 390.42 79.18 xz
396.58 71.98 xx zx 393.50 86.38 xz 400.70 86.38 xx zx 382.18 71.98 xz
390.42 71.98 xx zx 393.50 71.98 xz 400.70 71.98 xx zx 383.22 93.58 xz
385.28 92.54 xx zx 384.24 93.58 xz 385.28 91.52 xx zx 394.54 86.38 xz
396.58 85.34 xx zx 399.68 86.38 xz 396.58 85.34 xx zx 385.28 73.00 xz
383.22 71.98 xx zx 385.28 74.04 xz 384.24 71.98 xx zx 387.34 74.04 xz
388.36 71.98 xx zx 387.34 73.00 xz 389.38 71.98 xx zx 396.58 74.04 xz
394.54 71.98 xx zx 395.56 74.04 xz 399.68 71.98 xx zx 233.90 172.76 xz
269.90 172.76 xx 305.90 172.76 xx 341.90 172.76 xx 377.90 172.76 xx
413.90 172.76 xx 449.90 172.76 xx 485.90 172.76 xx 521.90 172.76 xx
549.00 172.76 xx zx 233.90 172.76 xz 233.90 208.76 xx 233.90 244.76 xx
233.90 280.76 xx 233.90 316.76 xx 233.90 352.76 xx 233.90 388.76 xx
233.90 424.76 xx 233.90 460.76 xx 233.90 496.76 xx 233.90 532.76 xx
233.90 568.76 xx 233.90 604.76 xx 233.90 640.76 xx 233.90 676.76 xx
233.90 712.76 xx 233.90 720.00 xx zx 233.90 172.76 xz 241.10 172.76 xx
zx 233.90 241.16 xz 233.90 241.16 xx zx 144.08 171.74 xz 156.42 171.74 xx
zx 170.14 175.16 xz 169.44 173.10 xx 168.08 171.74 xx 166.02 171.04 xx
165.34 171.04 xx 163.28 171.74 xx 161.90 173.10 xx 161.22 175.16 xx
161.22 175.84 xx 161.90 177.90 xx 163.28 179.28 xx 165.34 179.96 xx
166.02 179.96 xx 168.08 179.28 xx 169.44 177.90 xx 170.14 175.16 xx
170.14 171.74 xx 169.44 168.30 xx 168.08 166.24 xx 166.02 165.56 xx
164.64 165.56 xx 162.58 166.24 xx 161.90 167.62 xx zx 176.30 166.94 xz
175.62 166.24 xx 176.30 165.56 xx 176.98 166.24 xx 176.30 166.94 xx
zx 182.48 176.54 xz 182.48 177.22 xx 183.16 178.58 xx 183.84 179.28 xx
185.22 179.96 xx 187.96 179.96 xx 189.34 179.28 xx 190.02 178.58 xx
190.70 177.22 xx 190.70 175.84 xx 190.02 174.48 xx 188.64 172.42 xx
181.78 165.56 xx 191.38 165.56 xx zx 203.74 179.96 xz 196.88 179.96 xx
196.18 173.78 xx 196.88 174.48 xx 198.94 175.16 xx 200.98 175.16 xx
203.04 174.48 xx 204.42 173.10 xx 205.10 171.04 xx 205.10 169.68 xx
204.42 167.62 xx 203.04 166.24 xx 200.98 165.56 xx 198.94 165.56 xx
196.88 166.24 xx 196.18 166.94 xx 195.50 168.30 xx zx 233.90 309.56 xz
241.10 309.56 xx zx 233.90 377.96 xz 233.90 377.96 xx zx 144.08 308.54 xz
156.42 308.54 xx zx 170.14 311.96 xz 169.44 309.90 xx 168.08 308.54 xx
166.02 307.84 xx 165.34 307.84 xx 163.28 308.54 xx 161.90 309.90 xx
161.22 311.96 xx 161.22 312.64 xx 161.90 314.70 xx 163.28 316.08 xx
165.34 316.76 xx 166.02 316.76 xx 168.08 316.08 xx 169.44 314.70 xx
170.14 311.96 xx 170.14 308.54 xx 169.44 305.10 xx 168.08 303.04 xx
166.02 302.36 xx 164.64 302.36 xx 162.58 303.04 xx 161.90 304.42 xx
zx 176.30 303.74 xz 175.62 303.04 xx 176.30 302.36 xx 176.98 303.04 xx
176.30 303.74 xx zx 185.90 316.76 xz 183.84 316.08 xx 182.48 314.02 xx
181.78 310.58 xx 181.78 308.54 xx 182.48 305.10 xx 183.84 303.04 xx
185.90 302.36 xx 187.28 302.36 xx 189.34 303.04 xx 190.70 305.10 xx
191.38 308.54 xx 191.38 310.58 xx 190.70 314.02 xx 189.34 316.08 xx
187.28 316.76 xx 185.90 316.76 xx zx 199.62 316.76 xz 197.56 316.08 xx
196.18 314.02 xx 195.50 310.58 xx 195.50 308.54 xx 196.18 305.10 xx
197.56 303.04 xx 199.62 302.36 xx 200.98 302.36 xx 203.04 303.04 xx
204.42 305.10 xx 205.10 308.54 xx 205.10 310.58 xx 204.42 314.02 xx
203.04 316.08 xx 200.98 316.76 xx 199.62 316.76 xx zx 233.90 446.38 xz
241.10 446.38 xx zx 233.90 514.78 xz 233.90 514.78 xx zx 144.08 445.36 xz
156.42 445.36 xx zx 164.64 453.58 xz 162.58 452.90 xx 161.90 451.52 xx
161.90 450.16 xx 162.58 448.78 xx 163.96 448.10 xx 166.70 447.40 xx
168.76 446.72 xx 170.14 445.36 xx 170.82 443.98 xx 170.82 441.92 xx
170.14 440.56 xx 169.44 439.86 xx 167.38 439.18 xx 164.64 439.18 xx
162.58 439.86 xx 161.90 440.56 xx 161.22 441.92 xx 161.22 443.98 xx
161.90 445.36 xx 163.28 446.72 xx 165.34 447.40 xx 168.08 448.10 xx
169.44 448.78 xx 170.14 450.16 xx 170.14 451.52 xx 169.44 452.90 xx
167.38 453.58 xx 164.64 453.58 xx zx 176.30 440.56 xz 175.62 439.86 xx
176.30 439.18 xx 176.98 439.86 xx 176.30 440.56 xx zx 191.38 453.58 xz
184.54 439.18 xx zx 181.78 453.58 xz 191.38 453.58 xx zx 203.74 453.58 xz
196.88 453.58 xx 196.18 447.40 xx 196.88 448.10 xx 198.94 448.78 xx
200.98 448.78 xx 203.04 448.10 xx 204.42 446.72 xx 205.10 444.66 xx
205.10 443.30 xx 204.42 441.24 xx 203.04 439.86 xx 200.98 439.18 xx
198.94 439.18 xx 196.88 439.86 xx 196.18 440.56 xx 195.50 441.92 xx
zx 233.90 583.18 xz 241.10 583.18 xx zx 233.90 651.58 xz 233.90 651.58 xx
zx 144.08 582.16 xz 156.42 582.16 xx zx 164.64 590.38 xz 162.58 589.70 xx
161.90 588.32 xx 161.90 586.96 xx 162.58 585.58 xx 163.96 584.90 xx
166.70 584.20 xx 168.76 583.52 xx 170.14 582.16 xx 170.82 580.78 xx
170.82 578.72 xx 170.14 577.36 xx 169.44 576.66 xx 167.38 575.98 xx
164.64 575.98 xx 162.58 576.66 xx 161.90 577.36 xx 161.22 578.72 xx
161.22 580.78 xx 161.90 582.16 xx 163.28 583.52 xx 165.34 584.20 xx
168.08 584.90 xx 169.44 585.58 xx 170.14 586.96 xx 170.14 588.32 xx
169.44 589.70 xx 167.38 590.38 xx 164.64 590.38 xx zx 176.30 577.36 xz
175.62 576.66 xx 176.30 575.98 xx 176.98 576.66 xx 176.30 577.36 xx
zx 190.02 590.38 xz 183.16 590.38 xx 182.48 584.20 xx 183.16 584.90 xx
185.22 585.58 xx 187.28 585.58 xx 189.34 584.90 xx 190.70 583.52 xx
191.38 581.46 xx 191.38 580.10 xx 190.70 578.04 xx 189.34 576.66 xx
187.28 575.98 xx 185.22 575.98 xx 183.16 576.66 xx 182.48 577.36 xx
181.78 578.72 xx zx 199.62 590.38 xz 197.56 589.70 xx 196.18 587.64 xx
195.50 584.20 xx 195.50 582.16 xx 196.18 578.72 xx 197.56 576.66 xx
199.62 575.98 xx 200.98 575.98 xx 203.04 576.66 xx 204.42 578.72 xx
205.10 582.16 xx 205.10 584.20 xx 204.42 587.64 xx 203.04 589.70 xx
200.98 590.38 xx 199.62 590.38 xx zx 233.90 720.00 xz 241.10 720.00 xx
zx 144.08 718.98 xz 156.42 718.98 xx zx 164.64 727.20 xz 162.58 726.52 xx
161.90 725.14 xx 161.90 723.78 xx 162.58 722.40 xx 163.96 721.72 xx
166.70 721.02 xx 168.76 720.34 xx 170.14 718.98 xx 170.82 717.60 xx
170.82 715.54 xx 170.14 714.18 xx 169.44 713.48 xx 167.38 712.80 xx
164.64 712.80 xx 162.58 713.48 xx 161.90 714.18 xx 161.22 715.54 xx
161.22 717.60 xx 161.90 718.98 xx 163.28 720.34 xx 165.34 721.02 xx
168.08 721.72 xx 169.44 722.40 xx 170.14 723.78 xx 170.14 725.14 xx
169.44 726.52 xx 167.38 727.20 xx 164.64 727.20 xx zx 176.30 714.18 xz
175.62 713.48 xx 176.30 712.80 xx 176.98 713.48 xx 176.30 714.18 xx
zx 182.48 723.78 xz 182.48 724.46 xx 183.16 725.82 xx 183.84 726.52 xx
185.22 727.20 xx 187.96 727.20 xx 189.34 726.52 xx 190.02 725.82 xx
190.70 724.46 xx 190.70 723.08 xx 190.02 721.72 xx 188.64 719.66 xx
181.78 712.80 xx 191.38 712.80 xx zx 203.74 727.20 xz 196.88 727.20 xx
196.18 721.02 xx 196.88 721.72 xx 198.94 722.40 xx 200.98 722.40 xx
203.04 721.72 xx 204.42 720.34 xx 205.10 718.28 xx 205.10 716.92 xx
204.42 714.86 xx 203.04 713.48 xx 200.98 712.80 xx 198.94 712.80 xx
196.88 713.48 xx 196.18 714.18 xx 195.50 715.54 xx zx 233.90 172.76 xz
233.90 165.56 xx zx 286.40 172.76 xz 286.40 172.76 xx zx 230.82 136.76 xz
230.82 122.36 xx zx 231.50 136.76 xz 231.50 122.36 xx zx 228.76 136.76 xz
239.04 136.76 xx 239.04 132.64 xx 238.36 136.76 xx zx 228.76 122.36 xz
233.56 122.36 xx zx 338.92 172.76 xz 338.92 165.56 xx zx 391.42 172.76 xz
391.42 172.76 xx zx 334.12 136.76 xz 343.72 122.36 xx zx 343.72 136.76 xz
334.12 122.36 xx zx 443.94 172.76 xz 443.94 165.56 xx zx 496.46 172.76 xz
496.46 172.76 xx zx 438.46 136.76 xz 438.46 122.36 xx zx 438.46 136.76 xz
443.94 122.36 xx zx 449.42 136.76 xz 443.94 122.36 xx zx 449.42 136.76 xz
449.42 122.36 xx zx 548.98 172.76 xz 548.98 165.56 xx zx 545.90 136.76 xz
545.90 122.36 xx zx 546.58 136.76 xz 546.58 122.36 xx zx 543.84 136.76 xz
554.12 136.76 xx 554.12 132.64 xx 553.44 136.76 xx zx 543.84 122.36 xz
548.64 122.36 xx zx 233.90 450.44 xz 225.68 436.74 xx 233.90 423.02 xx
242.12 436.74 xx 233.90 450.44 xx zx 338.92 398.56 xz 330.70 384.86 xx
338.92 371.14 xx 347.14 384.86 xx 338.92 398.56 xx zx 443.94 483.72 xz
435.72 470.02 xx 443.94 456.30 xx 452.16 470.02 xx 443.94 483.72 xx
zx 470.22 372.52 xz 462.00 358.82 xx 470.22 345.10 xx 478.44 358.82 xx
470.22 372.52 xx zx 496.46 287.64 xz 488.24 273.94 xx 496.46 260.22 xx
504.68 273.94 xx 496.46 287.64 xx zx 522.72 449.46 xz 514.50 435.76 xx
522.72 422.04 xx 530.94 435.76 xx 522.72 449.46 xx zx 548.98 450.44 xz
540.76 436.74 xx 548.98 423.02 xx 557.20 436.74 xx 548.98 450.44 xx
zx 233.90 436.74 xz 298.44 404.84 xx 338.92 384.86 xx 359.78 401.78 xx
415.70 447.12 xx 443.94 470.02 xx 452.14 435.32 xx 468.70 365.24 xx
470.22 358.82 xx 489.52 296.34 xx 496.46 273.94 xx 504.22 321.86 xx
515.76 392.92 xx 522.72 435.76 xx 548.98 436.74 xx zx 225.68 632.12 xz
225.68 615.66 xx 242.12 615.66 xx 242.12 632.12 xx 225.68 632.12 xx
zx 278.18 387.12 xz 278.18 370.66 xx 294.62 370.66 xx 294.62 387.12 xx
278.18 387.12 xx zx 330.70 310.34 xz 330.70 293.88 xx 347.14 293.88 xx
347.14 310.34 xx 330.70 310.34 xx zx 383.20 453.60 xz 383.20 437.14 xx
399.64 437.14 xx 399.64 453.60 xx 383.20 453.60 xx zx 435.72 675.34 xz
435.72 658.88 xx 452.16 658.88 xx 452.16 675.34 xx 435.72 675.34 xx
zx 488.24 310.34 xz 488.24 293.88 xx 504.68 293.88 xx 504.68 310.34 xx
488.24 310.34 xx zx 540.76 632.12 xz 540.76 615.66 xx 557.20 615.66 xx
557.20 632.12 xx 540.76 632.12 xx zx 233.90 623.90 xz 248.98 553.48 xx
264.06 483.08 xx 279.14 412.68 xx 286.40 378.90 xx 307.52 347.98 xx
338.92 302.12 xx 344.56 317.52 xx 369.34 385.12 xx 391.42 445.38 xx
393.22 453.00 xx 409.82 523.06 xx 426.40 593.12 xx 443.00 663.18 xx
443.94 667.12 xx 453.60 599.84 xx 463.86 528.58 xx 474.12 457.30 xx
484.38 386.04 xx 494.62 314.78 xx 496.46 302.12 xx 505.98 360.54 xx
517.58 431.60 xx 529.18 502.66 xx 540.78 573.72 xx 548.98 623.90 xx
zx 257.86 711.78 xz 249.64 698.08 xx 257.86 684.36 xx 266.08 698.08 xx
257.86 711.78 xx zx 282.54 706.30 xz 280.48 705.62 xx 279.80 704.24 xx
279.80 702.88 xx 280.48 701.50 xx 281.86 700.82 xx 284.60 700.12 xx
286.66 699.44 xx 288.04 698.08 xx 288.72 696.70 xx 288.72 694.64 xx
288.04 693.28 xx 287.34 692.58 xx 285.28 691.90 xx 282.54 691.90 xx
280.48 692.58 xx 279.80 693.28 xx 279.12 694.64 xx 279.12 696.70 xx
279.80 698.08 xx 281.18 699.44 xx 283.24 700.12 xx 285.98 700.82 xx
287.34 701.50 xx 288.04 702.88 xx 288.04 704.24 xx 287.34 705.62 xx
285.28 706.30 xx 282.54 706.30 xx zx 293.24 708.54 xz 294.06 708.96 xx
295.30 710.18 xx 295.30 701.54 xx zx 307.24 711.84 xz 299.82 698.66 xx
zx 309.70 708.14 xz 309.70 708.54 xx 310.12 709.36 xx 310.52 709.78 xx
311.34 710.18 xx 313.00 710.18 xx 313.82 709.78 xx 314.22 709.36 xx
314.64 708.54 xx 314.64 707.72 xx 314.22 706.90 xx 313.40 705.66 xx
309.28 701.54 xx 315.04 701.54 xx zx 330.00 702.88 xz 339.60 693.28 xx
zx 339.60 702.88 xz 330.00 693.28 xx zx 356.74 706.30 xz 364.28 706.30 xx
360.16 700.82 xx 362.22 700.82 xx 363.60 700.12 xx 364.28 699.44 xx
364.96 697.38 xx 364.96 696.02 xx 364.28 693.96 xx 362.92 692.58 xx
360.86 691.90 xx 358.80 691.90 xx 356.74 692.58 xx 356.06 693.28 xx
355.36 694.64 xx zx 369.76 702.88 xz 369.76 703.56 xx 370.46 704.92 xx
371.14 705.62 xx 372.52 706.30 xx 375.26 706.30 xx 376.62 705.62 xx
377.32 704.92 xx 378.00 703.56 xx 378.00 702.18 xx 377.32 700.82 xx
375.94 698.76 xx 369.08 691.90 xx 378.68 691.90 xx zx 383.20 708.54 xz
384.04 708.96 xx 385.26 710.18 xx 385.26 701.54 xx zx 397.20 711.84 xz
389.80 698.66 xx zx 399.66 708.14 xz 399.66 708.54 xx 400.08 709.36 xx
400.48 709.78 xx 401.32 710.18 xx 402.96 710.18 xx 403.78 709.78 xx
404.20 709.36 xx 404.60 708.54 xx 404.60 707.72 xx 404.20 706.90 xx
403.36 705.66 xx 399.26 701.54 xx 405.02 701.54 xx zx 249.64 662.54 xz
249.64 646.08 xx 266.08 646.08 xx 266.08 662.54 xx 249.64 662.54 xx
zx 285.98 662.54 xz 279.12 652.94 xx 289.40 652.94 xx zx 285.98 662.54 xz
285.98 648.14 xx zx 304.48 659.12 xz 314.08 649.52 xx zx 314.08 659.12 xz
304.48 649.52 xx zx 336.72 662.54 xz 329.86 652.94 xx 340.14 652.94 xx
zx 336.72 662.54 xz 336.72 648.14 xx zx
showpage
%
% ------------ CUT HERE ---------------------------------
%
%          FIGURE 5
%
%!PS-Adobe-1.0
%%BoundingBox: 0 0 540 720
%%Creator: kvos
%%Title: sPLOTch! output file: fig5.crt
%%CreationDate: Tue Aug  3 14:09:12 1993
%%FontsIncluded: none
%%EndComments

1 setlinecap 1 setlinejoin 0.8 setlinewidth
/xx { lineto } def
/xz { moveto } def
/zx { stroke newpath } def


213.52 172.76 xz 549.00 172.76 xx 549.00 720.00 xx 213.52 720.00 xx
213.52 172.76 xx zx 77.40 455.62 xz 75.34 457.68 xx 72.26 458.72 xx
68.14 458.72 xx 65.06 457.68 xx 63.00 455.62 xx 63.00 453.58 xx
64.02 451.52 xx 65.06 450.48 xx 67.10 449.46 xx 73.28 447.40 xx
75.34 446.38 xx 76.36 445.34 xx 77.40 443.28 xx 77.40 440.20 xx
75.34 438.14 xx 72.26 437.12 xx 68.14 437.12 xx 65.06 438.14 xx
63.00 440.20 xx zx 91.80 462.82 xz 89.74 460.78 xx 87.68 457.68 xx
85.62 453.58 xx 84.60 448.42 xx 84.60 444.32 xx 85.62 439.18 xx
87.68 435.06 xx 89.74 431.98 xx 91.80 429.92 xx zx 109.28 450.48 xz
109.28 429.92 xx zx 110.30 449.46 xz 110.30 430.94 xx zx 108.26 450.48 xz
110.30 450.48 xx 111.34 451.52 xx 111.34 429.92 xx zx 109.28 448.42 xz
108.26 450.48 xx 106.20 451.52 xx 104.14 451.52 xx 101.06 450.48 xx
99.00 448.42 xx 97.96 445.34 xx 97.96 443.28 xx 99.00 440.20 xx
101.06 438.14 xx 104.14 437.12 xx 106.20 437.12 xx 108.26 438.14 xx
109.28 440.20 xx zx 100.02 448.42 xz 99.00 446.38 xx 99.00 442.26 xx
100.02 440.20 xx zx 104.14 451.52 xz 102.08 450.48 xx 101.06 449.46 xx
100.02 446.38 xx 100.02 442.26 xx 101.06 439.18 xx 102.08 438.14 xx
104.14 437.12 xx zx 106.20 429.92 xz 114.42 429.92 xx zx 109.28 430.94 xz
107.22 429.92 xx zx 109.28 431.98 xz 108.26 429.92 xx zx 111.34 431.98 xz
112.36 429.92 xx zx 111.34 430.94 xz 113.40 429.92 xx zx 118.54 462.82 xz
120.60 460.78 xx 122.66 457.68 xx 124.70 453.58 xx 125.74 448.42 xx
125.74 444.32 xx 124.70 439.18 xx 122.66 435.06 xx 120.60 431.98 xx
118.54 429.92 xx zx 384.34 92.54 xz 384.34 71.98 xx zx 385.36 91.52 xz
385.36 73.00 xx zx 383.32 92.54 xz 385.36 92.54 xx 386.40 93.58 xx
386.40 71.98 xx zx 384.34 90.48 xz 383.32 92.54 xx 381.26 93.58 xx
379.20 93.58 xx 376.12 92.54 xx 374.06 90.48 xx 373.02 87.40 xx
373.02 85.34 xx 374.06 82.26 xx 376.12 80.20 xx 379.20 79.18 xx
381.26 79.18 xx 383.32 80.20 xx 384.34 82.26 xx zx 375.08 90.48 xz
374.06 88.44 xx 374.06 84.32 xx 375.08 82.26 xx zx 379.20 93.58 xz
377.14 92.54 xx 376.12 91.52 xx 375.08 88.44 xx 375.08 84.32 xx
376.12 81.24 xx 377.14 80.20 xx 379.20 79.18 xx zx 381.26 71.98 xz
389.48 71.98 xx zx 384.34 73.00 xz 382.28 71.98 xx zx 384.34 74.04 xz
383.32 71.98 xx zx 386.40 74.04 xz 387.42 71.98 xx zx 386.40 73.00 xz
388.46 71.98 xx zx 213.52 172.76 xz 249.52 172.76 xx 285.52 172.76 xx
321.52 172.76 xx 357.52 172.76 xx 393.52 172.76 xx 429.52 172.76 xx
465.52 172.76 xx 501.52 172.76 xx 537.52 172.76 xx 549.00 172.76 xx
zx 213.52 172.76 xz 213.52 208.76 xx 213.52 244.76 xx 213.52 280.76 xx
213.52 316.76 xx 213.52 352.76 xx 213.52 388.76 xx 213.52 424.76 xx
213.52 460.76 xx 213.52 496.76 xx 213.52 532.76 xx 213.52 568.76 xx
213.52 604.76 xx 213.52 640.76 xx 213.52 676.76 xx 213.52 712.76 xx
213.52 720.00 xx zx 213.52 172.76 xz 220.72 172.76 xx zx 213.52 218.36 xz
213.52 218.36 xx zx 158.66 179.96 xz 156.60 179.28 xx 155.24 177.22 xx
154.54 173.78 xx 154.54 171.74 xx 155.24 168.30 xx 156.60 166.24 xx
158.66 165.56 xx 160.04 165.56 xx 162.10 166.24 xx 163.46 168.30 xx
164.14 171.74 xx 164.14 173.78 xx 163.46 177.22 xx 162.10 179.28 xx
160.04 179.96 xx 158.66 179.96 xx zx 169.64 166.94 xz 168.94 166.24 xx
169.64 165.56 xx 170.32 166.24 xx 169.64 166.94 xx zx 179.24 179.96 xz
177.18 179.28 xx 175.80 177.22 xx 175.12 173.78 xx 175.12 171.74 xx
175.80 168.30 xx 177.18 166.24 xx 179.24 165.56 xx 180.60 165.56 xx
182.66 166.24 xx 184.04 168.30 xx 184.72 171.74 xx 184.72 173.78 xx
184.04 177.22 xx 182.66 179.28 xx 180.60 179.96 xx 179.24 179.96 xx
zx 213.52 263.96 xz 220.72 263.96 xx zx 213.52 309.56 xz 213.52 309.56 xx
zx 158.66 271.16 xz 156.60 270.48 xx 155.24 268.42 xx 154.54 264.98 xx
154.54 262.94 xx 155.24 259.50 xx 156.60 257.44 xx 158.66 256.76 xx
160.04 256.76 xx 162.10 257.44 xx 163.46 259.50 xx 164.14 262.94 xx
164.14 264.98 xx 163.46 268.42 xx 162.10 270.48 xx 160.04 271.16 xx
158.66 271.16 xx zx 169.64 258.14 xz 168.94 257.44 xx 169.64 256.76 xx
170.32 257.44 xx 169.64 258.14 xx zx 183.34 271.16 xz 176.48 271.16 xx
175.80 264.98 xx 176.48 265.68 xx 178.54 266.36 xx 180.60 266.36 xx
182.66 265.68 xx 184.04 264.30 xx 184.72 262.24 xx 184.72 260.88 xx
184.04 258.82 xx 182.66 257.44 xx 180.60 256.76 xx 178.54 256.76 xx
176.48 257.44 xx 175.80 258.14 xx 175.12 259.50 xx zx 213.52 355.16 xz
220.72 355.16 xx zx 213.52 400.76 xz 213.52 400.76 xx zx 156.60 359.62 xz
157.98 360.30 xx 160.04 362.36 xx 160.04 347.96 xx zx 169.64 349.34 xz
168.94 348.64 xx 169.64 347.96 xx 170.32 348.64 xx 169.64 349.34 xx
zx 179.24 362.36 xz 177.18 361.68 xx 175.80 359.62 xx 175.12 356.18 xx
175.12 354.14 xx 175.80 350.70 xx 177.18 348.64 xx 179.24 347.96 xx
180.60 347.96 xx 182.66 348.64 xx 184.04 350.70 xx 184.72 354.14 xx
184.72 356.18 xx 184.04 359.62 xx 182.66 361.68 xx 180.60 362.36 xx
179.24 362.36 xx zx 213.52 446.38 xz 220.72 446.38 xx zx 213.52 491.98 xz
213.52 491.98 xx zx 156.60 450.84 xz 157.98 451.52 xx 160.04 453.58 xx
160.04 439.18 xx zx 169.64 440.56 xz 168.94 439.86 xx 169.64 439.18 xx
170.32 439.86 xx 169.64 440.56 xx zx 183.34 453.58 xz 176.48 453.58 xx
175.80 447.40 xx 176.48 448.10 xx 178.54 448.78 xx 180.60 448.78 xx
182.66 448.10 xx 184.04 446.72 xx 184.72 444.66 xx 184.72 443.30 xx
184.04 441.24 xx 182.66 439.86 xx 180.60 439.18 xx 178.54 439.18 xx
176.48 439.86 xx 175.80 440.56 xx 175.12 441.92 xx zx 213.52 537.58 xz
220.72 537.58 xx zx 213.52 583.18 xz 213.52 583.18 xx zx 155.24 541.36 xz
155.24 542.04 xx 155.92 543.40 xx 156.60 544.10 xx 157.98 544.78 xx
160.72 544.78 xx 162.10 544.10 xx 162.78 543.40 xx 163.46 542.04 xx
163.46 540.66 xx 162.78 539.30 xx 161.40 537.24 xx 154.54 530.38 xx
164.14 530.38 xx zx 169.64 531.76 xz 168.94 531.06 xx 169.64 530.38 xx
170.32 531.06 xx 169.64 531.76 xx zx 179.24 544.78 xz 177.18 544.10 xx
175.80 542.04 xx 175.12 538.60 xx 175.12 536.56 xx 175.80 533.12 xx
177.18 531.06 xx 179.24 530.38 xx 180.60 530.38 xx 182.66 531.06 xx
184.04 533.12 xx 184.72 536.56 xx 184.72 538.60 xx 184.04 542.04 xx
182.66 544.10 xx 180.60 544.78 xx 179.24 544.78 xx zx 213.52 628.78 xz
220.72 628.78 xx zx 213.52 674.38 xz 213.52 674.38 xx zx 155.24 632.56 xz
155.24 633.24 xx 155.92 634.60 xx 156.60 635.30 xx 157.98 635.98 xx
160.72 635.98 xx 162.10 635.30 xx 162.78 634.60 xx 163.46 633.24 xx
163.46 631.86 xx 162.78 630.50 xx 161.40 628.44 xx 154.54 621.58 xx
164.14 621.58 xx zx 169.64 622.96 xz 168.94 622.26 xx 169.64 621.58 xx
170.32 622.26 xx 169.64 622.96 xx zx 183.34 635.98 xz 176.48 635.98 xx
175.80 629.80 xx 176.48 630.50 xx 178.54 631.18 xx 180.60 631.18 xx
182.66 630.50 xx 184.04 629.12 xx 184.72 627.06 xx 184.72 625.70 xx
184.04 623.64 xx 182.66 622.26 xx 180.60 621.58 xx 178.54 621.58 xx
176.48 622.26 xx 175.80 622.96 xx 175.12 624.32 xx zx 213.52 720.00 xz
220.72 720.00 xx zx 155.92 727.20 xz 163.46 727.20 xx 159.34 721.72 xx
161.40 721.72 xx 162.78 721.02 xx 163.46 720.34 xx 164.14 718.28 xx
164.14 716.92 xx 163.46 714.86 xx 162.10 713.48 xx 160.04 712.80 xx
157.98 712.80 xx 155.92 713.48 xx 155.24 714.18 xx 154.54 715.54 xx
zx 169.64 714.18 xz 168.94 713.48 xx 169.64 712.80 xx 170.32 713.48 xx
169.64 714.18 xx zx 179.24 727.20 xz 177.18 726.52 xx 175.80 724.46 xx
175.12 721.02 xx 175.12 718.98 xx 175.80 715.54 xx 177.18 713.48 xx
179.24 712.80 xx 180.60 712.80 xx 182.66 713.48 xx 184.04 715.54 xx
184.72 718.98 xx 184.72 721.02 xx 184.04 724.46 xx 182.66 726.52 xx
180.60 727.20 xx 179.24 727.20 xx zx 213.52 172.76 xz 213.52 165.56 xx
zx 269.42 172.76 xz 269.42 172.76 xx zx 210.44 136.76 xz 210.44 122.36 xx
zx 211.12 136.76 xz 211.12 122.36 xx zx 208.38 136.76 xz 218.66 136.76 xx
218.66 132.64 xx 217.98 136.76 xx zx 208.38 122.36 xz 213.18 122.36 xx
zx 325.34 172.76 xz 325.34 165.56 xx zx 381.24 172.76 xz 381.24 172.76 xx
zx 320.54 136.76 xz 330.14 122.36 xx zx 330.14 136.76 xz 320.54 122.36 xx
zx 437.16 172.76 xz 437.16 165.56 xx zx 493.06 172.76 xz 493.06 172.76 xx
zx 431.68 136.76 xz 431.68 122.36 xx zx 431.68 136.76 xz 437.16 122.36 xx
zx 442.64 136.76 xz 437.16 122.36 xx zx 442.64 136.76 xz 442.64 122.36 xx
zx 548.98 172.76 xz 548.98 165.56 xx zx 545.90 136.76 xz 545.90 122.36 xx
zx 546.58 136.76 xz 546.58 122.36 xx zx 543.84 136.76 xz 554.12 136.76 xx
554.12 132.64 xx 553.44 136.76 xx zx 543.84 122.36 xz 548.64 122.36 xx
zx 212.14 190.90 xz 208.02 189.52 xx 205.28 186.78 xx 203.92 182.66 xx
203.92 179.92 xx 205.28 175.80 xx 208.02 173.06 xx 212.14 171.70 xx
214.88 171.70 xx 219.00 173.06 xx 221.74 175.80 xx 223.12 179.92 xx
223.12 182.66 xx 221.74 186.78 xx 219.00 189.52 xx 214.88 190.90 xx
212.14 190.90 xx zx 323.96 270.72 xz 319.84 269.34 xx 317.10 266.60 xx
315.74 262.48 xx 315.74 259.74 xx 317.10 255.62 xx 319.84 252.88 xx
323.96 251.52 xx 326.70 251.52 xx 330.82 252.88 xx 333.56 255.62 xx
334.94 259.74 xx 334.94 262.48 xx 333.56 266.60 xx 330.82 269.34 xx
326.70 270.72 xx 323.96 270.72 xx zx 435.78 698.06 xz 431.66 696.68 xx
428.92 693.94 xx 427.56 689.82 xx 427.56 687.08 xx 428.92 682.96 xx
431.66 680.22 xx 435.78 678.86 xx 438.52 678.86 xx 442.64 680.22 xx
445.38 682.96 xx 446.76 687.08 xx 446.76 689.82 xx 445.38 693.94 xx
442.64 696.68 xx 438.52 698.06 xx 435.78 698.06 xx zx 463.74 448.20 xz
459.62 446.82 xx 456.88 444.08 xx 455.52 439.96 xx 455.52 437.22 xx
456.88 433.10 xx 459.62 430.36 xx 463.74 429.00 xx 466.48 429.00 xx
470.60 430.36 xx 473.34 433.10 xx 474.72 437.22 xx 474.72 439.96 xx
473.34 444.08 xx 470.60 446.82 xx 466.48 448.20 xx 463.74 448.20 xx
zx 491.68 288.14 xz 487.56 286.76 xx 484.82 284.02 xx 483.46 279.90 xx
483.46 277.16 xx 484.82 273.04 xx 487.56 270.30 xx 491.68 268.94 xx
494.42 268.94 xx 498.54 270.30 xx 501.28 273.04 xx 502.66 277.16 xx
502.66 279.90 xx 501.28 284.02 xx 498.54 286.76 xx 494.42 288.14 xx
491.68 288.14 xx zx 519.64 221.22 xz 515.52 219.84 xx 512.78 217.10 xx
511.42 212.98 xx 511.42 210.24 xx 512.78 206.12 xx 515.52 203.38 xx
519.64 202.02 xx 522.38 202.02 xx 526.50 203.38 xx 529.24 206.12 xx
530.62 210.24 xx 530.62 212.98 xx 529.24 217.10 xx 526.50 219.84 xx
522.38 221.22 xx 519.64 221.22 xx zx 547.60 190.90 xz 543.48 189.52 xx
540.74 186.78 xx 539.38 182.66 xx 539.38 179.92 xx 540.74 175.80 xx
543.48 173.06 xx 547.60 171.70 xx 550.34 171.70 xx 554.46 173.06 xx
557.20 175.80 xx 558.58 179.92 xx 558.58 182.66 xx 557.20 186.78 xx
554.46 189.52 xx 550.34 190.90 xx 547.60 190.90 xx zx 213.52 181.30 xz
272.12 223.12 xx 325.34 261.12 xx 327.00 267.50 xx 345.24 337.16 xx
363.46 406.82 xx 381.68 476.48 xx 399.90 546.12 xx 418.14 615.78 xx
436.36 685.44 xx 437.16 688.46 xx 444.82 620.00 xx 452.82 548.44 xx
460.82 476.88 xx 465.12 438.60 xx 470.86 405.62 xx 483.24 334.70 xx
493.06 278.54 xx 498.82 264.70 xx 521.02 211.62 xx 530.82 200.98 xx
548.98 181.30 xx zx 213.52 186.46 xz 205.30 172.76 xx 213.52 159.04 xx
221.74 172.76 xx 213.52 186.46 xx zx 325.34 271.96 xz 317.12 258.26 xx
325.34 244.54 xx 333.56 258.26 xx 325.34 271.96 xx zx 437.16 559.30 xz
428.94 545.60 xx 437.16 531.88 xx 445.38 545.60 xx 437.16 559.30 xx
zx 465.12 456.90 xz 456.90 443.20 xx 465.12 429.48 xx 473.34 443.20 xx
465.12 456.90 xx zx 493.06 298.50 xz 484.84 284.80 xx 493.06 271.08 xx
501.28 284.80 xx 493.06 298.50 xx zx 521.02 233.16 xz 512.80 219.46 xx
521.02 205.74 xx 529.24 219.46 xx 521.02 233.16 xx zx 548.98 186.46 xz
540.76 172.76 xx 548.98 159.04 xx 557.20 172.76 xx 548.98 186.46 xx
zx 213.52 172.76 xz 270.70 216.48 xx 325.34 258.26 xx 326.50 261.26 xx
352.62 328.36 xx 378.72 395.46 xx 404.84 462.56 xx 430.96 529.66 xx
437.16 545.60 xx 451.62 492.62 xx 465.12 443.20 xx 468.72 422.74 xx
481.22 351.84 xx 493.06 284.80 xx 494.58 281.20 xx 521.02 219.46 xx
523.50 215.30 xx 548.98 172.76 xx zx 213.52 189.52 xz 203.92 173.06 xx
223.12 173.06 xx 213.52 189.52 xx zx 325.34 277.98 xz 315.74 261.52 xx
334.94 261.52 xx 325.34 277.98 xx zx 437.16 427.32 xz 427.56 410.86 xx
446.76 410.86 xx 437.16 427.32 xx zx 465.12 430.76 xz 455.52 414.30 xx
474.72 414.30 xx 465.12 430.76 xx zx 493.06 290.50 xz 483.46 274.04 xx
502.66 274.04 xx 493.06 290.50 xx zx 521.02 224.74 xz 511.42 208.28 xx
530.62 208.28 xx 521.02 224.74 xx zx 548.98 189.52 xz 539.38 173.06 xx
558.58 173.06 xx 548.98 189.52 xx zx 213.52 181.30 xz 269.98 225.96 xx
325.34 269.76 xx 326.18 270.88 xx 369.34 328.52 xx 412.50 386.16 xx
437.16 419.10 xx 465.12 422.54 xx 465.64 419.90 xx 479.70 349.28 xx
493.06 282.28 xx 494.48 278.90 xx 521.02 216.52 xx 523.62 213.22 xx
548.98 181.30 xx zx 205.30 180.98 xz 205.30 164.52 xx 221.74 164.52 xx
221.74 180.98 xx 205.30 180.98 xx zx 317.12 307.84 xz 317.12 291.38 xx
333.56 291.38 xx 333.56 307.84 xx 317.12 307.84 xx zx 428.94 234.04 xz
428.94 217.58 xx 445.38 217.58 xx 445.38 234.04 xx 428.94 234.04 xx
zx 456.90 266.22 xz 456.90 249.76 xx 473.34 249.76 xx 473.34 266.22 xx
456.90 266.22 xx zx 484.84 343.76 xz 484.84 327.30 xx 501.28 327.30 xx
501.28 343.76 xx 484.84 343.76 xx zx 512.80 219.76 xz 512.80 203.30 xx
529.24 203.30 xx 529.24 219.76 xx 512.80 219.76 xx zx 540.76 180.98 xz
540.76 164.52 xx 557.20 164.52 xx 557.20 180.98 xx 540.76 180.98 xx
zx 213.52 172.76 xz 261.12 226.76 xx 308.72 280.78 xx 325.34 299.62 xx
364.46 273.78 xx 424.56 234.12 xx 437.16 225.82 xx 465.12 258.00 xx
469.96 271.42 xx 493.06 335.54 xx 493.90 331.76 xx 509.74 261.52 xx
521.02 211.54 xx 533.14 194.70 xx 548.98 172.76 xx zx 238.50 707.70 xz
234.38 706.32 xx 231.64 703.58 xx 230.28 699.46 xx 230.28 696.72 xx
231.64 692.60 xx 234.38 689.86 xx 238.50 688.50 xx 241.24 688.50 xx
245.36 689.86 xx 248.10 692.60 xx 249.48 696.72 xx 249.48 699.46 xx
248.10 703.58 xx 245.36 706.32 xx 241.24 707.70 xx 238.50 707.70 xx
zx 264.56 703.58 xz 265.92 704.26 xx 267.98 706.32 xx 267.98 691.92 xx
zx 287.88 706.32 xz 287.88 691.92 xx zx 287.88 698.78 xz 289.92 700.84 xx
291.30 701.52 xx 293.36 701.52 xx 294.72 700.84 xx 295.42 698.78 xx
295.42 691.92 xx zx 303.64 701.52 xz 302.28 700.84 xx 300.90 699.46 xx
300.22 697.40 xx 300.22 696.04 xx 300.90 693.98 xx 302.28 692.60 xx
303.64 691.92 xx 305.70 691.92 xx 307.08 692.60 xx 308.44 693.98 xx
309.12 696.04 xx 309.12 697.40 xx 308.44 699.46 xx 307.08 700.84 xx
305.70 701.52 xx 303.64 701.52 xx zx 313.92 706.32 xz 313.92 691.92 xx
zx 318.72 697.40 xz 326.96 697.40 xx 326.96 698.78 xx 326.28 700.14 xx
325.58 700.84 xx 324.22 701.52 xx 322.16 701.52 xx 320.78 700.84 xx
319.42 699.46 xx 318.72 697.40 xx 318.72 696.04 xx 319.42 693.98 xx
320.78 692.60 xx 322.16 691.92 xx 324.22 691.92 xx 325.58 692.60 xx
326.96 693.98 xx zx 238.50 668.02 xz 230.28 654.32 xx 238.50 640.60 xx
246.72 654.32 xx 238.50 668.02 xx zx 260.44 659.12 xz 260.44 659.80 xx
261.12 661.16 xx 261.82 661.86 xx 263.18 662.54 xx 265.92 662.54 xx
267.30 661.86 xx 267.98 661.16 xx 268.68 659.80 xx 268.68 658.42 xx
267.98 657.06 xx 266.62 655.00 xx 259.76 648.14 xx 269.36 648.14 xx
zx 285.12 662.54 xz 285.12 648.14 xx zx 285.12 655.00 xz 287.18 657.06 xx
288.56 657.74 xx 290.62 657.74 xx 291.98 657.06 xx 292.68 655.00 xx
292.68 648.14 xx zx 300.90 657.74 xz 299.52 657.06 xx 298.16 655.68 xx
297.48 653.62 xx 297.48 652.26 xx 298.16 650.20 xx 299.52 648.82 xx
300.90 648.14 xx 302.96 648.14 xx 304.32 648.82 xx 305.70 650.20 xx
306.38 652.26 xx 306.38 653.62 xx 305.70 655.68 xx 304.32 657.06 xx
302.96 657.74 xx 300.90 657.74 xx zx 311.18 662.54 xz 311.18 648.14 xx
zx 315.98 653.62 xz 324.22 653.62 xx 324.22 655.00 xx 323.52 656.36 xx
322.84 657.06 xx 321.48 657.74 xx 319.42 657.74 xx 318.04 657.06 xx
316.68 655.68 xx 315.98 653.62 xx 315.98 652.26 xx 316.68 650.20 xx
318.04 648.82 xx 319.42 648.14 xx 321.48 648.14 xx 322.84 648.82 xx
324.22 650.20 xx zx 335.88 655.68 xz 335.18 657.06 xx 333.12 657.74 xx
331.08 657.74 xx 329.02 657.06 xx 328.32 655.68 xx 329.02 654.32 xx
330.38 653.62 xx 333.82 652.94 xx 335.18 652.26 xx 335.88 650.88 xx
335.88 650.20 xx 335.18 648.82 xx 333.12 648.14 xx 331.08 648.14 xx
329.02 648.82 xx 328.32 650.20 xx zx 239.88 619.10 xz 230.28 602.64 xx
249.48 602.64 xx 239.88 619.10 xx zx 263.88 616.36 xz 271.42 616.36 xx
267.30 610.88 xx 269.36 610.88 xx 270.72 610.18 xx 271.42 609.50 xx
272.10 607.44 xx 272.10 606.08 xx 271.42 604.02 xx 270.04 602.64 xx
267.98 601.96 xx 265.92 601.96 xx 263.88 602.64 xx 263.18 603.34 xx
262.50 604.70 xx zx 287.88 616.36 xz 287.88 601.96 xx zx 287.88 608.82 xz
289.92 610.88 xx 291.30 611.56 xx 293.36 611.56 xx 294.72 610.88 xx
295.42 608.82 xx 295.42 601.96 xx zx 303.64 611.56 xz 302.28 610.88 xx
300.90 609.50 xx 300.22 607.44 xx 300.22 606.08 xx 300.90 604.02 xx
302.28 602.64 xx 303.64 601.96 xx 305.70 601.96 xx 307.08 602.64 xx
308.44 604.02 xx 309.12 606.08 xx 309.12 607.44 xx 308.44 609.50 xx
307.08 610.88 xx 305.70 611.56 xx 303.64 611.56 xx zx 313.92 616.36 xz
313.92 601.96 xx zx 318.72 607.44 xz 326.96 607.44 xx 326.96 608.82 xx
326.28 610.18 xx 325.58 610.88 xx 324.22 611.56 xx 322.16 611.56 xx
320.78 610.88 xx 319.42 609.50 xx 318.72 607.44 xx 318.72 606.08 xx
319.42 604.02 xx 320.78 602.64 xx 322.16 601.96 xx 324.22 601.96 xx
325.58 602.64 xx 326.96 604.02 xx zx 338.62 609.50 xz 337.92 610.88 xx
335.88 611.56 xx 333.82 611.56 xx 331.76 610.88 xx 331.08 609.50 xx
331.76 608.14 xx 333.12 607.44 xx 336.56 606.76 xx 337.92 606.08 xx
338.62 604.70 xx 338.62 604.02 xx 337.92 602.64 xx 335.88 601.96 xx
333.82 601.96 xx 331.76 602.64 xx 331.08 604.02 xx zx 230.28 574.98 xz
230.28 558.52 xx 246.72 558.52 xx 246.72 574.98 xx 230.28 574.98 xx
zx 266.62 574.98 xz 259.76 565.38 xx 270.04 565.38 xx zx 266.62 574.98 xz
266.62 560.58 xx zx 285.12 574.98 xz 285.12 560.58 xx zx 285.12 567.44 xz
287.18 569.50 xx 288.56 570.18 xx 290.62 570.18 xx 291.98 569.50 xx
292.68 567.44 xx 292.68 560.58 xx zx 300.90 570.18 xz 299.52 569.50 xx
298.16 568.12 xx 297.48 566.06 xx 297.48 564.70 xx 298.16 562.64 xx
299.52 561.26 xx 300.90 560.58 xx 302.96 560.58 xx 304.32 561.26 xx
305.70 562.64 xx 306.38 564.70 xx 306.38 566.06 xx 305.70 568.12 xx
304.32 569.50 xx 302.96 570.18 xx 300.90 570.18 xx zx 311.18 574.98 xz
311.18 560.58 xx zx 315.98 566.06 xz 324.22 566.06 xx 324.22 567.44 xx
323.52 568.80 xx 322.84 569.50 xx 321.48 570.18 xx 319.42 570.18 xx
318.04 569.50 xx 316.68 568.12 xx 315.98 566.06 xx 315.98 564.70 xx
316.68 562.64 xx 318.04 561.26 xx 319.42 560.58 xx 321.48 560.58 xx
322.84 561.26 xx 324.22 562.64 xx zx 335.88 568.12 xz 335.18 569.50 xx
333.12 570.18 xx 331.08 570.18 xx 329.02 569.50 xx 328.32 568.12 xx
329.02 566.76 xx 330.38 566.06 xx 333.82 565.38 xx 335.18 564.70 xx
335.88 563.32 xx 335.88 562.64 xx 335.18 561.26 xx 333.12 560.58 xx
331.08 560.58 xx 329.02 561.26 xx 328.32 562.64 xx zx
showpage
%
% ------------ CUT HERE ---------------------------------
%
%          FIGURE 6
%
%!PS-Adobe-1.0
%%BoundingBox: 0 0 540 720
%%Creator: kvos
%%Title: sPLOTch! output file: fig6.crt
%%CreationDate: Tue Aug  3 14:09:25 1993
%%FontsIncluded: none
%%EndComments

1 setlinecap 1 setlinejoin 0.8 setlinewidth
/xx { lineto } def
/xz { moveto } def
/zx { stroke newpath } def


213.52 172.76 xz 549.00 172.76 xx 549.00 720.00 xx 213.52 720.00 xx
213.52 172.76 xx zx 77.40 455.62 xz 75.34 457.68 xx 72.26 458.72 xx
68.14 458.72 xx 65.06 457.68 xx 63.00 455.62 xx 63.00 453.58 xx
64.02 451.52 xx 65.06 450.48 xx 67.10 449.46 xx 73.28 447.40 xx
75.34 446.38 xx 76.36 445.34 xx 77.40 443.28 xx 77.40 440.20 xx
75.34 438.14 xx 72.26 437.12 xx 68.14 437.12 xx 65.06 438.14 xx
63.00 440.20 xx zx 91.80 462.82 xz 89.74 460.78 xx 87.68 457.68 xx
85.62 453.58 xx 84.60 448.42 xx 84.60 444.32 xx 85.62 439.18 xx
87.68 435.06 xx 89.74 431.98 xx 91.80 429.92 xx zx 109.28 450.48 xz
109.28 429.92 xx zx 110.30 449.46 xz 110.30 430.94 xx zx 108.26 450.48 xz
110.30 450.48 xx 111.34 451.52 xx 111.34 429.92 xx zx 109.28 448.42 xz
108.26 450.48 xx 106.20 451.52 xx 104.14 451.52 xx 101.06 450.48 xx
99.00 448.42 xx 97.96 445.34 xx 97.96 443.28 xx 99.00 440.20 xx
101.06 438.14 xx 104.14 437.12 xx 106.20 437.12 xx 108.26 438.14 xx
109.28 440.20 xx zx 100.02 448.42 xz 99.00 446.38 xx 99.00 442.26 xx
100.02 440.20 xx zx 104.14 451.52 xz 102.08 450.48 xx 101.06 449.46 xx
100.02 446.38 xx 100.02 442.26 xx 101.06 439.18 xx 102.08 438.14 xx
104.14 437.12 xx zx 106.20 429.92 xz 114.42 429.92 xx zx 109.28 430.94 xz
107.22 429.92 xx zx 109.28 431.98 xz 108.26 429.92 xx zx 111.34 431.98 xz
112.36 429.92 xx zx 111.34 430.94 xz 113.40 429.92 xx zx 118.54 462.82 xz
120.60 460.78 xx 122.66 457.68 xx 124.70 453.58 xx 125.74 448.42 xx
125.74 444.32 xx 124.70 439.18 xx 122.66 435.06 xx 120.60 431.98 xx
118.54 429.92 xx zx 384.34 92.54 xz 384.34 71.98 xx zx 385.36 91.52 xz
385.36 73.00 xx zx 383.32 92.54 xz 385.36 92.54 xx 386.40 93.58 xx
386.40 71.98 xx zx 384.34 90.48 xz 383.32 92.54 xx 381.26 93.58 xx
379.20 93.58 xx 376.12 92.54 xx 374.06 90.48 xx 373.02 87.40 xx
373.02 85.34 xx 374.06 82.26 xx 376.12 80.20 xx 379.20 79.18 xx
381.26 79.18 xx 383.32 80.20 xx 384.34 82.26 xx zx 375.08 90.48 xz
374.06 88.44 xx 374.06 84.32 xx 375.08 82.26 xx zx 379.20 93.58 xz
377.14 92.54 xx 376.12 91.52 xx 375.08 88.44 xx 375.08 84.32 xx
376.12 81.24 xx 377.14 80.20 xx 379.20 79.18 xx zx 381.26 71.98 xz
389.48 71.98 xx zx 384.34 73.00 xz 382.28 71.98 xx zx 384.34 74.04 xz
383.32 71.98 xx zx 386.40 74.04 xz 387.42 71.98 xx zx 386.40 73.00 xz
388.46 71.98 xx zx 213.52 172.76 xz 249.52 172.76 xx 285.52 172.76 xx
321.52 172.76 xx 357.52 172.76 xx 393.52 172.76 xx 429.52 172.76 xx
465.52 172.76 xx 501.52 172.76 xx 537.52 172.76 xx 549.00 172.76 xx
zx 213.52 172.76 xz 213.52 208.76 xx 213.52 244.76 xx 213.52 280.76 xx
213.52 316.76 xx 213.52 352.76 xx 213.52 388.76 xx 213.52 424.76 xx
213.52 460.76 xx 213.52 496.76 xx 213.52 532.76 xx 213.52 568.76 xx
213.52 604.76 xx 213.52 640.76 xx 213.52 676.76 xx 213.52 712.76 xx
213.52 720.00 xx zx 213.52 172.76 xz 220.72 172.76 xx zx 213.52 206.96 xz
213.52 206.96 xx zx 158.66 179.96 xz 156.60 179.28 xx 155.24 177.22 xx
154.54 173.78 xx 154.54 171.74 xx 155.24 168.30 xx 156.60 166.24 xx
158.66 165.56 xx 160.04 165.56 xx 162.10 166.24 xx 163.46 168.30 xx
164.14 171.74 xx 164.14 173.78 xx 163.46 177.22 xx 162.10 179.28 xx
160.04 179.96 xx 158.66 179.96 xx zx 169.64 166.94 xz 168.94 166.24 xx
169.64 165.56 xx 170.32 166.24 xx 169.64 166.94 xx zx 179.24 179.96 xz
177.18 179.28 xx 175.80 177.22 xx 175.12 173.78 xx 175.12 171.74 xx
175.80 168.30 xx 177.18 166.24 xx 179.24 165.56 xx 180.60 165.56 xx
182.66 166.24 xx 184.04 168.30 xx 184.72 171.74 xx 184.72 173.78 xx
184.04 177.22 xx 182.66 179.28 xx 180.60 179.96 xx 179.24 179.96 xx
zx 213.52 241.16 xz 220.72 241.16 xx zx 213.52 275.36 xz 213.52 275.36 xx
zx 158.66 248.36 xz 156.60 247.68 xx 155.24 245.62 xx 154.54 242.18 xx
154.54 240.14 xx 155.24 236.70 xx 156.60 234.64 xx 158.66 233.96 xx
160.04 233.96 xx 162.10 234.64 xx 163.46 236.70 xx 164.14 240.14 xx
164.14 242.18 xx 163.46 245.62 xx 162.10 247.68 xx 160.04 248.36 xx
158.66 248.36 xx zx 169.64 235.34 xz 168.94 234.64 xx 169.64 233.96 xx
170.32 234.64 xx 169.64 235.34 xx zx 183.34 248.36 xz 176.48 248.36 xx
175.80 242.18 xx 176.48 242.88 xx 178.54 243.56 xx 180.60 243.56 xx
182.66 242.88 xx 184.04 241.50 xx 184.72 239.44 xx 184.72 238.08 xx
184.04 236.02 xx 182.66 234.64 xx 180.60 233.96 xx 178.54 233.96 xx
176.48 234.64 xx 175.80 235.34 xx 175.12 236.70 xx zx 213.52 309.56 xz
220.72 309.56 xx zx 213.52 343.76 xz 213.52 343.76 xx zx 156.60 314.02 xz
157.98 314.70 xx 160.04 316.76 xx 160.04 302.36 xx zx 169.64 303.74 xz
168.94 303.04 xx 169.64 302.36 xx 170.32 303.04 xx 169.64 303.74 xx
zx 179.24 316.76 xz 177.18 316.08 xx 175.80 314.02 xx 175.12 310.58 xx
175.12 308.54 xx 175.80 305.10 xx 177.18 303.04 xx 179.24 302.36 xx
180.60 302.36 xx 182.66 303.04 xx 184.04 305.10 xx 184.72 308.54 xx
184.72 310.58 xx 184.04 314.02 xx 182.66 316.08 xx 180.60 316.76 xx
179.24 316.76 xx zx 213.52 377.96 xz 220.72 377.96 xx zx 213.52 412.16 xz
213.52 412.16 xx zx 156.60 382.42 xz 157.98 383.10 xx 160.04 385.16 xx
160.04 370.76 xx zx 169.64 372.14 xz 168.94 371.44 xx 169.64 370.76 xx
170.32 371.44 xx 169.64 372.14 xx zx 183.34 385.16 xz 176.48 385.16 xx
175.80 378.98 xx 176.48 379.68 xx 178.54 380.36 xx 180.60 380.36 xx
182.66 379.68 xx 184.04 378.30 xx 184.72 376.24 xx 184.72 374.88 xx
184.04 372.82 xx 182.66 371.44 xx 180.60 370.76 xx 178.54 370.76 xx
176.48 371.44 xx 175.80 372.14 xx 175.12 373.50 xx zx 213.52 446.38 xz
220.72 446.38 xx zx 213.52 480.58 xz 213.52 480.58 xx zx 155.24 450.16 xz
155.24 450.84 xx 155.92 452.20 xx 156.60 452.90 xx 157.98 453.58 xx
160.72 453.58 xx 162.10 452.90 xx 162.78 452.20 xx 163.46 450.84 xx
163.46 449.46 xx 162.78 448.10 xx 161.40 446.04 xx 154.54 439.18 xx
164.14 439.18 xx zx 169.64 440.56 xz 168.94 439.86 xx 169.64 439.18 xx
170.32 439.86 xx 169.64 440.56 xx zx 179.24 453.58 xz 177.18 452.90 xx
175.80 450.84 xx 175.12 447.40 xx 175.12 445.36 xx 175.80 441.92 xx
177.18 439.86 xx 179.24 439.18 xx 180.60 439.18 xx 182.66 439.86 xx
184.04 441.92 xx 184.72 445.36 xx 184.72 447.40 xx 184.04 450.84 xx
182.66 452.90 xx 180.60 453.58 xx 179.24 453.58 xx zx 213.52 514.78 xz
220.72 514.78 xx zx 213.52 548.98 xz 213.52 548.98 xx zx 155.24 518.56 xz
155.24 519.24 xx 155.92 520.60 xx 156.60 521.30 xx 157.98 521.98 xx
160.72 521.98 xx 162.10 521.30 xx 162.78 520.60 xx 163.46 519.24 xx
163.46 517.86 xx 162.78 516.50 xx 161.40 514.44 xx 154.54 507.58 xx
164.14 507.58 xx zx 169.64 508.96 xz 168.94 508.26 xx 169.64 507.58 xx
170.32 508.26 xx 169.64 508.96 xx zx 183.34 521.98 xz 176.48 521.98 xx
175.80 515.80 xx 176.48 516.50 xx 178.54 517.18 xx 180.60 517.18 xx
182.66 516.50 xx 184.04 515.12 xx 184.72 513.06 xx 184.72 511.70 xx
184.04 509.64 xx 182.66 508.26 xx 180.60 507.58 xx 178.54 507.58 xx
176.48 508.26 xx 175.80 508.96 xx 175.12 510.32 xx zx 213.52 583.18 xz
220.72 583.18 xx zx 213.52 617.38 xz 213.52 617.38 xx zx 155.92 590.38 xz
163.46 590.38 xx 159.34 584.90 xx 161.40 584.90 xx 162.78 584.20 xx
163.46 583.52 xx 164.14 581.46 xx 164.14 580.10 xx 163.46 578.04 xx
162.10 576.66 xx 160.04 575.98 xx 157.98 575.98 xx 155.92 576.66 xx
155.24 577.36 xx 154.54 578.72 xx zx 169.64 577.36 xz 168.94 576.66 xx
169.64 575.98 xx 170.32 576.66 xx 169.64 577.36 xx zx 179.24 590.38 xz
177.18 589.70 xx 175.80 587.64 xx 175.12 584.20 xx 175.12 582.16 xx
175.80 578.72 xx 177.18 576.66 xx 179.24 575.98 xx 180.60 575.98 xx
182.66 576.66 xx 184.04 578.72 xx 184.72 582.16 xx 184.72 584.20 xx
184.04 587.64 xx 182.66 589.70 xx 180.60 590.38 xx 179.24 590.38 xx
zx 213.52 651.58 xz 220.72 651.58 xx zx 213.52 685.78 xz 213.52 685.78 xx
zx 155.92 658.78 xz 163.46 658.78 xx 159.34 653.30 xx 161.40 653.30 xx
162.78 652.60 xx 163.46 651.92 xx 164.14 649.86 xx 164.14 648.50 xx
163.46 646.44 xx 162.10 645.06 xx 160.04 644.38 xx 157.98 644.38 xx
155.92 645.06 xx 155.24 645.76 xx 154.54 647.12 xx zx 169.64 645.76 xz
168.94 645.06 xx 169.64 644.38 xx 170.32 645.06 xx 169.64 645.76 xx
zx 183.34 658.78 xz 176.48 658.78 xx 175.80 652.60 xx 176.48 653.30 xx
178.54 653.98 xx 180.60 653.98 xx 182.66 653.30 xx 184.04 651.92 xx
184.72 649.86 xx 184.72 648.50 xx 184.04 646.44 xx 182.66 645.06 xx
180.60 644.38 xx 178.54 644.38 xx 176.48 645.06 xx 175.80 645.76 xx
175.12 647.12 xx zx 213.52 720.00 xz 220.72 720.00 xx zx 161.40 727.20 xz
154.54 717.60 xx 164.84 717.60 xx zx 161.40 727.20 xz 161.40 712.80 xx
zx 169.64 714.18 xz 168.94 713.48 xx 169.64 712.80 xx 170.32 713.48 xx
169.64 714.18 xx zx 179.24 727.20 xz 177.18 726.52 xx 175.80 724.46 xx
175.12 721.02 xx 175.12 718.98 xx 175.80 715.54 xx 177.18 713.48 xx
179.24 712.80 xx 180.60 712.80 xx 182.66 713.48 xx 184.04 715.54 xx
184.72 718.98 xx 184.72 721.02 xx 184.04 724.46 xx 182.66 726.52 xx
180.60 727.20 xx 179.24 727.20 xx zx 213.52 172.76 xz 213.52 165.56 xx
zx 269.42 172.76 xz 269.42 172.76 xx zx 210.44 136.76 xz 210.44 122.36 xx
zx 211.12 136.76 xz 211.12 122.36 xx zx 208.38 136.76 xz 218.66 136.76 xx
218.66 132.64 xx 217.98 136.76 xx zx 208.38 122.36 xz 213.18 122.36 xx
zx 325.34 172.76 xz 325.34 165.56 xx zx 381.24 172.76 xz 381.24 172.76 xx
zx 320.54 136.76 xz 330.14 122.36 xx zx 330.14 136.76 xz 320.54 122.36 xx
zx 437.16 172.76 xz 437.16 165.56 xx zx 493.06 172.76 xz 493.06 172.76 xx
zx 431.68 136.76 xz 431.68 122.36 xx zx 431.68 136.76 xz 437.16 122.36 xx
zx 442.64 136.76 xz 437.16 122.36 xx zx 442.64 136.76 xz 442.64 122.36 xx
zx 548.98 172.76 xz 548.98 165.56 xx zx 545.90 136.76 xz 545.90 122.36 xx
zx 546.58 136.76 xz 546.58 122.36 xx zx 543.84 136.76 xz 554.12 136.76 xx
554.12 132.64 xx 553.44 136.76 xx zx 543.84 122.36 xz 548.64 122.36 xx
zx 212.14 188.76 xz 208.02 187.38 xx 205.28 184.64 xx 203.92 180.52 xx
203.92 177.78 xx 205.28 173.66 xx 208.02 170.92 xx 212.14 169.56 xx
214.88 169.56 xx 219.00 170.92 xx 221.74 173.66 xx 223.12 177.78 xx
223.12 180.52 xx 221.74 184.64 xx 219.00 187.38 xx 214.88 188.76 xx
212.14 188.76 xx zx 323.96 256.58 xz 319.84 255.20 xx 317.10 252.46 xx
315.74 248.34 xx 315.74 245.60 xx 317.10 241.48 xx 319.84 238.74 xx
323.96 237.38 xx 326.70 237.38 xx 330.82 238.74 xx 333.56 241.48 xx
334.94 245.60 xx 334.94 248.34 xx 333.56 252.46 xx 330.82 255.20 xx
326.70 256.58 xx 323.96 256.58 xx zx 435.78 664.68 xz 431.66 663.30 xx
428.92 660.56 xx 427.56 656.44 xx 427.56 653.70 xx 428.92 649.58 xx
431.66 646.84 xx 435.78 645.48 xx 438.52 645.48 xx 442.64 646.84 xx
445.38 649.58 xx 446.76 653.70 xx 446.76 656.44 xx 445.38 660.56 xx
442.64 663.30 xx 438.52 664.68 xx 435.78 664.68 xx zx 463.74 320.66 xz
459.62 319.28 xx 456.88 316.54 xx 455.52 312.42 xx 455.52 309.68 xx
456.88 305.56 xx 459.62 302.82 xx 463.74 301.46 xx 466.48 301.46 xx
470.60 302.82 xx 473.34 305.56 xx 474.72 309.68 xx 474.72 312.42 xx
473.34 316.54 xx 470.60 319.28 xx 466.48 320.66 xx 463.74 320.66 xx
zx 491.68 250.62 xz 487.56 249.24 xx 484.82 246.50 xx 483.46 242.38 xx
483.46 239.64 xx 484.82 235.52 xx 487.56 232.78 xx 491.68 231.42 xx
494.42 231.42 xx 498.54 232.78 xx 501.28 235.52 xx 502.66 239.64 xx
502.66 242.38 xx 501.28 246.50 xx 498.54 249.24 xx 494.42 250.62 xx
491.68 250.62 xx zx 519.64 211.72 xz 515.52 210.34 xx 512.78 207.60 xx
511.42 203.48 xx 511.42 200.74 xx 512.78 196.62 xx 515.52 193.88 xx
519.64 192.52 xx 522.38 192.52 xx 526.50 193.88 xx 529.24 196.62 xx
530.62 200.74 xx 530.62 203.48 xx 529.24 207.60 xx 526.50 210.34 xx
522.38 211.72 xx 519.64 211.72 xx zx 547.60 188.76 xz 543.48 187.38 xx
540.74 184.64 xx 539.38 180.52 xx 539.38 177.78 xx 540.74 173.66 xx
543.48 170.92 xx 547.60 169.56 xx 550.34 169.56 xx 554.46 170.92 xx
557.20 173.66 xx 558.58 177.78 xx 558.58 180.52 xx 557.20 184.64 xx
554.46 187.38 xx 550.34 188.76 xx 547.60 188.76 xx zx 213.52 179.16 xz
275.08 216.48 xx 325.34 246.98 xx 328.82 259.72 xx 347.86 329.16 xx
366.88 398.60 xx 385.90 468.04 xx 404.94 537.48 xx 423.96 606.92 xx
437.16 655.08 xx 438.94 633.06 xx 444.78 561.30 xx 450.60 489.54 xx
456.44 417.78 xx 462.26 346.02 xx 465.12 311.06 xx 478.80 276.76 xx
493.06 241.02 xx 512.62 213.80 xx 521.02 202.12 xx 548.98 179.16 xx
zx 213.52 186.46 xz 205.30 172.76 xx 213.52 159.04 xx 221.74 172.76 xx
213.52 186.46 xx zx 325.34 264.14 xz 317.12 250.44 xx 325.34 236.72 xx
333.56 250.44 xx 325.34 264.14 xx zx 437.16 586.94 xz 428.94 573.24 xx
437.16 559.52 xx 445.38 573.24 xx 437.16 586.94 xx zx 465.12 311.54 xz
456.90 297.84 xx 465.12 284.12 xx 473.34 297.84 xx 465.12 311.54 xx
zx 493.06 253.04 xz 484.84 239.34 xx 493.06 225.62 xx 501.28 239.34 xx
493.06 253.04 xx zx 521.02 216.32 xz 512.80 202.62 xx 521.02 188.90 xx
529.24 202.62 xx 521.02 216.32 xx zx 548.98 186.46 xz 540.76 172.76 xx
548.98 159.04 xx 557.20 172.76 xx 548.98 186.46 xx zx 213.52 172.76 xz
272.64 213.82 xx 325.34 250.44 xx 327.90 257.84 xx 351.46 325.88 xx
375.04 393.92 xx 398.60 461.94 xx 422.16 529.98 xx 437.16 573.24 xx
439.80 547.14 xx 447.08 475.50 xx 454.34 403.88 xx 461.62 332.24 xx
465.12 297.84 xx 481.24 264.08 xx 493.06 239.34 xx 520.06 203.86 xx
521.02 202.62 xx 548.98 172.76 xx zx 213.52 187.38 xz 203.92 170.92 xx
223.12 170.92 xx 213.52 187.38 xx zx 325.34 264.12 xz 315.74 247.66 xx
334.94 247.66 xx 325.34 264.12 xx zx 437.16 491.98 xz 427.56 475.52 xx
446.76 475.52 xx 437.16 491.98 xx zx 465.12 289.14 xz 455.52 272.68 xx
474.72 272.68 xx 465.12 289.14 xx zx 493.06 244.76 xz 483.46 228.30 xx
502.66 228.30 xx 493.06 244.76 xx zx 521.02 210.84 xz 511.42 194.38 xx
530.62 194.38 xx 521.02 210.84 xx zx 548.98 187.38 xz 539.38 170.92 xx
558.58 170.92 xx 548.98 187.38 xx zx 213.52 179.16 xz 272.88 219.90 xx
325.34 255.90 xx 329.02 263.42 xx 360.74 328.04 xx 392.46 392.68 xx
424.18 457.32 xx 437.16 483.76 xx 442.96 441.58 xx 452.80 370.26 xx
462.62 298.94 xx 465.12 280.92 xx 493.06 236.54 xx 493.92 235.48 xx
521.02 202.62 xx 543.54 183.72 xx 548.98 179.16 xx zx 205.30 180.98 xz
205.30 164.52 xx 221.74 164.52 xx 221.74 180.98 xx 205.30 180.98 xx
zx 317.12 267.22 xz 317.12 250.76 xx 333.56 250.76 xx 333.56 267.22 xx
317.12 267.22 xx zx 428.94 427.60 xz 428.94 411.14 xx 445.38 411.14 xx
445.38 427.60 xx 428.94 427.60 xx zx 456.90 279.34 xz 456.90 262.88 xx
473.34 262.88 xx 473.34 279.34 xx 456.90 279.34 xx zx 484.84 240.66 xz
484.84 224.20 xx 501.28 224.20 xx 501.28 240.66 xx 484.84 240.66 xx
zx 512.80 207.76 xz 512.80 191.30 xx 529.24 191.30 xx 529.24 207.76 xx
512.80 207.76 xx zx 540.76 180.98 xz 540.76 164.52 xx 557.20 164.52 xx
557.20 180.98 xx 540.76 180.98 xx zx 213.52 172.76 xz 270.52 216.72 xx
325.34 259.00 xx 326.92 261.28 xx 368.10 320.34 xx 409.28 379.40 xx
437.16 419.38 xx 441.46 396.50 xx 454.80 325.74 xx 465.12 271.12 xx
474.72 257.82 xx 493.06 232.44 xx 519.40 201.42 xx 521.02 199.54 xx
548.98 172.76 xx zx 238.50 707.70 xz 234.38 706.32 xx 231.64 703.58 xx
230.28 699.46 xx 230.28 696.72 xx 231.64 692.60 xx 234.38 689.86 xx
238.50 688.50 xx 241.24 688.50 xx 245.36 689.86 xx 248.10 692.60 xx
249.48 696.72 xx 249.48 699.46 xx 248.10 703.58 xx 245.36 706.32 xx
241.24 707.70 xx 238.50 707.70 xx zx 264.56 703.58 xz 265.92 704.26 xx
267.98 706.32 xx 267.98 691.92 xx zx 287.88 706.32 xz 287.88 691.92 xx
zx 287.88 698.78 xz 289.92 700.84 xx 291.30 701.52 xx 293.36 701.52 xx
294.72 700.84 xx 295.42 698.78 xx 295.42 691.92 xx zx 303.64 701.52 xz
302.28 700.84 xx 300.90 699.46 xx 300.22 697.40 xx 300.22 696.04 xx
300.90 693.98 xx 302.28 692.60 xx 303.64 691.92 xx 305.70 691.92 xx
307.08 692.60 xx 308.44 693.98 xx 309.12 696.04 xx 309.12 697.40 xx
308.44 699.46 xx 307.08 700.84 xx 305.70 701.52 xx 303.64 701.52 xx
zx 313.92 706.32 xz 313.92 691.92 xx zx 318.72 697.40 xz 326.96 697.40 xx
326.96 698.78 xx 326.28 700.14 xx 325.58 700.84 xx 324.22 701.52 xx
322.16 701.52 xx 320.78 700.84 xx 319.42 699.46 xx 318.72 697.40 xx
318.72 696.04 xx 319.42 693.98 xx 320.78 692.60 xx 322.16 691.92 xx
324.22 691.92 xx 325.58 692.60 xx 326.96 693.98 xx zx 238.50 668.02 xz
230.28 654.32 xx 238.50 640.60 xx 246.72 654.32 xx 238.50 668.02 xx
zx 260.44 659.12 xz 260.44 659.80 xx 261.12 661.16 xx 261.82 661.86 xx
263.18 662.54 xx 265.92 662.54 xx 267.30 661.86 xx 267.98 661.16 xx
268.68 659.80 xx 268.68 658.42 xx 267.98 657.06 xx 266.62 655.00 xx
259.76 648.14 xx 269.36 648.14 xx zx 285.12 662.54 xz 285.12 648.14 xx
zx 285.12 655.00 xz 287.18 657.06 xx 288.56 657.74 xx 290.62 657.74 xx
291.98 657.06 xx 292.68 655.00 xx 292.68 648.14 xx zx 300.90 657.74 xz
299.52 657.06 xx 298.16 655.68 xx 297.48 653.62 xx 297.48 652.26 xx
298.16 650.20 xx 299.52 648.82 xx 300.90 648.14 xx 302.96 648.14 xx
304.32 648.82 xx 305.70 650.20 xx 306.38 652.26 xx 306.38 653.62 xx
305.70 655.68 xx 304.32 657.06 xx 302.96 657.74 xx 300.90 657.74 xx
zx 311.18 662.54 xz 311.18 648.14 xx zx 315.98 653.62 xz 324.22 653.62 xx
324.22 655.00 xx 323.52 656.36 xx 322.84 657.06 xx 321.48 657.74 xx
319.42 657.74 xx 318.04 657.06 xx 316.68 655.68 xx 315.98 653.62 xx
315.98 652.26 xx 316.68 650.20 xx 318.04 648.82 xx 319.42 648.14 xx
321.48 648.14 xx 322.84 648.82 xx 324.22 650.20 xx zx 335.88 655.68 xz
335.18 657.06 xx 333.12 657.74 xx 331.08 657.74 xx 329.02 657.06 xx
328.32 655.68 xx 329.02 654.32 xx 330.38 653.62 xx 333.82 652.94 xx
335.18 652.26 xx 335.88 650.88 xx 335.88 650.20 xx 335.18 648.82 xx
333.12 648.14 xx 331.08 648.14 xx 329.02 648.82 xx 328.32 650.20 xx
zx 239.88 619.10 xz 230.28 602.64 xx 249.48 602.64 xx 239.88 619.10 xx
zx 263.88 616.36 xz 271.42 616.36 xx 267.30 610.88 xx 269.36 610.88 xx
270.72 610.18 xx 271.42 609.50 xx 272.10 607.44 xx 272.10 606.08 xx
271.42 604.02 xx 270.04 602.64 xx 267.98 601.96 xx 265.92 601.96 xx
263.88 602.64 xx 263.18 603.34 xx 262.50 604.70 xx zx 287.88 616.36 xz
287.88 601.96 xx zx 287.88 608.82 xz 289.92 610.88 xx 291.30 611.56 xx
293.36 611.56 xx 294.72 610.88 xx 295.42 608.82 xx 295.42 601.96 xx
zx 303.64 611.56 xz 302.28 610.88 xx 300.90 609.50 xx 300.22 607.44 xx
300.22 606.08 xx 300.90 604.02 xx 302.28 602.64 xx 303.64 601.96 xx
305.70 601.96 xx 307.08 602.64 xx 308.44 604.02 xx 309.12 606.08 xx
309.12 607.44 xx 308.44 609.50 xx 307.08 610.88 xx 305.70 611.56 xx
303.64 611.56 xx zx 313.92 616.36 xz 313.92 601.96 xx zx 318.72 607.44 xz
326.96 607.44 xx 326.96 608.82 xx 326.28 610.18 xx 325.58 610.88 xx
324.22 611.56 xx 322.16 611.56 xx 320.78 610.88 xx 319.42 609.50 xx
318.72 607.44 xx 318.72 606.08 xx 319.42 604.02 xx 320.78 602.64 xx
322.16 601.96 xx 324.22 601.96 xx 325.58 602.64 xx 326.96 604.02 xx
zx 338.62 609.50 xz 337.92 610.88 xx 335.88 611.56 xx 333.82 611.56 xx
331.76 610.88 xx 331.08 609.50 xx 331.76 608.14 xx 333.12 607.44 xx
336.56 606.76 xx 337.92 606.08 xx 338.62 604.70 xx 338.62 604.02 xx
337.92 602.64 xx 335.88 601.96 xx 333.82 601.96 xx 331.76 602.64 xx
331.08 604.02 xx zx 230.28 574.98 xz 230.28 558.52 xx 246.72 558.52 xx
246.72 574.98 xx 230.28 574.98 xx zx 266.62 574.98 xz 259.76 565.38 xx
270.04 565.38 xx zx 266.62 574.98 xz 266.62 560.58 xx zx 285.12 574.98 xz
285.12 560.58 xx zx 285.12 567.44 xz 287.18 569.50 xx 288.56 570.18 xx
290.62 570.18 xx 291.98 569.50 xx 292.68 567.44 xx 292.68 560.58 xx
zx 300.90 570.18 xz 299.52 569.50 xx 298.16 568.12 xx 297.48 566.06 xx
297.48 564.70 xx 298.16 562.64 xx 299.52 561.26 xx 300.90 560.58 xx
302.96 560.58 xx 304.32 561.26 xx 305.70 562.64 xx 306.38 564.70 xx
306.38 566.06 xx 305.70 568.12 xx 304.32 569.50 xx 302.96 570.18 xx
300.90 570.18 xx zx 311.18 574.98 xz 311.18 560.58 xx zx 315.98 566.06 xz
324.22 566.06 xx 324.22 567.44 xx 323.52 568.80 xx 322.84 569.50 xx
321.48 570.18 xx 319.42 570.18 xx 318.04 569.50 xx 316.68 568.12 xx
315.98 566.06 xx 315.98 564.70 xx 316.68 562.64 xx 318.04 561.26 xx
319.42 560.58 xx 321.48 560.58 xx 322.84 561.26 xx 324.22 562.64 xx
zx 335.88 568.12 xz 335.18 569.50 xx 333.12 570.18 xx 331.08 570.18 xx
329.02 569.50 xx 328.32 568.12 xx 329.02 566.76 xx 330.38 566.06 xx
333.82 565.38 xx 335.18 564.70 xx 335.88 563.32 xx 335.88 562.64 xx
335.18 561.26 xx 333.12 560.58 xx 331.08 560.58 xx 329.02 561.26 xx
328.32 562.64 xx zx
showpage
%
% ------------ CUT HERE ---------------------------------
%
%          FIGURE 7a
%
%!PS-Adobe-1.0
%%BoundingBox: 0 0 540 720
%%Creator: kvos
%%Title: sPLOTch! output file: fig7a.crt
%%CreationDate: Tue Aug  3 14:09:43 1993
%%FontsIncluded: none
%%EndComments

1 setlinecap 1 setlinejoin 0.8 setlinewidth
/xx { lineto } def
/xz { moveto } def
/zx { stroke newpath } def


71.08 92.16 xz 69.84 91.76 xx 69.02 90.52 xx 68.60 88.46 xx 68.60 87.24 xx
69.02 85.18 xx 69.84 83.94 xx 71.08 83.52 xx 71.90 83.52 xx 73.14 83.94 xx
73.96 85.18 xx 74.36 87.24 xx 74.36 88.46 xx 73.96 90.52 xx 73.14 91.76 xx
71.90 92.16 xx 71.08 92.16 xx zx 77.66 84.36 xz 77.24 83.94 xx 77.66 83.52 xx
78.06 83.94 xx 77.66 84.36 xx zx 81.78 92.16 xz 86.30 92.16 xx 83.82 88.88 xx
85.06 88.88 xx 85.88 88.46 xx 86.30 88.06 xx 86.70 86.82 xx 86.70 86.00 xx
86.30 84.76 xx 85.48 83.94 xx 84.24 83.52 xx 83.00 83.52 xx 81.78 83.94 xx
81.36 84.36 xx 80.94 85.18 xx zx 91.24 92.16 xz 90.00 91.76 xx 89.58 90.94 xx
89.58 90.12 xx 90.00 89.28 xx 90.82 88.88 xx 92.46 88.46 xx 93.70 88.06 xx
94.52 87.24 xx 94.94 86.40 xx 94.94 85.18 xx 94.52 84.36 xx 94.12 83.94 xx
92.88 83.52 xx 91.24 83.52 xx 90.00 83.94 xx 89.58 84.36 xx 89.18 85.18 xx
89.18 86.40 xx 89.58 87.24 xx 90.42 88.06 xx 91.64 88.46 xx 93.30 88.88 xx
94.12 89.28 xx 94.52 90.12 xx 94.52 90.94 xx 94.12 91.76 xx 92.88 92.16 xx
91.24 92.16 xx zx 102.34 92.16 xz 98.22 92.16 xx 97.82 88.46 xx 98.22 88.88 xx
99.46 89.28 xx 100.70 89.28 xx 101.94 88.88 xx 102.76 88.06 xx 103.16 86.82 xx
103.16 86.00 xx 102.76 84.76 xx 101.94 83.94 xx 100.70 83.52 xx 99.46 83.52 xx
98.22 83.94 xx 97.82 84.36 xx 97.40 85.18 xx zx 108.10 92.16 xz
106.86 91.76 xx 106.04 90.52 xx 105.64 88.46 xx 105.64 87.24 xx
106.04 85.18 xx 106.86 83.94 xx 108.10 83.52 xx 108.92 83.52 xx
110.16 83.94 xx 110.98 85.18 xx 111.40 87.24 xx 111.40 88.46 xx
110.98 90.52 xx 110.16 91.76 xx 108.92 92.16 xx 108.10 92.16 xx
zx 71.08 103.68 xz 69.84 103.28 xx 69.02 102.04 xx 68.60 99.98 xx
68.60 98.76 xx 69.02 96.70 xx 69.84 95.46 xx 71.08 95.04 xx 71.90 95.04 xx
73.14 95.46 xx 73.96 96.70 xx 74.36 98.76 xx 74.36 99.98 xx 73.96 102.04 xx
73.14 103.28 xx 71.90 103.68 xx 71.08 103.68 xx zx 77.66 95.88 xz
77.24 95.46 xx 77.66 95.04 xx 78.06 95.46 xx 77.66 95.88 xx zx 85.06 103.68 xz
80.94 97.92 xx 87.12 97.92 xx zx 85.06 103.68 xz 85.06 95.04 xx
zx 91.64 103.68 xz 90.42 103.28 xx 89.58 102.04 xx 89.18 99.98 xx
89.18 98.76 xx 89.58 96.70 xx 90.42 95.46 xx 91.64 95.04 xx 92.46 95.04 xx
93.70 95.46 xx 94.52 96.70 xx 94.94 98.76 xx 94.94 99.98 xx 94.52 102.04 xx
93.70 103.28 xx 92.46 103.68 xx 91.64 103.68 xx zx 99.88 103.68 xz
98.64 103.28 xx 97.82 102.04 xx 97.40 99.98 xx 97.40 98.76 xx 97.82 96.70 xx
98.64 95.46 xx 99.88 95.04 xx 100.70 95.04 xx 101.94 95.46 xx 102.76 96.70 xx
103.16 98.76 xx 103.16 99.98 xx 102.76 102.04 xx 101.94 103.28 xx
100.70 103.68 xx 99.88 103.68 xx zx 110.58 103.68 xz 106.46 103.68 xx
106.04 99.98 xx 106.46 100.40 xx 107.70 100.80 xx 108.92 100.80 xx
110.16 100.40 xx 110.98 99.58 xx 111.40 98.34 xx 111.40 97.52 xx
110.98 96.28 xx 110.16 95.46 xx 108.92 95.04 xx 107.70 95.04 xx
106.46 95.46 xx 106.04 95.88 xx 105.64 96.70 xx zx 71.08 322.56 xz
69.84 322.16 xx 69.02 320.92 xx 68.60 318.86 xx 68.60 317.64 xx
69.02 315.58 xx 69.84 314.34 xx 71.08 313.92 xx 71.90 313.92 xx
73.14 314.34 xx 73.96 315.58 xx 74.36 317.64 xx 74.36 318.86 xx
73.96 320.92 xx 73.14 322.16 xx 71.90 322.56 xx 71.08 322.56 xx
zx 77.66 314.76 xz 77.24 314.34 xx 77.66 313.92 xx 78.06 314.34 xx
77.66 314.76 xx zx 85.06 322.56 xz 80.94 316.80 xx 87.12 316.80 xx
zx 85.06 322.56 xz 85.06 313.92 xx zx 94.52 321.34 xz 94.12 322.16 xx
92.88 322.56 xx 92.06 322.56 xx 90.82 322.16 xx 90.00 320.92 xx
89.58 318.86 xx 89.58 316.80 xx 90.00 315.16 xx 90.82 314.34 xx
92.06 313.92 xx 92.46 313.92 xx 93.70 314.34 xx 94.52 315.16 xx
94.94 316.40 xx 94.94 316.80 xx 94.52 318.04 xx 93.70 318.86 xx
92.46 319.28 xx 92.06 319.28 xx 90.82 318.86 xx 90.00 318.04 xx
89.58 316.80 xx zx 101.52 322.56 xz 97.40 316.80 xx 103.58 316.80 xx
zx 101.52 322.56 xz 101.52 313.92 xx zx 110.58 322.56 xz 106.46 322.56 xx
106.04 318.86 xx 106.46 319.28 xx 107.70 319.68 xx 108.92 319.68 xx
110.16 319.28 xx 110.98 318.46 xx 111.40 317.22 xx 111.40 316.40 xx
110.98 315.16 xx 110.16 314.34 xx 108.92 313.92 xx 107.70 313.92 xx
106.46 314.34 xx 106.04 314.76 xx 105.64 315.58 xx zx 71.08 334.08 xz
69.84 333.68 xx 69.02 332.44 xx 68.60 330.38 xx 68.60 329.16 xx
69.02 327.10 xx 69.84 325.86 xx 71.08 325.44 xx 71.90 325.44 xx
73.14 325.86 xx 73.96 327.10 xx 74.36 329.16 xx 74.36 330.38 xx
73.96 332.44 xx 73.14 333.68 xx 71.90 334.08 xx 71.08 334.08 xx
zx 77.66 326.28 xz 77.24 325.86 xx 77.66 325.44 xx 78.06 325.86 xx
77.66 326.28 xx zx 85.88 334.08 xz 81.78 334.08 xx 81.36 330.38 xx
81.78 330.80 xx 83.00 331.20 xx 84.24 331.20 xx 85.48 330.80 xx
86.30 329.98 xx 86.70 328.74 xx 86.70 327.92 xx 86.30 326.68 xx
85.48 325.86 xx 84.24 325.44 xx 83.00 325.44 xx 81.78 325.86 xx
81.36 326.28 xx 80.94 327.10 xx zx 90.00 334.08 xz 94.52 334.08 xx
92.06 330.80 xx 93.30 330.80 xx 94.12 330.38 xx 94.52 329.98 xx
94.94 328.74 xx 94.94 327.92 xx 94.52 326.68 xx 93.70 325.86 xx
92.46 325.44 xx 91.24 325.44 xx 90.00 325.86 xx 89.58 326.28 xx
89.18 327.10 xx zx 99.46 334.08 xz 98.22 333.68 xx 97.82 332.86 xx
97.82 332.04 xx 98.22 331.20 xx 99.06 330.80 xx 100.70 330.38 xx
101.94 329.98 xx 102.76 329.16 xx 103.16 328.32 xx 103.16 327.10 xx
102.76 326.28 xx 102.34 325.86 xx 101.10 325.44 xx 99.46 325.44 xx
98.22 325.86 xx 97.82 326.28 xx 97.40 327.10 xx 97.40 328.32 xx
97.82 329.16 xx 98.64 329.98 xx 99.88 330.38 xx 101.52 330.80 xx
102.34 331.20 xx 102.76 332.04 xx 102.76 332.86 xx 102.34 333.68 xx
101.10 334.08 xx 99.46 334.08 xx zx 108.10 334.08 xz 106.86 333.68 xx
106.04 332.44 xx 105.64 330.38 xx 105.64 329.16 xx 106.04 327.10 xx
106.86 325.86 xx 108.10 325.44 xx 108.92 325.44 xx 110.16 325.86 xx
110.98 327.10 xx 111.40 329.16 xx 111.40 330.38 xx 110.98 332.44 xx
110.16 333.68 xx 108.92 334.08 xx 108.10 334.08 xx zx 71.08 552.96 xz
69.84 552.56 xx 69.02 551.32 xx 68.60 549.26 xx 68.60 548.04 xx
69.02 545.98 xx 69.84 544.74 xx 71.08 544.32 xx 71.90 544.32 xx
73.14 544.74 xx 73.96 545.98 xx 74.36 548.04 xx 74.36 549.26 xx
73.96 551.32 xx 73.14 552.56 xx 71.90 552.96 xx 71.08 552.96 xx
zx 77.66 545.16 xz 77.24 544.74 xx 77.66 544.32 xx 78.06 544.74 xx
77.66 545.16 xx zx 81.78 552.96 xz 86.30 552.96 xx 83.82 549.68 xx
85.06 549.68 xx 85.88 549.26 xx 86.30 548.86 xx 86.70 547.62 xx
86.70 546.80 xx 86.30 545.56 xx 85.48 544.74 xx 84.24 544.32 xx
83.00 544.32 xx 81.78 544.74 xx 81.36 545.16 xx 80.94 545.98 xx
zx 91.24 552.96 xz 90.00 552.56 xx 89.58 551.74 xx 89.58 550.92 xx
90.00 550.08 xx 90.82 549.68 xx 92.46 549.26 xx 93.70 548.86 xx
94.52 548.04 xx 94.94 547.20 xx 94.94 545.98 xx 94.52 545.16 xx
94.12 544.74 xx 92.88 544.32 xx 91.24 544.32 xx 90.00 544.74 xx
89.58 545.16 xx 89.18 545.98 xx 89.18 547.20 xx 89.58 548.04 xx
90.42 548.86 xx 91.64 549.26 xx 93.30 549.68 xx 94.12 550.08 xx
94.52 550.92 xx 94.52 551.74 xx 94.12 552.56 xx 92.88 552.96 xx
91.24 552.96 xx zx 102.34 552.96 xz 98.22 552.96 xx 97.82 549.26 xx
98.22 549.68 xx 99.46 550.08 xx 100.70 550.08 xx 101.94 549.68 xx
102.76 548.86 xx 103.16 547.62 xx 103.16 546.80 xx 102.76 545.56 xx
101.94 544.74 xx 100.70 544.32 xx 99.46 544.32 xx 98.22 544.74 xx
97.82 545.16 xx 97.40 545.98 xx zx 108.10 552.96 xz 106.86 552.56 xx
106.04 551.32 xx 105.64 549.26 xx 105.64 548.04 xx 106.04 545.98 xx
106.86 544.74 xx 108.10 544.32 xx 108.92 544.32 xx 110.16 544.74 xx
110.98 545.98 xx 111.40 548.04 xx 111.40 549.26 xx 110.98 551.32 xx
110.16 552.56 xx 108.92 552.96 xx 108.10 552.96 xx zx 71.08 564.48 xz
69.84 564.08 xx 69.02 562.84 xx 68.60 560.78 xx 68.60 559.56 xx
69.02 557.50 xx 69.84 556.26 xx 71.08 555.84 xx 71.90 555.84 xx
73.14 556.26 xx 73.96 557.50 xx 74.36 559.56 xx 74.36 560.78 xx
73.96 562.84 xx 73.14 564.08 xx 71.90 564.48 xx 71.08 564.48 xx
zx 77.66 556.68 xz 77.24 556.26 xx 77.66 555.84 xx 78.06 556.26 xx
77.66 556.68 xx zx 85.06 564.48 xz 80.94 558.72 xx 87.12 558.72 xx
zx 85.06 564.48 xz 85.06 555.84 xx zx 91.64 564.48 xz 90.42 564.08 xx
89.58 562.84 xx 89.18 560.78 xx 89.18 559.56 xx 89.58 557.50 xx
90.42 556.26 xx 91.64 555.84 xx 92.46 555.84 xx 93.70 556.26 xx
94.52 557.50 xx 94.94 559.56 xx 94.94 560.78 xx 94.52 562.84 xx
93.70 564.08 xx 92.46 564.48 xx 91.64 564.48 xx zx 99.88 564.48 xz
98.64 564.08 xx 97.82 562.84 xx 97.40 560.78 xx 97.40 559.56 xx
97.82 557.50 xx 98.64 556.26 xx 99.88 555.84 xx 100.70 555.84 xx
101.94 556.26 xx 102.76 557.50 xx 103.16 559.56 xx 103.16 560.78 xx
102.76 562.84 xx 101.94 564.08 xx 100.70 564.48 xx 99.88 564.48 xx
zx 110.58 564.48 xz 106.46 564.48 xx 106.04 560.78 xx 106.46 561.20 xx
107.70 561.60 xx 108.92 561.60 xx 110.16 561.20 xx 110.98 560.38 xx
111.40 559.14 xx 111.40 558.32 xx 110.98 557.08 xx 110.16 556.26 xx
108.92 555.84 xx 107.70 555.84 xx 106.46 556.26 xx 106.04 556.68 xx
105.64 557.50 xx zx 125.30 149.76 xz 124.06 149.36 xx 123.24 148.12 xx
122.82 146.06 xx 122.82 144.84 xx 123.24 142.78 xx 124.06 141.54 xx
125.30 141.12 xx 126.12 141.12 xx 127.36 141.54 xx 128.18 142.78 xx
128.58 144.84 xx 128.58 146.06 xx 128.18 148.12 xx 127.36 149.36 xx
126.12 149.76 xx 125.30 149.76 xx zx 131.88 141.96 xz 131.46 141.54 xx
131.88 141.12 xx 132.28 141.54 xx 131.88 141.96 xx zx 136.00 149.76 xz
140.52 149.76 xx 138.04 146.48 xx 139.28 146.48 xx 140.10 146.06 xx
140.52 145.66 xx 140.92 144.42 xx 140.92 143.60 xx 140.52 142.36 xx
139.70 141.54 xx 138.46 141.12 xx 137.22 141.12 xx 136.00 141.54 xx
135.58 141.96 xx 135.16 142.78 xx zx 148.74 148.54 xz 148.34 149.36 xx
147.10 149.76 xx 146.28 149.76 xx 145.04 149.36 xx 144.22 148.12 xx
143.80 146.06 xx 143.80 144.00 xx 144.22 142.36 xx 145.04 141.54 xx
146.28 141.12 xx 146.68 141.12 xx 147.92 141.54 xx 148.74 142.36 xx
149.16 143.60 xx 149.16 144.00 xx 148.74 145.24 xx 147.92 146.06 xx
146.68 146.48 xx 146.28 146.48 xx 145.04 146.06 xx 144.22 145.24 xx
143.80 144.00 xx zx 156.98 146.88 xz 156.56 145.66 xx 155.74 144.84 xx
154.50 144.42 xx 154.10 144.42 xx 152.86 144.84 xx 152.04 145.66 xx
151.62 146.88 xx 151.62 147.30 xx 152.04 148.54 xx 152.86 149.36 xx
154.10 149.76 xx 154.50 149.76 xx 155.74 149.36 xx 156.56 148.54 xx
156.98 146.88 xx 156.98 144.84 xx 156.56 142.78 xx 155.74 141.54 xx
154.50 141.12 xx 153.68 141.12 xx 152.44 141.54 xx 152.04 142.36 xx
zx 165.20 146.88 xz 164.80 145.66 xx 163.96 144.84 xx 162.74 144.42 xx
162.32 144.42 xx 161.08 144.84 xx 160.26 145.66 xx 159.86 146.88 xx
159.86 147.30 xx 160.26 148.54 xx 161.08 149.36 xx 162.32 149.76 xx
162.74 149.76 xx 163.96 149.36 xx 164.80 148.54 xx 165.20 146.88 xx
165.20 144.84 xx 164.80 142.78 xx 163.96 141.54 xx 162.74 141.12 xx
161.92 141.12 xx 160.68 141.54 xx 160.26 142.36 xx zx 125.08 161.28 xz
123.84 160.88 xx 123.02 159.64 xx 122.60 157.58 xx 122.60 156.36 xx
123.02 154.30 xx 123.84 153.06 xx 125.08 152.64 xx 125.90 152.64 xx
127.14 153.06 xx 127.96 154.30 xx 128.36 156.36 xx 128.36 157.58 xx
127.96 159.64 xx 127.14 160.88 xx 125.90 161.28 xx 125.08 161.28 xx
zx 131.66 153.48 xz 131.24 153.06 xx 131.66 152.64 xx 132.06 153.06 xx
131.66 153.48 xx zx 135.78 161.28 xz 140.30 161.28 xx 137.82 158.00 xx
139.06 158.00 xx 139.88 157.58 xx 140.30 157.18 xx 140.70 155.94 xx
140.70 155.12 xx 140.30 153.88 xx 139.48 153.06 xx 138.24 152.64 xx
137.00 152.64 xx 135.78 153.06 xx 135.36 153.48 xx 134.94 154.30 xx
zx 148.52 160.06 xz 148.12 160.88 xx 146.88 161.28 xx 146.06 161.28 xx
144.82 160.88 xx 144.00 159.64 xx 143.58 157.58 xx 143.58 155.52 xx
144.00 153.88 xx 144.82 153.06 xx 146.06 152.64 xx 146.46 152.64 xx
147.70 153.06 xx 148.52 153.88 xx 148.94 155.12 xx 148.94 155.52 xx
148.52 156.76 xx 147.70 157.58 xx 146.46 158.00 xx 146.06 158.00 xx
144.82 157.58 xx 144.00 156.76 xx 143.58 155.52 xx zx 155.52 161.28 xz
151.40 155.52 xx 157.58 155.52 xx zx 155.52 161.28 xz 155.52 152.64 xx
zx 161.70 161.28 xz 160.46 160.88 xx 160.04 160.06 xx 160.04 159.24 xx
160.46 158.40 xx 161.28 158.00 xx 162.92 157.58 xx 164.16 157.18 xx
164.98 156.36 xx 165.40 155.52 xx 165.40 154.30 xx 164.98 153.48 xx
164.58 153.06 xx 163.34 152.64 xx 161.70 152.64 xx 160.46 153.06 xx
160.04 153.48 xx 159.64 154.30 xx 159.64 155.52 xx 160.04 156.36 xx
160.86 157.18 xx 162.10 157.58 xx 163.74 158.00 xx 164.58 158.40 xx
164.98 159.24 xx 164.98 160.06 xx 164.58 160.88 xx 163.34 161.28 xx
161.70 161.28 xx zx 125.08 380.16 xz 123.84 379.76 xx 123.02 378.52 xx
122.60 376.46 xx 122.60 375.24 xx 123.02 373.18 xx 123.84 371.94 xx
125.08 371.52 xx 125.90 371.52 xx 127.14 371.94 xx 127.96 373.18 xx
128.36 375.24 xx 128.36 376.46 xx 127.96 378.52 xx 127.14 379.76 xx
125.90 380.16 xx 125.08 380.16 xx zx 131.66 372.36 xz 131.24 371.94 xx
131.66 371.52 xx 132.06 371.94 xx 131.66 372.36 xx zx 139.06 380.16 xz
134.94 374.40 xx 141.12 374.40 xx zx 139.06 380.16 xz 139.06 371.52 xx
zx 148.52 378.94 xz 148.12 379.76 xx 146.88 380.16 xx 146.06 380.16 xx
144.82 379.76 xx 144.00 378.52 xx 143.58 376.46 xx 143.58 374.40 xx
144.00 372.76 xx 144.82 371.94 xx 146.06 371.52 xx 146.46 371.52 xx
147.70 371.94 xx 148.52 372.76 xx 148.94 374.00 xx 148.94 374.40 xx
148.52 375.64 xx 147.70 376.46 xx 146.46 376.88 xx 146.06 376.88 xx
144.82 376.46 xx 144.00 375.64 xx 143.58 374.40 xx zx 152.64 378.52 xz
153.46 378.94 xx 154.70 380.16 xx 154.70 371.52 xx zx 161.70 380.16 xz
160.46 379.76 xx 160.04 378.94 xx 160.04 378.12 xx 160.46 377.28 xx
161.28 376.88 xx 162.92 376.46 xx 164.16 376.06 xx 164.98 375.24 xx
165.40 374.40 xx 165.40 373.18 xx 164.98 372.36 xx 164.58 371.94 xx
163.34 371.52 xx 161.70 371.52 xx 160.46 371.94 xx 160.04 372.36 xx
159.64 373.18 xx 159.64 374.40 xx 160.04 375.24 xx 160.86 376.06 xx
162.10 376.46 xx 163.74 376.88 xx 164.58 377.28 xx 164.98 378.12 xx
164.98 378.94 xx 164.58 379.76 xx 163.34 380.16 xx 161.70 380.16 xx
zx 126.32 391.68 xz 125.08 391.28 xx 124.26 390.04 xx 123.84 387.98 xx
123.84 386.76 xx 124.26 384.70 xx 125.08 383.46 xx 126.32 383.04 xx
127.14 383.04 xx 128.38 383.46 xx 129.20 384.70 xx 129.60 386.76 xx
129.60 387.98 xx 129.20 390.04 xx 128.38 391.28 xx 127.14 391.68 xx
126.32 391.68 xx zx 132.90 383.88 xz 132.48 383.46 xx 132.90 383.04 xx
133.30 383.46 xx 132.90 383.88 xx zx 141.12 391.68 xz 137.02 391.68 xx
136.60 387.98 xx 137.02 388.40 xx 138.24 388.80 xx 139.48 388.80 xx
140.72 388.40 xx 141.54 387.58 xx 141.94 386.34 xx 141.94 385.52 xx
141.54 384.28 xx 140.72 383.46 xx 139.48 383.04 xx 138.24 383.04 xx
137.02 383.46 xx 136.60 383.88 xx 136.18 384.70 xx zx 145.24 391.68 xz
149.76 391.68 xx 147.30 388.40 xx 148.54 388.40 xx 149.36 387.98 xx
149.76 387.58 xx 150.18 386.34 xx 150.18 385.52 xx 149.76 384.28 xx
148.94 383.46 xx 147.70 383.04 xx 146.48 383.04 xx 145.24 383.46 xx
144.82 383.88 xx 144.42 384.70 xx zx 154.70 391.68 xz 153.46 391.28 xx
153.06 390.46 xx 153.06 389.64 xx 153.46 388.80 xx 154.30 388.40 xx
155.94 387.98 xx 157.18 387.58 xx 158.00 386.76 xx 158.40 385.92 xx
158.40 384.70 xx 158.00 383.88 xx 157.58 383.46 xx 156.34 383.04 xx
154.70 383.04 xx 153.46 383.46 xx 153.06 383.88 xx 152.64 384.70 xx
152.64 385.92 xx 153.06 386.76 xx 153.88 387.58 xx 155.12 387.98 xx
156.76 388.40 xx 157.58 388.80 xx 158.00 389.64 xx 158.00 390.46 xx
157.58 391.28 xx 156.34 391.68 xx 154.70 391.68 xx zx 162.10 390.04 xz
162.94 390.46 xx 164.16 391.68 xx 164.16 383.04 xx zx 179.30 207.36 xz
178.06 206.96 xx 177.24 205.72 xx 176.82 203.66 xx 176.82 202.44 xx
177.24 200.38 xx 178.06 199.14 xx 179.30 198.72 xx 180.12 198.72 xx
181.36 199.14 xx 182.18 200.38 xx 182.58 202.44 xx 182.58 203.66 xx
182.18 205.72 xx 181.36 206.96 xx 180.12 207.36 xx 179.30 207.36 xx
zx 185.88 199.56 xz 185.46 199.14 xx 185.88 198.72 xx 186.28 199.14 xx
185.88 199.56 xx zx 193.28 207.36 xz 189.16 201.60 xx 195.34 201.60 xx
zx 193.28 207.36 xz 193.28 198.72 xx zx 199.86 207.36 xz 198.62 206.96 xx
197.80 205.72 xx 197.40 203.66 xx 197.40 202.44 xx 197.80 200.38 xx
198.62 199.14 xx 199.86 198.72 xx 200.68 198.72 xx 201.92 199.14 xx
202.74 200.38 xx 203.16 202.44 xx 203.16 203.66 xx 202.74 205.72 xx
201.92 206.96 xx 200.68 207.36 xx 199.86 207.36 xx zx 210.56 207.36 xz
206.44 207.36 xx 206.04 203.66 xx 206.44 204.08 xx 207.68 204.48 xx
208.92 204.48 xx 210.14 204.08 xx 210.98 203.26 xx 211.38 202.02 xx
211.38 201.20 xx 210.98 199.96 xx 210.14 199.14 xx 208.92 198.72 xx
207.68 198.72 xx 206.44 199.14 xx 206.04 199.56 xx 205.62 200.38 xx
zx 219.20 204.48 xz 218.78 203.26 xx 217.96 202.44 xx 216.74 202.02 xx
216.32 202.02 xx 215.08 202.44 xx 214.26 203.26 xx 213.86 204.48 xx
213.86 204.90 xx 214.26 206.14 xx 215.08 206.96 xx 216.32 207.36 xx
216.74 207.36 xx 217.96 206.96 xx 218.78 206.14 xx 219.20 204.48 xx
219.20 202.44 xx 218.78 200.38 xx 217.96 199.14 xx 216.74 198.72 xx
215.90 198.72 xx 214.68 199.14 xx 214.26 199.96 xx zx 180.32 218.88 xz
179.08 218.48 xx 178.26 217.24 xx 177.84 215.18 xx 177.84 213.96 xx
178.26 211.90 xx 179.08 210.66 xx 180.32 210.24 xx 181.14 210.24 xx
182.38 210.66 xx 183.20 211.90 xx 183.60 213.96 xx 183.60 215.18 xx
183.20 217.24 xx 182.38 218.48 xx 181.14 218.88 xx 180.32 218.88 xx
zx 186.90 211.08 xz 186.48 210.66 xx 186.90 210.24 xx 187.30 210.66 xx
186.90 211.08 xx zx 194.30 218.88 xz 190.18 213.12 xx 196.36 213.12 xx
zx 194.30 218.88 xz 194.30 210.24 xx zx 200.88 218.88 xz 199.64 218.48 xx
198.82 217.24 xx 198.42 215.18 xx 198.42 213.96 xx 198.82 211.90 xx
199.64 210.66 xx 200.88 210.24 xx 201.70 210.24 xx 202.94 210.66 xx
203.76 211.90 xx 204.18 213.96 xx 204.18 215.18 xx 203.76 217.24 xx
202.94 218.48 xx 201.70 218.88 xx 200.88 218.88 xx zx 209.12 218.88 xz
207.88 218.48 xx 207.06 217.24 xx 206.64 215.18 xx 206.64 213.96 xx
207.06 211.90 xx 207.88 210.66 xx 209.12 210.24 xx 209.94 210.24 xx
211.16 210.66 xx 212.00 211.90 xx 212.40 213.96 xx 212.40 215.18 xx
212.00 217.24 xx 211.16 218.48 xx 209.94 218.88 xx 209.12 218.88 xx
zx 216.10 217.24 xz 216.92 217.66 xx 218.16 218.88 xx 218.16 210.24 xx
zx 179.08 437.76 xz 177.84 437.36 xx 177.02 436.12 xx 176.60 434.06 xx
176.60 432.84 xx 177.02 430.78 xx 177.84 429.54 xx 179.08 429.12 xx
179.90 429.12 xx 181.14 429.54 xx 181.96 430.78 xx 182.36 432.84 xx
182.36 434.06 xx 181.96 436.12 xx 181.14 437.36 xx 179.90 437.76 xx
179.08 437.76 xx zx 185.66 429.96 xz 185.24 429.54 xx 185.66 429.12 xx
186.06 429.54 xx 185.66 429.96 xx zx 193.06 437.76 xz 188.94 432.00 xx
195.12 432.00 xx zx 193.06 437.76 xz 193.06 429.12 xx zx 202.52 436.54 xz
202.12 437.36 xx 200.88 437.76 xx 200.06 437.76 xx 198.82 437.36 xx
198.00 436.12 xx 197.58 434.06 xx 197.58 432.00 xx 198.00 430.36 xx
198.82 429.54 xx 200.06 429.12 xx 200.46 429.12 xx 201.70 429.54 xx
202.52 430.36 xx 202.94 431.60 xx 202.94 432.00 xx 202.52 433.24 xx
201.70 434.06 xx 200.46 434.48 xx 200.06 434.48 xx 198.82 434.06 xx
198.00 433.24 xx 197.58 432.00 xx zx 206.64 436.12 xz 207.46 436.54 xx
208.70 437.76 xx 208.70 429.12 xx zx 216.10 437.76 xz 214.86 437.36 xx
214.04 436.12 xx 213.64 434.06 xx 213.64 432.84 xx 214.04 430.78 xx
214.86 429.54 xx 216.10 429.12 xx 216.92 429.12 xx 218.16 429.54 xx
218.98 430.78 xx 219.40 432.84 xx 219.40 434.06 xx 218.98 436.12 xx
218.16 437.36 xx 216.92 437.76 xx 216.10 437.76 xx zx 179.08 449.28 xz
177.84 448.88 xx 177.02 447.64 xx 176.60 445.58 xx 176.60 444.36 xx
177.02 442.30 xx 177.84 441.06 xx 179.08 440.64 xx 179.90 440.64 xx
181.14 441.06 xx 181.96 442.30 xx 182.36 444.36 xx 182.36 445.58 xx
181.96 447.64 xx 181.14 448.88 xx 179.90 449.28 xx 179.08 449.28 xx
zx 185.66 441.48 xz 185.24 441.06 xx 185.66 440.64 xx 186.06 441.06 xx
185.66 441.48 xx zx 193.88 449.28 xz 189.78 449.28 xx 189.36 445.58 xx
189.78 446.00 xx 191.00 446.40 xx 192.24 446.40 xx 193.48 446.00 xx
194.30 445.18 xx 194.70 443.94 xx 194.70 443.12 xx 194.30 441.88 xx
193.48 441.06 xx 192.24 440.64 xx 191.00 440.64 xx 189.78 441.06 xx
189.36 441.48 xx 188.94 442.30 xx zx 198.00 449.28 xz 202.52 449.28 xx
200.06 446.00 xx 201.28 446.00 xx 202.12 445.58 xx 202.52 445.18 xx
202.94 443.94 xx 202.94 443.12 xx 202.52 441.88 xx 201.70 441.06 xx
200.46 440.64 xx 199.24 440.64 xx 198.00 441.06 xx 197.58 441.48 xx
197.18 442.30 xx zx 210.76 448.06 xz 210.34 448.88 xx 209.10 449.28 xx
208.28 449.28 xx 207.04 448.88 xx 206.22 447.64 xx 205.82 445.58 xx
205.82 443.52 xx 206.22 441.88 xx 207.04 441.06 xx 208.28 440.64 xx
208.70 440.64 xx 209.92 441.06 xx 210.76 441.88 xx 211.16 443.12 xx
211.16 443.52 xx 210.76 444.76 xx 209.92 445.58 xx 208.70 446.00 xx
208.28 446.00 xx 207.04 445.58 xx 206.22 444.76 xx 205.82 443.52 xx
zx 214.04 447.24 xz 214.04 447.64 xx 214.46 448.46 xx 214.86 448.88 xx
215.68 449.28 xx 217.34 449.28 xx 218.16 448.88 xx 218.56 448.46 xx
218.98 447.64 xx 218.98 446.82 xx 218.56 446.00 xx 217.74 444.76 xx
213.64 440.64 xx 219.40 440.64 xx zx 234.32 264.96 xz 233.08 264.56 xx
232.26 263.32 xx 231.84 261.26 xx 231.84 260.04 xx 232.26 257.98 xx
233.08 256.74 xx 234.32 256.32 xx 235.14 256.32 xx 236.38 256.74 xx
237.20 257.98 xx 237.60 260.04 xx 237.60 261.26 xx 237.20 263.32 xx
236.38 264.56 xx 235.14 264.96 xx 234.32 264.96 xx zx 240.90 257.16 xz
240.48 256.74 xx 240.90 256.32 xx 241.30 256.74 xx 240.90 257.16 xx
zx 248.30 264.96 xz 244.18 259.20 xx 250.36 259.20 xx zx 248.30 264.96 xz
248.30 256.32 xx zx 257.76 262.08 xz 257.36 260.86 xx 256.52 260.04 xx
255.30 259.62 xx 254.88 259.62 xx 253.64 260.04 xx 252.82 260.86 xx
252.42 262.08 xx 252.42 262.50 xx 252.82 263.74 xx 253.64 264.56 xx
254.88 264.96 xx 255.30 264.96 xx 256.52 264.56 xx 257.36 263.74 xx
257.76 262.08 xx 257.76 260.04 xx 257.36 257.98 xx 256.52 256.74 xx
255.30 256.32 xx 254.48 256.32 xx 253.24 256.74 xx 252.82 257.56 xx
zx 266.00 263.74 xz 265.58 264.56 xx 264.34 264.96 xx 263.52 264.96 xx
262.28 264.56 xx 261.46 263.32 xx 261.06 261.26 xx 261.06 259.20 xx
261.46 257.56 xx 262.28 256.74 xx 263.52 256.32 xx 263.94 256.32 xx
265.16 256.74 xx 266.00 257.56 xx 266.40 258.80 xx 266.40 259.20 xx
266.00 260.44 xx 265.16 261.26 xx 263.94 261.68 xx 263.52 261.68 xx
262.28 261.26 xx 261.46 260.44 xx 261.06 259.20 xx zx 270.10 263.32 xz
270.92 263.74 xx 272.16 264.96 xx 272.16 256.32 xx zx 233.30 276.48 xz
232.06 276.08 xx 231.24 274.84 xx 230.82 272.78 xx 230.82 271.56 xx
231.24 269.50 xx 232.06 268.26 xx 233.30 267.84 xx 234.12 267.84 xx
235.36 268.26 xx 236.18 269.50 xx 236.58 271.56 xx 236.58 272.78 xx
236.18 274.84 xx 235.36 276.08 xx 234.12 276.48 xx 233.30 276.48 xx
zx 239.88 268.68 xz 239.46 268.26 xx 239.88 267.84 xx 240.28 268.26 xx
239.88 268.68 xx zx 248.10 276.48 xz 243.98 276.48 xx 243.58 272.78 xx
243.98 273.20 xx 245.22 273.60 xx 246.46 273.60 xx 247.70 273.20 xx
248.52 272.38 xx 248.92 271.14 xx 248.92 270.32 xx 248.52 269.08 xx
247.70 268.26 xx 246.46 267.84 xx 245.22 267.84 xx 243.98 268.26 xx
243.58 268.68 xx 243.16 269.50 xx zx 256.34 276.48 xz 252.22 276.48 xx
251.80 272.78 xx 252.22 273.20 xx 253.46 273.60 xx 254.68 273.60 xx
255.92 273.20 xx 256.74 272.38 xx 257.16 271.14 xx 257.16 270.32 xx
256.74 269.08 xx 255.92 268.26 xx 254.68 267.84 xx 253.46 267.84 xx
252.22 268.26 xx 251.80 268.68 xx 251.40 269.50 xx zx 263.74 276.48 xz
259.62 270.72 xx 265.80 270.72 xx zx 263.74 276.48 xz 263.74 267.84 xx
zx 273.20 273.60 xz 272.78 272.38 xx 271.96 271.56 xx 270.74 271.14 xx
270.32 271.14 xx 269.08 271.56 xx 268.26 272.38 xx 267.86 273.60 xx
267.86 274.02 xx 268.26 275.26 xx 269.08 276.08 xx 270.32 276.48 xx
270.74 276.48 xx 271.96 276.08 xx 272.78 275.26 xx 273.20 273.60 xx
273.20 271.56 xx 272.78 269.50 xx 271.96 268.26 xx 270.74 267.84 xx
269.90 267.84 xx 268.68 268.26 xx 268.26 269.08 xx zx 233.30 495.36 xz
232.06 494.96 xx 231.24 493.72 xx 230.82 491.66 xx 230.82 490.44 xx
231.24 488.38 xx 232.06 487.14 xx 233.30 486.72 xx 234.12 486.72 xx
235.36 487.14 xx 236.18 488.38 xx 236.58 490.44 xx 236.58 491.66 xx
236.18 493.72 xx 235.36 494.96 xx 234.12 495.36 xx 233.30 495.36 xx
zx 239.88 487.56 xz 239.46 487.14 xx 239.88 486.72 xx 240.28 487.14 xx
239.88 487.56 xx zx 247.28 495.36 xz 243.16 489.60 xx 249.34 489.60 xx
zx 247.28 495.36 xz 247.28 486.72 xx zx 256.74 494.14 xz 256.34 494.96 xx
255.10 495.36 xx 254.28 495.36 xx 253.04 494.96 xx 252.22 493.72 xx
251.80 491.66 xx 251.80 489.60 xx 252.22 487.96 xx 253.04 487.14 xx
254.28 486.72 xx 254.68 486.72 xx 255.92 487.14 xx 256.74 487.96 xx
257.16 489.20 xx 257.16 489.60 xx 256.74 490.84 xx 255.92 491.66 xx
254.68 492.08 xx 254.28 492.08 xx 253.04 491.66 xx 252.22 490.84 xx
251.80 489.60 xx zx 260.44 495.36 xz 264.98 495.36 xx 262.50 492.08 xx
263.74 492.08 xx 264.56 491.66 xx 264.98 491.26 xx 265.38 490.02 xx
265.38 489.20 xx 264.98 487.96 xx 264.14 487.14 xx 262.92 486.72 xx
261.68 486.72 xx 260.44 487.14 xx 260.04 487.56 xx 259.62 488.38 xx
zx 273.20 492.48 xz 272.78 491.26 xx 271.96 490.44 xx 270.74 490.02 xx
270.32 490.02 xx 269.08 490.44 xx 268.26 491.26 xx 267.86 492.48 xx
267.86 492.90 xx 268.26 494.14 xx 269.08 494.96 xx 270.32 495.36 xx
270.74 495.36 xx 271.96 494.96 xx 272.78 494.14 xx 273.20 492.48 xx
273.20 490.44 xx 272.78 488.38 xx 271.96 487.14 xx 270.74 486.72 xx
269.90 486.72 xx 268.68 487.14 xx 268.26 487.96 xx zx 233.08 506.88 xz
231.84 506.48 xx 231.02 505.24 xx 230.60 503.18 xx 230.60 501.96 xx
231.02 499.90 xx 231.84 498.66 xx 233.08 498.24 xx 233.90 498.24 xx
235.14 498.66 xx 235.96 499.90 xx 236.36 501.96 xx 236.36 503.18 xx
235.96 505.24 xx 235.14 506.48 xx 233.90 506.88 xx 233.08 506.88 xx
zx 239.66 499.08 xz 239.24 498.66 xx 239.66 498.24 xx 240.06 498.66 xx
239.66 499.08 xx zx 247.88 506.88 xz 243.76 506.88 xx 243.36 503.18 xx
243.76 503.60 xx 245.00 504.00 xx 246.24 504.00 xx 247.48 503.60 xx
248.30 502.78 xx 248.70 501.54 xx 248.70 500.72 xx 248.30 499.48 xx
247.48 498.66 xx 246.24 498.24 xx 245.00 498.24 xx 243.76 498.66 xx
243.36 499.08 xx 242.94 499.90 xx zx 252.00 506.88 xz 256.52 506.88 xx
254.06 503.60 xx 255.28 503.60 xx 256.12 503.18 xx 256.52 502.78 xx
256.94 501.54 xx 256.94 500.72 xx 256.52 499.48 xx 255.70 498.66 xx
254.46 498.24 xx 253.24 498.24 xx 252.00 498.66 xx 251.58 499.08 xx
251.18 499.90 xx zx 264.76 505.66 xz 264.34 506.48 xx 263.10 506.88 xx
262.28 506.88 xx 261.04 506.48 xx 260.22 505.24 xx 259.82 503.18 xx
259.82 501.12 xx 260.22 499.48 xx 261.04 498.66 xx 262.28 498.24 xx
262.70 498.24 xx 263.92 498.66 xx 264.76 499.48 xx 265.16 500.72 xx
265.16 501.12 xx 264.76 502.36 xx 263.92 503.18 xx 262.70 503.60 xx
262.28 503.60 xx 261.04 503.18 xx 260.22 502.36 xx 259.82 501.12 xx
zx 268.04 504.84 xz 268.04 505.24 xx 268.46 506.06 xx 268.86 506.48 xx
269.68 506.88 xx 271.34 506.88 xx 272.16 506.48 xx 272.56 506.06 xx
272.98 505.24 xx 272.98 504.42 xx 272.56 503.60 xx 271.74 502.36 xx
267.64 498.24 xx 273.40 498.24 xx zx 287.08 92.16 xz 285.84 91.76 xx
285.02 90.52 xx 284.60 88.46 xx 284.60 87.24 xx 285.02 85.18 xx
285.84 83.94 xx 287.08 83.52 xx 287.90 83.52 xx 289.14 83.94 xx
289.96 85.18 xx 290.36 87.24 xx 290.36 88.46 xx 289.96 90.52 xx
289.14 91.76 xx 287.90 92.16 xx 287.08 92.16 xx zx 293.66 84.36 xz
293.24 83.94 xx 293.66 83.52 xx 294.06 83.94 xx 293.66 84.36 xx
zx 301.06 92.16 xz 296.94 86.40 xx 303.12 86.40 xx zx 301.06 92.16 xz
301.06 83.52 xx zx 310.52 90.94 xz 310.12 91.76 xx 308.88 92.16 xx
308.06 92.16 xx 306.82 91.76 xx 306.00 90.52 xx 305.58 88.46 xx
305.58 86.40 xx 306.00 84.76 xx 306.82 83.94 xx 308.06 83.52 xx
308.46 83.52 xx 309.70 83.94 xx 310.52 84.76 xx 310.94 86.00 xx
310.94 86.40 xx 310.52 87.64 xx 309.70 88.46 xx 308.46 88.88 xx
308.06 88.88 xx 306.82 88.46 xx 306.00 87.64 xx 305.58 86.40 xx
zx 317.52 92.16 xz 313.40 86.40 xx 319.58 86.40 xx zx 317.52 92.16 xz
317.52 83.52 xx zx 326.56 92.16 xz 322.46 92.16 xx 322.04 88.46 xx
322.46 88.88 xx 323.68 89.28 xx 324.92 89.28 xx 326.16 88.88 xx
326.98 88.06 xx 327.40 86.82 xx 327.40 86.00 xx 326.98 84.76 xx
326.16 83.94 xx 324.92 83.52 xx 323.68 83.52 xx 322.46 83.94 xx
322.04 84.36 xx 321.64 85.18 xx zx 287.08 103.68 xz 285.84 103.28 xx
285.02 102.04 xx 284.60 99.98 xx 284.60 98.76 xx 285.02 96.70 xx
285.84 95.46 xx 287.08 95.04 xx 287.90 95.04 xx 289.14 95.46 xx
289.96 96.70 xx 290.36 98.76 xx 290.36 99.98 xx 289.96 102.04 xx
289.14 103.28 xx 287.90 103.68 xx 287.08 103.68 xx zx 293.66 95.88 xz
293.24 95.46 xx 293.66 95.04 xx 294.06 95.46 xx 293.66 95.88 xx
zx 301.88 103.68 xz 297.76 103.68 xx 297.36 99.98 xx 297.76 100.40 xx
299.00 100.80 xx 300.24 100.80 xx 301.48 100.40 xx 302.30 99.58 xx
302.70 98.34 xx 302.70 97.52 xx 302.30 96.28 xx 301.48 95.46 xx
300.24 95.04 xx 299.00 95.04 xx 297.76 95.46 xx 297.36 95.88 xx
296.94 96.70 xx zx 306.00 103.68 xz 310.52 103.68 xx 308.06 100.40 xx
309.28 100.40 xx 310.12 99.98 xx 310.52 99.58 xx 310.94 98.34 xx
310.94 97.52 xx 310.52 96.28 xx 309.70 95.46 xx 308.46 95.04 xx
307.24 95.04 xx 306.00 95.46 xx 305.58 95.88 xx 305.18 96.70 xx
zx 315.46 103.68 xz 314.22 103.28 xx 313.82 102.46 xx 313.82 101.64 xx
314.22 100.80 xx 315.04 100.40 xx 316.70 99.98 xx 317.92 99.58 xx
318.76 98.76 xx 319.16 97.92 xx 319.16 96.70 xx 318.76 95.88 xx
318.34 95.46 xx 317.10 95.04 xx 315.46 95.04 xx 314.22 95.46 xx
313.82 95.88 xx 313.40 96.70 xx 313.40 97.92 xx 313.82 98.76 xx
314.64 99.58 xx 315.88 99.98 xx 317.52 100.40 xx 318.34 100.80 xx
318.76 101.64 xx 318.76 102.46 xx 318.34 103.28 xx 317.10 103.68 xx
315.46 103.68 xx zx 324.10 103.68 xz 322.86 103.28 xx 322.04 102.04 xx
321.64 99.98 xx 321.64 98.76 xx 322.04 96.70 xx 322.86 95.46 xx
324.10 95.04 xx 324.92 95.04 xx 326.16 95.46 xx 326.98 96.70 xx
327.40 98.76 xx 327.40 99.98 xx 326.98 102.04 xx 326.16 103.28 xx
324.92 103.68 xx 324.10 103.68 xx zx 287.08 322.56 xz 285.84 322.16 xx
285.02 320.92 xx 284.60 318.86 xx 284.60 317.64 xx 285.02 315.58 xx
285.84 314.34 xx 287.08 313.92 xx 287.90 313.92 xx 289.14 314.34 xx
289.96 315.58 xx 290.36 317.64 xx 290.36 318.86 xx 289.96 320.92 xx
289.14 322.16 xx 287.90 322.56 xx 287.08 322.56 xx zx 293.66 314.76 xz
293.24 314.34 xx 293.66 313.92 xx 294.06 314.34 xx 293.66 314.76 xx
zx 301.06 322.56 xz 296.94 316.80 xx 303.12 316.80 xx zx 301.06 322.56 xz
301.06 313.92 xx zx 310.52 319.68 xz 310.12 318.46 xx 309.28 317.64 xx
308.06 317.22 xx 307.64 317.22 xx 306.40 317.64 xx 305.58 318.46 xx
305.18 319.68 xx 305.18 320.10 xx 305.58 321.34 xx 306.40 322.16 xx
307.64 322.56 xx 308.06 322.56 xx 309.28 322.16 xx 310.12 321.34 xx
310.52 319.68 xx 310.52 317.64 xx 310.12 315.58 xx 309.28 314.34 xx
308.06 313.92 xx 307.24 313.92 xx 306.00 314.34 xx 305.58 315.16 xx
zx 317.52 322.56 xz 313.40 316.80 xx 319.58 316.80 xx zx 317.52 322.56 xz
317.52 313.92 xx zx 322.46 322.56 xz 326.98 322.56 xx 324.52 319.28 xx
325.74 319.28 xx 326.56 318.86 xx 326.98 318.46 xx 327.40 317.22 xx
327.40 316.40 xx 326.98 315.16 xx 326.16 314.34 xx 324.92 313.92 xx
323.68 313.92 xx 322.46 314.34 xx 322.04 314.76 xx 321.64 315.58 xx
zx 288.32 334.08 xz 287.08 333.68 xx 286.26 332.44 xx 285.84 330.38 xx
285.84 329.16 xx 286.26 327.10 xx 287.08 325.86 xx 288.32 325.44 xx
289.14 325.44 xx 290.38 325.86 xx 291.20 327.10 xx 291.60 329.16 xx
291.60 330.38 xx 291.20 332.44 xx 290.38 333.68 xx 289.14 334.08 xx
288.32 334.08 xx zx 294.90 326.28 xz 294.48 325.86 xx 294.90 325.44 xx
295.30 325.86 xx 294.90 326.28 xx zx 303.12 334.08 xz 299.00 334.08 xx
298.60 330.38 xx 299.00 330.80 xx 300.24 331.20 xx 301.48 331.20 xx
302.72 330.80 xx 303.54 329.98 xx 303.94 328.74 xx 303.94 327.92 xx
303.54 326.68 xx 302.72 325.86 xx 301.48 325.44 xx 300.24 325.44 xx
299.00 325.86 xx 298.60 326.28 xx 298.18 327.10 xx zx 311.36 334.08 xz
307.24 334.08 xx 306.82 330.38 xx 307.24 330.80 xx 308.48 331.20 xx
309.70 331.20 xx 310.94 330.80 xx 311.76 329.98 xx 312.18 328.74 xx
312.18 327.92 xx 311.76 326.68 xx 310.94 325.86 xx 309.70 325.44 xx
308.48 325.44 xx 307.24 325.86 xx 306.82 326.28 xx 306.42 327.10 xx
zx 315.46 334.08 xz 320.00 334.08 xx 317.52 330.80 xx 318.76 330.80 xx
319.58 330.38 xx 320.00 329.98 xx 320.40 328.74 xx 320.40 327.92 xx
320.00 326.68 xx 319.16 325.86 xx 317.94 325.44 xx 316.70 325.44 xx
315.46 325.86 xx 315.06 326.28 xx 314.64 327.10 xx zx 324.10 332.44 xz
324.92 332.86 xx 326.16 334.08 xx 326.16 325.44 xx zx 287.08 552.96 xz
285.84 552.56 xx 285.02 551.32 xx 284.60 549.26 xx 284.60 548.04 xx
285.02 545.98 xx 285.84 544.74 xx 287.08 544.32 xx 287.90 544.32 xx
289.14 544.74 xx 289.96 545.98 xx 290.36 548.04 xx 290.36 549.26 xx
289.96 551.32 xx 289.14 552.56 xx 287.90 552.96 xx 287.08 552.96 xx
zx 293.66 545.16 xz 293.24 544.74 xx 293.66 544.32 xx 294.06 544.74 xx
293.66 545.16 xx zx 301.06 552.96 xz 296.94 547.20 xx 303.12 547.20 xx
zx 301.06 552.96 xz 301.06 544.32 xx zx 310.52 551.74 xz 310.12 552.56 xx
308.88 552.96 xx 308.06 552.96 xx 306.82 552.56 xx 306.00 551.32 xx
305.58 549.26 xx 305.58 547.20 xx 306.00 545.56 xx 306.82 544.74 xx
308.06 544.32 xx 308.46 544.32 xx 309.70 544.74 xx 310.52 545.56 xx
310.94 546.80 xx 310.94 547.20 xx 310.52 548.44 xx 309.70 549.26 xx
308.46 549.68 xx 308.06 549.68 xx 306.82 549.26 xx 306.00 548.44 xx
305.58 547.20 xx zx 317.52 552.96 xz 313.40 547.20 xx 319.58 547.20 xx
zx 317.52 552.96 xz 317.52 544.32 xx zx 326.56 552.96 xz 322.46 552.96 xx
322.04 549.26 xx 322.46 549.68 xx 323.68 550.08 xx 324.92 550.08 xx
326.16 549.68 xx 326.98 548.86 xx 327.40 547.62 xx 327.40 546.80 xx
326.98 545.56 xx 326.16 544.74 xx 324.92 544.32 xx 323.68 544.32 xx
322.46 544.74 xx 322.04 545.16 xx 321.64 545.98 xx zx 287.08 564.48 xz
285.84 564.08 xx 285.02 562.84 xx 284.60 560.78 xx 284.60 559.56 xx
285.02 557.50 xx 285.84 556.26 xx 287.08 555.84 xx 287.90 555.84 xx
289.14 556.26 xx 289.96 557.50 xx 290.36 559.56 xx 290.36 560.78 xx
289.96 562.84 xx 289.14 564.08 xx 287.90 564.48 xx 287.08 564.48 xx
zx 293.66 556.68 xz 293.24 556.26 xx 293.66 555.84 xx 294.06 556.26 xx
293.66 556.68 xx zx 301.88 564.48 xz 297.76 564.48 xx 297.36 560.78 xx
297.76 561.20 xx 299.00 561.60 xx 300.24 561.60 xx 301.48 561.20 xx
302.30 560.38 xx 302.70 559.14 xx 302.70 558.32 xx 302.30 557.08 xx
301.48 556.26 xx 300.24 555.84 xx 299.00 555.84 xx 297.76 556.26 xx
297.36 556.68 xx 296.94 557.50 xx zx 306.00 564.48 xz 310.52 564.48 xx
308.06 561.20 xx 309.28 561.20 xx 310.12 560.78 xx 310.52 560.38 xx
310.94 559.14 xx 310.94 558.32 xx 310.52 557.08 xx 309.70 556.26 xx
308.46 555.84 xx 307.24 555.84 xx 306.00 556.26 xx 305.58 556.68 xx
305.18 557.50 xx zx 315.46 564.48 xz 314.22 564.08 xx 313.82 563.26 xx
313.82 562.44 xx 314.22 561.60 xx 315.04 561.20 xx 316.70 560.78 xx
317.92 560.38 xx 318.76 559.56 xx 319.16 558.72 xx 319.16 557.50 xx
318.76 556.68 xx 318.34 556.26 xx 317.10 555.84 xx 315.46 555.84 xx
314.22 556.26 xx 313.82 556.68 xx 313.40 557.50 xx 313.40 558.72 xx
313.82 559.56 xx 314.64 560.38 xx 315.88 560.78 xx 317.52 561.20 xx
318.34 561.60 xx 318.76 562.44 xx 318.76 563.26 xx 318.34 564.08 xx
317.10 564.48 xx 315.46 564.48 xx zx 324.10 564.48 xz 322.86 564.08 xx
322.04 562.84 xx 321.64 560.78 xx 321.64 559.56 xx 322.04 557.50 xx
322.86 556.26 xx 324.10 555.84 xx 324.92 555.84 xx 326.16 556.26 xx
326.98 557.50 xx 327.40 559.56 xx 327.40 560.78 xx 326.98 562.84 xx
326.16 564.08 xx 324.92 564.48 xx 324.10 564.48 xx zx 341.08 149.76 xz
339.84 149.36 xx 339.02 148.12 xx 338.60 146.06 xx 338.60 144.84 xx
339.02 142.78 xx 339.84 141.54 xx 341.08 141.12 xx 341.90 141.12 xx
343.14 141.54 xx 343.96 142.78 xx 344.36 144.84 xx 344.36 146.06 xx
343.96 148.12 xx 343.14 149.36 xx 341.90 149.76 xx 341.08 149.76 xx
zx 347.66 141.96 xz 347.24 141.54 xx 347.66 141.12 xx 348.06 141.54 xx
347.66 141.96 xx zx 355.06 149.76 xz 350.94 144.00 xx 357.12 144.00 xx
zx 355.06 149.76 xz 355.06 141.12 xx zx 364.52 148.54 xz 364.12 149.36 xx
362.88 149.76 xx 362.06 149.76 xx 360.82 149.36 xx 360.00 148.12 xx
359.58 146.06 xx 359.58 144.00 xx 360.00 142.36 xx 360.82 141.54 xx
362.06 141.12 xx 362.46 141.12 xx 363.70 141.54 xx 364.52 142.36 xx
364.94 143.60 xx 364.94 144.00 xx 364.52 145.24 xx 363.70 146.06 xx
362.46 146.48 xx 362.06 146.48 xx 360.82 146.06 xx 360.00 145.24 xx
359.58 144.00 xx zx 368.64 148.12 xz 369.46 148.54 xx 370.70 149.76 xx
370.70 141.12 xx zx 377.70 149.76 xz 376.46 149.36 xx 376.04 148.54 xx
376.04 147.72 xx 376.46 146.88 xx 377.28 146.48 xx 378.92 146.06 xx
380.16 145.66 xx 380.98 144.84 xx 381.40 144.00 xx 381.40 142.78 xx
380.98 141.96 xx 380.58 141.54 xx 379.34 141.12 xx 377.70 141.12 xx
376.46 141.54 xx 376.04 141.96 xx 375.64 142.78 xx 375.64 144.00 xx
376.04 144.84 xx 376.86 145.66 xx 378.10 146.06 xx 379.74 146.48 xx
380.58 146.88 xx 380.98 147.72 xx 380.98 148.54 xx 380.58 149.36 xx
379.34 149.76 xx 377.70 149.76 xx zx 342.32 161.28 xz 341.08 160.88 xx
340.26 159.64 xx 339.84 157.58 xx 339.84 156.36 xx 340.26 154.30 xx
341.08 153.06 xx 342.32 152.64 xx 343.14 152.64 xx 344.38 153.06 xx
345.20 154.30 xx 345.60 156.36 xx 345.60 157.58 xx 345.20 159.64 xx
344.38 160.88 xx 343.14 161.28 xx 342.32 161.28 xx zx 348.90 153.48 xz
348.48 153.06 xx 348.90 152.64 xx 349.30 153.06 xx 348.90 153.48 xx
zx 357.12 161.28 xz 353.00 161.28 xx 352.60 157.58 xx 353.00 158.00 xx
354.24 158.40 xx 355.48 158.40 xx 356.72 158.00 xx 357.54 157.18 xx
357.94 155.94 xx 357.94 155.12 xx 357.54 153.88 xx 356.72 153.06 xx
355.48 152.64 xx 354.24 152.64 xx 353.00 153.06 xx 352.60 153.48 xx
352.18 154.30 xx zx 361.24 161.28 xz 365.76 161.28 xx 363.30 158.00 xx
364.52 158.00 xx 365.36 157.58 xx 365.76 157.18 xx 366.18 155.94 xx
366.18 155.12 xx 365.76 153.88 xx 364.94 153.06 xx 363.70 152.64 xx
362.48 152.64 xx 361.24 153.06 xx 360.82 153.48 xx 360.42 154.30 xx
zx 370.70 161.28 xz 369.46 160.88 xx 369.06 160.06 xx 369.06 159.24 xx
369.46 158.40 xx 370.28 158.00 xx 371.94 157.58 xx 373.16 157.18 xx
374.00 156.36 xx 374.40 155.52 xx 374.40 154.30 xx 374.00 153.48 xx
373.58 153.06 xx 372.34 152.64 xx 370.70 152.64 xx 369.46 153.06 xx
369.06 153.48 xx 368.64 154.30 xx 368.64 155.52 xx 369.06 156.36 xx
369.88 157.18 xx 371.12 157.58 xx 372.76 158.00 xx 373.58 158.40 xx
374.00 159.24 xx 374.00 160.06 xx 373.58 160.88 xx 372.34 161.28 xx
370.70 161.28 xx zx 378.10 159.64 xz 378.94 160.06 xx 380.16 161.28 xx
380.16 152.64 xx zx 340.88 380.16 xz 339.64 379.76 xx 338.82 378.52 xx
338.40 376.46 xx 338.40 375.24 xx 338.82 373.18 xx 339.64 371.94 xx
340.88 371.52 xx 341.70 371.52 xx 342.94 371.94 xx 343.76 373.18 xx
344.16 375.24 xx 344.16 376.46 xx 343.76 378.52 xx 342.94 379.76 xx
341.70 380.16 xx 340.88 380.16 xx zx 347.46 372.36 xz 347.04 371.94 xx
347.46 371.52 xx 347.86 371.94 xx 347.46 372.36 xx zx 354.86 380.16 xz
350.74 374.40 xx 356.92 374.40 xx zx 354.86 380.16 xz 354.86 371.52 xx
zx 361.04 380.16 xz 359.80 379.76 xx 359.38 378.94 xx 359.38 378.12 xx
359.80 377.28 xx 360.62 376.88 xx 362.26 376.46 xx 363.50 376.06 xx
364.32 375.24 xx 364.74 374.40 xx 364.74 373.18 xx 364.32 372.36 xx
363.92 371.94 xx 362.68 371.52 xx 361.04 371.52 xx 359.80 371.94 xx
359.38 372.36 xx 358.98 373.18 xx 358.98 374.40 xx 359.38 375.24 xx
360.20 376.06 xx 361.44 376.46 xx 363.08 376.88 xx 363.92 377.28 xx
364.32 378.12 xx 364.32 378.94 xx 363.92 379.76 xx 362.68 380.16 xx
361.04 380.16 xx zx 369.26 380.16 xz 368.02 379.76 xx 367.62 378.94 xx
367.62 378.12 xx 368.02 377.28 xx 368.84 376.88 xx 370.50 376.46 xx
371.72 376.06 xx 372.56 375.24 xx 372.96 374.40 xx 372.96 373.18 xx
372.56 372.36 xx 372.14 371.94 xx 370.90 371.52 xx 369.26 371.52 xx
368.02 371.94 xx 367.62 372.36 xx 367.20 373.18 xx 367.20 374.40 xx
367.62 375.24 xx 368.44 376.06 xx 369.68 376.46 xx 371.32 376.88 xx
372.14 377.28 xx 372.56 378.12 xx 372.56 378.94 xx 372.14 379.76 xx
370.90 380.16 xx 369.26 380.16 xx zx 379.54 380.16 xz 375.44 374.40 xx
381.60 374.40 xx zx 379.54 380.16 xz 379.54 371.52 xx zx 341.30 391.68 xz
340.06 391.28 xx 339.24 390.04 xx 338.82 387.98 xx 338.82 386.76 xx
339.24 384.70 xx 340.06 383.46 xx 341.30 383.04 xx 342.12 383.04 xx
343.36 383.46 xx 344.18 384.70 xx 344.58 386.76 xx 344.58 387.98 xx
344.18 390.04 xx 343.36 391.28 xx 342.12 391.68 xx 341.30 391.68 xx
zx 347.88 383.88 xz 347.46 383.46 xx 347.88 383.04 xx 348.28 383.46 xx
347.88 383.88 xx zx 356.10 391.68 xz 351.98 391.68 xx 351.58 387.98 xx
351.98 388.40 xx 353.22 388.80 xx 354.46 388.80 xx 355.70 388.40 xx
356.52 387.58 xx 356.92 386.34 xx 356.92 385.52 xx 356.52 384.28 xx
355.70 383.46 xx 354.46 383.04 xx 353.22 383.04 xx 351.98 383.46 xx
351.58 383.88 xx 351.16 384.70 xx zx 363.50 391.68 xz 359.40 385.92 xx
365.56 385.92 xx zx 363.50 391.68 xz 363.50 383.04 xx zx 370.10 391.68 xz
368.86 391.28 xx 368.04 390.04 xx 367.62 387.98 xx 367.62 386.76 xx
368.04 384.70 xx 368.86 383.46 xx 370.10 383.04 xx 370.92 383.04 xx
372.14 383.46 xx 372.98 384.70 xx 373.38 386.76 xx 373.38 387.98 xx
372.98 390.04 xx 372.14 391.28 xx 370.92 391.68 xx 370.10 391.68 xx
zx 381.20 388.80 xz 380.80 387.58 xx 379.96 386.76 xx 378.74 386.34 xx
378.32 386.34 xx 377.08 386.76 xx 376.26 387.58 xx 375.86 388.80 xx
375.86 389.22 xx 376.26 390.46 xx 377.08 391.28 xx 378.32 391.68 xx
378.74 391.68 xx 379.96 391.28 xx 380.80 390.46 xx 381.20 388.80 xx
381.20 386.76 xx 380.80 384.70 xx 379.96 383.46 xx 378.74 383.04 xx
377.92 383.04 xx 376.68 383.46 xx 376.26 384.28 xx zx 395.08 207.36 xz
393.84 206.96 xx 393.02 205.72 xx 392.60 203.66 xx 392.60 202.44 xx
393.02 200.38 xx 393.84 199.14 xx 395.08 198.72 xx 395.90 198.72 xx
397.14 199.14 xx 397.96 200.38 xx 398.36 202.44 xx 398.36 203.66 xx
397.96 205.72 xx 397.14 206.96 xx 395.90 207.36 xx 395.08 207.36 xx
zx 401.66 199.56 xz 401.24 199.14 xx 401.66 198.72 xx 402.06 199.14 xx
401.66 199.56 xx zx 409.06 207.36 xz 404.94 201.60 xx 411.12 201.60 xx
zx 409.06 207.36 xz 409.06 198.72 xx zx 418.52 206.14 xz 418.12 206.96 xx
416.88 207.36 xx 416.06 207.36 xx 414.82 206.96 xx 414.00 205.72 xx
413.58 203.66 xx 413.58 201.60 xx 414.00 199.96 xx 414.82 199.14 xx
416.06 198.72 xx 416.46 198.72 xx 417.70 199.14 xx 418.52 199.96 xx
418.94 201.20 xx 418.94 201.60 xx 418.52 202.84 xx 417.70 203.66 xx
416.46 204.08 xx 416.06 204.08 xx 414.82 203.66 xx 414.00 202.84 xx
413.58 201.60 xx zx 422.64 205.72 xz 423.46 206.14 xx 424.70 207.36 xx
424.70 198.72 xx zx 432.10 207.36 xz 430.86 206.96 xx 430.04 205.72 xx
429.64 203.66 xx 429.64 202.44 xx 430.04 200.38 xx 430.86 199.14 xx
432.10 198.72 xx 432.92 198.72 xx 434.16 199.14 xx 434.98 200.38 xx
435.40 202.44 xx 435.40 203.66 xx 434.98 205.72 xx 434.16 206.96 xx
432.92 207.36 xx 432.10 207.36 xx zx 395.08 218.88 xz 393.84 218.48 xx
393.02 217.24 xx 392.60 215.18 xx 392.60 213.96 xx 393.02 211.90 xx
393.84 210.66 xx 395.08 210.24 xx 395.90 210.24 xx 397.14 210.66 xx
397.96 211.90 xx 398.36 213.96 xx 398.36 215.18 xx 397.96 217.24 xx
397.14 218.48 xx 395.90 218.88 xx 395.08 218.88 xx zx 401.66 211.08 xz
401.24 210.66 xx 401.66 210.24 xx 402.06 210.66 xx 401.66 211.08 xx
zx 409.88 218.88 xz 405.78 218.88 xx 405.36 215.18 xx 405.78 215.60 xx
407.00 216.00 xx 408.24 216.00 xx 409.48 215.60 xx 410.30 214.78 xx
410.70 213.54 xx 410.70 212.72 xx 410.30 211.48 xx 409.48 210.66 xx
408.24 210.24 xx 407.00 210.24 xx 405.78 210.66 xx 405.36 211.08 xx
404.94 211.90 xx zx 414.00 218.88 xz 418.52 218.88 xx 416.06 215.60 xx
417.30 215.60 xx 418.12 215.18 xx 418.52 214.78 xx 418.94 213.54 xx
418.94 212.72 xx 418.52 211.48 xx 417.70 210.66 xx 416.46 210.24 xx
415.24 210.24 xx 414.00 210.66 xx 413.58 211.08 xx 413.18 211.90 xx
zx 426.76 217.66 xz 426.34 218.48 xx 425.10 218.88 xx 424.28 218.88 xx
423.06 218.48 xx 422.22 217.24 xx 421.82 215.18 xx 421.82 213.12 xx
422.22 211.48 xx 423.06 210.66 xx 424.28 210.24 xx 424.70 210.24 xx
425.94 210.66 xx 426.76 211.48 xx 427.16 212.72 xx 427.16 213.12 xx
426.76 214.36 xx 425.94 215.18 xx 424.70 215.60 xx 424.28 215.60 xx
423.06 215.18 xx 422.22 214.36 xx 421.82 213.12 xx zx 430.04 216.84 xz
430.04 217.24 xx 430.46 218.06 xx 430.86 218.48 xx 431.70 218.88 xx
433.34 218.88 xx 434.16 218.48 xx 434.58 218.06 xx 434.98 217.24 xx
434.98 216.42 xx 434.58 215.60 xx 433.74 214.36 xx 429.64 210.24 xx
435.40 210.24 xx zx 395.08 437.76 xz 393.84 437.36 xx 393.02 436.12 xx
392.60 434.06 xx 392.60 432.84 xx 393.02 430.78 xx 393.84 429.54 xx
395.08 429.12 xx 395.90 429.12 xx 397.14 429.54 xx 397.96 430.78 xx
398.36 432.84 xx 398.36 434.06 xx 397.96 436.12 xx 397.14 437.36 xx
395.90 437.76 xx 395.08 437.76 xx zx 401.66 429.96 xz 401.24 429.54 xx
401.66 429.12 xx 402.06 429.54 xx 401.66 429.96 xx zx 405.36 435.72 xz
405.36 436.12 xx 405.78 436.94 xx 406.18 437.36 xx 407.00 437.76 xx
408.66 437.76 xx 409.48 437.36 xx 409.88 436.94 xx 410.30 436.12 xx
410.30 435.30 xx 409.88 434.48 xx 409.06 433.24 xx 404.94 429.12 xx
410.70 429.12 xx zx 418.52 436.54 xz 418.12 437.36 xx 416.88 437.76 xx
416.06 437.76 xx 414.82 437.36 xx 414.00 436.12 xx 413.58 434.06 xx
413.58 432.00 xx 414.00 430.36 xx 414.82 429.54 xx 416.06 429.12 xx
416.46 429.12 xx 417.70 429.54 xx 418.52 430.36 xx 418.94 431.60 xx
418.94 432.00 xx 418.52 433.24 xx 417.70 434.06 xx 416.46 434.48 xx
416.06 434.48 xx 414.82 434.06 xx 414.00 433.24 xx 413.58 432.00 xx
zx 421.82 435.72 xz 421.82 436.12 xx 422.22 436.94 xx 422.64 437.36 xx
423.46 437.76 xx 425.10 437.76 xx 425.94 437.36 xx 426.34 436.94 xx
426.76 436.12 xx 426.76 435.30 xx 426.34 434.48 xx 425.52 433.24 xx
421.40 429.12 xx 427.16 429.12 xx zx 434.98 436.54 xz 434.58 437.36 xx
433.34 437.76 xx 432.52 437.76 xx 431.28 437.36 xx 430.46 436.12 xx
430.04 434.06 xx 430.04 432.00 xx 430.46 430.36 xx 431.28 429.54 xx
432.52 429.12 xx 432.92 429.12 xx 434.16 429.54 xx 434.98 430.36 xx
435.40 431.60 xx 435.40 432.00 xx 434.98 433.24 xx 434.16 434.06 xx
432.92 434.48 xx 432.52 434.48 xx 431.28 434.06 xx 430.46 433.24 xx
430.04 432.00 xx zx 395.08 449.28 xz 393.84 448.88 xx 393.02 447.64 xx
392.60 445.58 xx 392.60 444.36 xx 393.02 442.30 xx 393.84 441.06 xx
395.08 440.64 xx 395.90 440.64 xx 397.14 441.06 xx 397.96 442.30 xx
398.36 444.36 xx 398.36 445.58 xx 397.96 447.64 xx 397.14 448.88 xx
395.90 449.28 xx 395.08 449.28 xx zx 401.66 441.48 xz 401.24 441.06 xx
401.66 440.64 xx 402.06 441.06 xx 401.66 441.48 xx zx 409.88 449.28 xz
405.78 449.28 xx 405.36 445.58 xx 405.78 446.00 xx 407.00 446.40 xx
408.24 446.40 xx 409.48 446.00 xx 410.30 445.18 xx 410.70 443.94 xx
410.70 443.12 xx 410.30 441.88 xx 409.48 441.06 xx 408.24 440.64 xx
407.00 440.64 xx 405.78 441.06 xx 405.36 441.48 xx 404.94 442.30 xx
zx 415.64 449.28 xz 414.42 448.88 xx 413.58 447.64 xx 413.18 445.58 xx
413.18 444.36 xx 413.58 442.30 xx 414.42 441.06 xx 415.64 440.64 xx
416.46 440.64 xx 417.70 441.06 xx 418.52 442.30 xx 418.94 444.36 xx
418.94 445.58 xx 418.52 447.64 xx 417.70 448.88 xx 416.46 449.28 xx
415.64 449.28 xx zx 423.46 449.28 xz 422.22 448.88 xx 421.82 448.06 xx
421.82 447.24 xx 422.22 446.40 xx 423.06 446.00 xx 424.70 445.58 xx
425.94 445.18 xx 426.76 444.36 xx 427.16 443.52 xx 427.16 442.30 xx
426.76 441.48 xx 426.34 441.06 xx 425.10 440.64 xx 423.46 440.64 xx
422.22 441.06 xx 421.82 441.48 xx 421.40 442.30 xx 421.40 443.52 xx
421.82 444.36 xx 422.64 445.18 xx 423.88 445.58 xx 425.52 446.00 xx
426.34 446.40 xx 426.76 447.24 xx 426.76 448.06 xx 426.34 448.88 xx
425.10 449.28 xx 423.46 449.28 xx zx 430.46 449.28 xz 434.98 449.28 xx
432.52 446.00 xx 433.74 446.00 xx 434.58 445.58 xx 434.98 445.18 xx
435.40 443.94 xx 435.40 443.12 xx 434.98 441.88 xx 434.16 441.06 xx
432.92 440.64 xx 431.70 440.64 xx 430.46 441.06 xx 430.04 441.48 xx
429.64 442.30 xx zx 449.30 264.96 xz 448.06 264.56 xx 447.24 263.32 xx
446.82 261.26 xx 446.82 260.04 xx 447.24 257.98 xx 448.06 256.74 xx
449.30 256.32 xx 450.12 256.32 xx 451.36 256.74 xx 452.18 257.98 xx
452.58 260.04 xx 452.58 261.26 xx 452.18 263.32 xx 451.36 264.56 xx
450.12 264.96 xx 449.30 264.96 xx zx 455.88 257.16 xz 455.46 256.74 xx
455.88 256.32 xx 456.28 256.74 xx 455.88 257.16 xx zx 463.28 264.96 xz
459.16 259.20 xx 465.34 259.20 xx zx 463.28 264.96 xz 463.28 256.32 xx
zx 472.74 263.74 xz 472.34 264.56 xx 471.10 264.96 xx 470.28 264.96 xx
469.04 264.56 xx 468.22 263.32 xx 467.80 261.26 xx 467.80 259.20 xx
468.22 257.56 xx 469.04 256.74 xx 470.28 256.32 xx 470.68 256.32 xx
471.92 256.74 xx 472.74 257.56 xx 473.16 258.80 xx 473.16 259.20 xx
472.74 260.44 xx 471.92 261.26 xx 470.68 261.68 xx 470.28 261.68 xx
469.04 261.26 xx 468.22 260.44 xx 467.80 259.20 xx zx 476.44 264.96 xz
480.98 264.96 xx 478.50 261.68 xx 479.74 261.68 xx 480.56 261.26 xx
480.98 260.86 xx 481.38 259.62 xx 481.38 258.80 xx 480.98 257.56 xx
480.16 256.74 xx 478.92 256.32 xx 477.68 256.32 xx 476.44 256.74 xx
476.04 257.16 xx 475.62 257.98 xx zx 489.20 262.08 xz 488.80 260.86 xx
487.96 260.04 xx 486.74 259.62 xx 486.32 259.62 xx 485.08 260.04 xx
484.26 260.86 xx 483.86 262.08 xx 483.86 262.50 xx 484.26 263.74 xx
485.08 264.56 xx 486.32 264.96 xx 486.74 264.96 xx 487.96 264.56 xx
488.80 263.74 xx 489.20 262.08 xx 489.20 260.04 xx 488.80 257.98 xx
487.96 256.74 xx 486.74 256.32 xx 485.92 256.32 xx 484.68 256.74 xx
484.26 257.56 xx zx 449.08 276.48 xz 447.84 276.08 xx 447.02 274.84 xx
446.60 272.78 xx 446.60 271.56 xx 447.02 269.50 xx 447.84 268.26 xx
449.08 267.84 xx 449.90 267.84 xx 451.14 268.26 xx 451.96 269.50 xx
452.36 271.56 xx 452.36 272.78 xx 451.96 274.84 xx 451.14 276.08 xx
449.90 276.48 xx 449.08 276.48 xx zx 455.66 268.68 xz 455.24 268.26 xx
455.66 267.84 xx 456.06 268.26 xx 455.66 268.68 xx zx 463.88 276.48 xz
459.78 276.48 xx 459.36 272.78 xx 459.78 273.20 xx 461.00 273.60 xx
462.24 273.60 xx 463.48 273.20 xx 464.30 272.38 xx 464.70 271.14 xx
464.70 270.32 xx 464.30 269.08 xx 463.48 268.26 xx 462.24 267.84 xx
461.00 267.84 xx 459.78 268.26 xx 459.36 268.68 xx 458.94 269.50 xx
zx 468.00 276.48 xz 472.52 276.48 xx 470.06 273.20 xx 471.30 273.20 xx
472.12 272.78 xx 472.52 272.38 xx 472.94 271.14 xx 472.94 270.32 xx
472.52 269.08 xx 471.70 268.26 xx 470.46 267.84 xx 469.24 267.84 xx
468.00 268.26 xx 467.58 268.68 xx 467.18 269.50 xx zx 480.76 275.26 xz
480.34 276.08 xx 479.10 276.48 xx 478.28 276.48 xx 477.06 276.08 xx
476.22 274.84 xx 475.82 272.78 xx 475.82 270.72 xx 476.22 269.08 xx
477.06 268.26 xx 478.28 267.84 xx 478.70 267.84 xx 479.94 268.26 xx
480.76 269.08 xx 481.16 270.32 xx 481.16 270.72 xx 480.76 271.96 xx
479.94 272.78 xx 478.70 273.20 xx 478.28 273.20 xx 477.06 272.78 xx
476.22 271.96 xx 475.82 270.72 xx zx 484.04 274.44 xz 484.04 274.84 xx
484.46 275.66 xx 484.86 276.08 xx 485.70 276.48 xx 487.34 276.48 xx
488.16 276.08 xx 488.58 275.66 xx 488.98 274.84 xx 488.98 274.02 xx
488.58 273.20 xx 487.74 271.96 xx 483.64 267.84 xx 489.40 267.84 xx
zx 448.88 495.36 xz 447.64 494.96 xx 446.82 493.72 xx 446.40 491.66 xx
446.40 490.44 xx 446.82 488.38 xx 447.64 487.14 xx 448.88 486.72 xx
449.70 486.72 xx 450.94 487.14 xx 451.76 488.38 xx 452.16 490.44 xx
452.16 491.66 xx 451.76 493.72 xx 450.94 494.96 xx 449.70 495.36 xx
448.88 495.36 xx zx 455.46 487.56 xz 455.04 487.14 xx 455.46 486.72 xx
455.86 487.14 xx 455.46 487.56 xx zx 459.58 495.36 xz 464.10 495.36 xx
461.62 492.08 xx 462.86 492.08 xx 463.68 491.66 xx 464.10 491.26 xx
464.50 490.02 xx 464.50 489.20 xx 464.10 487.96 xx 463.28 487.14 xx
462.04 486.72 xx 460.80 486.72 xx 459.58 487.14 xx 459.16 487.56 xx
458.74 488.38 xx zx 472.32 492.48 xz 471.92 491.26 xx 471.10 490.44 xx
469.86 490.02 xx 469.44 490.02 xx 468.22 490.44 xx 467.38 491.26 xx
466.98 492.48 xx 466.98 492.90 xx 467.38 494.14 xx 468.22 494.96 xx
469.44 495.36 xx 469.86 495.36 xx 471.10 494.96 xx 471.92 494.14 xx
472.32 492.48 xx 472.32 490.44 xx 471.92 488.38 xx 471.10 487.14 xx
469.86 486.72 xx 469.04 486.72 xx 467.80 487.14 xx 467.38 487.96 xx
zx 480.14 495.36 xz 476.02 495.36 xx 475.62 491.66 xx 476.02 492.08 xx
477.26 492.48 xx 478.50 492.48 xx 479.74 492.08 xx 480.56 491.26 xx
480.96 490.02 xx 480.96 489.20 xx 480.56 487.96 xx 479.74 487.14 xx
478.50 486.72 xx 477.26 486.72 xx 476.02 487.14 xx 475.62 487.56 xx
475.20 488.38 xx zx 487.54 495.36 xz 483.44 489.60 xx 489.60 489.60 xx
zx 487.54 495.36 xz 487.54 486.72 xx zx 448.88 506.88 xz 447.64 506.48 xx
446.82 505.24 xx 446.40 503.18 xx 446.40 501.96 xx 446.82 499.90 xx
447.64 498.66 xx 448.88 498.24 xx 449.70 498.24 xx 450.94 498.66 xx
451.76 499.90 xx 452.16 501.96 xx 452.16 503.18 xx 451.76 505.24 xx
450.94 506.48 xx 449.70 506.88 xx 448.88 506.88 xx zx 455.46 499.08 xz
455.04 498.66 xx 455.46 498.24 xx 455.86 498.66 xx 455.46 499.08 xx
zx 459.58 506.88 xz 464.10 506.88 xx 461.62 503.60 xx 462.86 503.60 xx
463.68 503.18 xx 464.10 502.78 xx 464.50 501.54 xx 464.50 500.72 xx
464.10 499.48 xx 463.28 498.66 xx 462.04 498.24 xx 460.80 498.24 xx
459.58 498.66 xx 459.16 499.08 xx 458.74 499.90 xx zx 469.04 506.88 xz
467.80 506.48 xx 467.38 505.66 xx 467.38 504.84 xx 467.80 504.00 xx
468.62 503.60 xx 470.26 503.18 xx 471.50 502.78 xx 472.32 501.96 xx
472.74 501.12 xx 472.74 499.90 xx 472.32 499.08 xx 471.92 498.66 xx
470.68 498.24 xx 469.04 498.24 xx 467.80 498.66 xx 467.38 499.08 xx
466.98 499.90 xx 466.98 501.12 xx 467.38 501.96 xx 468.22 502.78 xx
469.44 503.18 xx 471.10 503.60 xx 471.92 504.00 xx 472.32 504.84 xx
472.32 505.66 xx 471.92 506.48 xx 470.68 506.88 xx 469.04 506.88 xx
zx 477.68 506.88 xz 476.44 506.48 xx 475.62 505.24 xx 475.20 503.18 xx
475.20 501.96 xx 475.62 499.90 xx 476.44 498.66 xx 477.68 498.24 xx
478.50 498.24 xx 479.74 498.66 xx 480.56 499.90 xx 480.96 501.96 xx
480.96 503.18 xx 480.56 505.24 xx 479.74 506.48 xx 478.50 506.88 xx
477.68 506.88 xx zx 487.54 506.88 xz 483.44 501.12 xx 489.60 501.12 xx
zx 487.54 506.88 xz 487.54 498.24 xx zx 503.08 92.16 xz 501.84 91.76 xx
501.02 90.52 xx 500.60 88.46 xx 500.60 87.24 xx 501.02 85.18 xx
501.84 83.94 xx 503.08 83.52 xx 503.90 83.52 xx 505.14 83.94 xx
505.96 85.18 xx 506.36 87.24 xx 506.36 88.46 xx 505.96 90.52 xx
505.14 91.76 xx 503.90 92.16 xx 503.08 92.16 xx zx 509.66 84.36 xz
509.24 83.94 xx 509.66 83.52 xx 510.06 83.94 xx 509.66 84.36 xx
zx 513.78 92.16 xz 518.30 92.16 xx 515.82 88.88 xx 517.06 88.88 xx
517.88 88.46 xx 518.30 88.06 xx 518.70 86.82 xx 518.70 86.00 xx
518.30 84.76 xx 517.48 83.94 xx 516.24 83.52 xx 515.00 83.52 xx
513.78 83.94 xx 513.36 84.36 xx 512.94 85.18 xx zx 523.24 92.16 xz
522.00 91.76 xx 521.58 90.94 xx 521.58 90.12 xx 522.00 89.28 xx
522.82 88.88 xx 524.46 88.46 xx 525.70 88.06 xx 526.52 87.24 xx
526.94 86.40 xx 526.94 85.18 xx 526.52 84.36 xx 526.12 83.94 xx
524.88 83.52 xx 523.24 83.52 xx 522.00 83.94 xx 521.58 84.36 xx
521.18 85.18 xx 521.18 86.40 xx 521.58 87.24 xx 522.42 88.06 xx
523.64 88.46 xx 525.30 88.88 xx 526.12 89.28 xx 526.52 90.12 xx
526.52 90.94 xx 526.12 91.76 xx 524.88 92.16 xx 523.24 92.16 xx
zx 534.34 92.16 xz 530.22 92.16 xx 529.82 88.46 xx 530.22 88.88 xx
531.46 89.28 xx 532.70 89.28 xx 533.94 88.88 xx 534.76 88.06 xx
535.16 86.82 xx 535.16 86.00 xx 534.76 84.76 xx 533.94 83.94 xx
532.70 83.52 xx 531.46 83.52 xx 530.22 83.94 xx 529.82 84.36 xx
529.40 85.18 xx zx 540.10 92.16 xz 538.86 91.76 xx 538.04 90.52 xx
537.64 88.46 xx 537.64 87.24 xx 538.04 85.18 xx 538.86 83.94 xx
540.10 83.52 xx 540.92 83.52 xx 542.16 83.94 xx 542.98 85.18 xx
543.40 87.24 xx 543.40 88.46 xx 542.98 90.52 xx 542.16 91.76 xx
540.92 92.16 xx 540.10 92.16 xx zx 503.08 103.68 xz 501.84 103.28 xx
501.02 102.04 xx 500.60 99.98 xx 500.60 98.76 xx 501.02 96.70 xx
501.84 95.46 xx 503.08 95.04 xx 503.90 95.04 xx 505.14 95.46 xx
505.96 96.70 xx 506.36 98.76 xx 506.36 99.98 xx 505.96 102.04 xx
505.14 103.28 xx 503.90 103.68 xx 503.08 103.68 xx zx 509.66 95.88 xz
509.24 95.46 xx 509.66 95.04 xx 510.06 95.46 xx 509.66 95.88 xx
zx 517.06 103.68 xz 512.94 97.92 xx 519.12 97.92 xx zx 517.06 103.68 xz
517.06 95.04 xx zx 523.64 103.68 xz 522.42 103.28 xx 521.58 102.04 xx
521.18 99.98 xx 521.18 98.76 xx 521.58 96.70 xx 522.42 95.46 xx
523.64 95.04 xx 524.46 95.04 xx 525.70 95.46 xx 526.52 96.70 xx
526.94 98.76 xx 526.94 99.98 xx 526.52 102.04 xx 525.70 103.28 xx
524.46 103.68 xx 523.64 103.68 xx zx 531.88 103.68 xz 530.64 103.28 xx
529.82 102.04 xx 529.40 99.98 xx 529.40 98.76 xx 529.82 96.70 xx
530.64 95.46 xx 531.88 95.04 xx 532.70 95.04 xx 533.94 95.46 xx
534.76 96.70 xx 535.16 98.76 xx 535.16 99.98 xx 534.76 102.04 xx
533.94 103.28 xx 532.70 103.68 xx 531.88 103.68 xx zx 542.58 103.68 xz
538.46 103.68 xx 538.04 99.98 xx 538.46 100.40 xx 539.70 100.80 xx
540.92 100.80 xx 542.16 100.40 xx 542.98 99.58 xx 543.40 98.34 xx
543.40 97.52 xx 542.98 96.28 xx 542.16 95.46 xx 540.92 95.04 xx
539.70 95.04 xx 538.46 95.46 xx 538.04 95.88 xx 537.64 96.70 xx
zx 503.08 322.56 xz 501.84 322.16 xx 501.02 320.92 xx 500.60 318.86 xx
500.60 317.64 xx 501.02 315.58 xx 501.84 314.34 xx 503.08 313.92 xx
503.90 313.92 xx 505.14 314.34 xx 505.96 315.58 xx 506.36 317.64 xx
506.36 318.86 xx 505.96 320.92 xx 505.14 322.16 xx 503.90 322.56 xx
503.08 322.56 xx zx 509.66 314.76 xz 509.24 314.34 xx 509.66 313.92 xx
510.06 314.34 xx 509.66 314.76 xx zx 517.06 322.56 xz 512.94 316.80 xx
519.12 316.80 xx zx 517.06 322.56 xz 517.06 313.92 xx zx 526.52 321.34 xz
526.12 322.16 xx 524.88 322.56 xx 524.06 322.56 xx 522.82 322.16 xx
522.00 320.92 xx 521.58 318.86 xx 521.58 316.80 xx 522.00 315.16 xx
522.82 314.34 xx 524.06 313.92 xx 524.46 313.92 xx 525.70 314.34 xx
526.52 315.16 xx 526.94 316.40 xx 526.94 316.80 xx 526.52 318.04 xx
525.70 318.86 xx 524.46 319.28 xx 524.06 319.28 xx 522.82 318.86 xx
522.00 318.04 xx 521.58 316.80 xx zx 533.52 322.56 xz 529.40 316.80 xx
535.58 316.80 xx zx 533.52 322.56 xz 533.52 313.92 xx zx 542.58 322.56 xz
538.46 322.56 xx 538.04 318.86 xx 538.46 319.28 xx 539.70 319.68 xx
540.92 319.68 xx 542.16 319.28 xx 542.98 318.46 xx 543.40 317.22 xx
543.40 316.40 xx 542.98 315.16 xx 542.16 314.34 xx 540.92 313.92 xx
539.70 313.92 xx 538.46 314.34 xx 538.04 314.76 xx 537.64 315.58 xx
zx 503.08 334.08 xz 501.84 333.68 xx 501.02 332.44 xx 500.60 330.38 xx
500.60 329.16 xx 501.02 327.10 xx 501.84 325.86 xx 503.08 325.44 xx
503.90 325.44 xx 505.14 325.86 xx 505.96 327.10 xx 506.36 329.16 xx
506.36 330.38 xx 505.96 332.44 xx 505.14 333.68 xx 503.90 334.08 xx
503.08 334.08 xx zx 509.66 326.28 xz 509.24 325.86 xx 509.66 325.44 xx
510.06 325.86 xx 509.66 326.28 xx zx 517.88 334.08 xz 513.78 334.08 xx
513.36 330.38 xx 513.78 330.80 xx 515.00 331.20 xx 516.24 331.20 xx
517.48 330.80 xx 518.30 329.98 xx 518.70 328.74 xx 518.70 327.92 xx
518.30 326.68 xx 517.48 325.86 xx 516.24 325.44 xx 515.00 325.44 xx
513.78 325.86 xx 513.36 326.28 xx 512.94 327.10 xx zx 522.00 334.08 xz
526.52 334.08 xx 524.06 330.80 xx 525.30 330.80 xx 526.12 330.38 xx
526.52 329.98 xx 526.94 328.74 xx 526.94 327.92 xx 526.52 326.68 xx
525.70 325.86 xx 524.46 325.44 xx 523.24 325.44 xx 522.00 325.86 xx
521.58 326.28 xx 521.18 327.10 xx zx 531.46 334.08 xz 530.22 333.68 xx
529.82 332.86 xx 529.82 332.04 xx 530.22 331.20 xx 531.06 330.80 xx
532.70 330.38 xx 533.94 329.98 xx 534.76 329.16 xx 535.16 328.32 xx
535.16 327.10 xx 534.76 326.28 xx 534.34 325.86 xx 533.10 325.44 xx
531.46 325.44 xx 530.22 325.86 xx 529.82 326.28 xx 529.40 327.10 xx
529.40 328.32 xx 529.82 329.16 xx 530.64 329.98 xx 531.88 330.38 xx
533.52 330.80 xx 534.34 331.20 xx 534.76 332.04 xx 534.76 332.86 xx
534.34 333.68 xx 533.10 334.08 xx 531.46 334.08 xx zx 540.10 334.08 xz
538.86 333.68 xx 538.04 332.44 xx 537.64 330.38 xx 537.64 329.16 xx
538.04 327.10 xx 538.86 325.86 xx 540.10 325.44 xx 540.92 325.44 xx
542.16 325.86 xx 542.98 327.10 xx 543.40 329.16 xx 543.40 330.38 xx
542.98 332.44 xx 542.16 333.68 xx 540.92 334.08 xx 540.10 334.08 xx
zx 503.08 552.96 xz 501.84 552.56 xx 501.02 551.32 xx 500.60 549.26 xx
500.60 548.04 xx 501.02 545.98 xx 501.84 544.74 xx 503.08 544.32 xx
503.90 544.32 xx 505.14 544.74 xx 505.96 545.98 xx 506.36 548.04 xx
506.36 549.26 xx 505.96 551.32 xx 505.14 552.56 xx 503.90 552.96 xx
503.08 552.96 xx zx 509.66 545.16 xz 509.24 544.74 xx 509.66 544.32 xx
510.06 544.74 xx 509.66 545.16 xx zx 513.78 552.96 xz 518.30 552.96 xx
515.82 549.68 xx 517.06 549.68 xx 517.88 549.26 xx 518.30 548.86 xx
518.70 547.62 xx 518.70 546.80 xx 518.30 545.56 xx 517.48 544.74 xx
516.24 544.32 xx 515.00 544.32 xx 513.78 544.74 xx 513.36 545.16 xx
512.94 545.98 xx zx 523.24 552.96 xz 522.00 552.56 xx 521.58 551.74 xx
521.58 550.92 xx 522.00 550.08 xx 522.82 549.68 xx 524.46 549.26 xx
525.70 548.86 xx 526.52 548.04 xx 526.94 547.20 xx 526.94 545.98 xx
526.52 545.16 xx 526.12 544.74 xx 524.88 544.32 xx 523.24 544.32 xx
522.00 544.74 xx 521.58 545.16 xx 521.18 545.98 xx 521.18 547.20 xx
521.58 548.04 xx 522.42 548.86 xx 523.64 549.26 xx 525.30 549.68 xx
526.12 550.08 xx 526.52 550.92 xx 526.52 551.74 xx 526.12 552.56 xx
524.88 552.96 xx 523.24 552.96 xx zx 534.34 552.96 xz 530.22 552.96 xx
529.82 549.26 xx 530.22 549.68 xx 531.46 550.08 xx 532.70 550.08 xx
533.94 549.68 xx 534.76 548.86 xx 535.16 547.62 xx 535.16 546.80 xx
534.76 545.56 xx 533.94 544.74 xx 532.70 544.32 xx 531.46 544.32 xx
530.22 544.74 xx 529.82 545.16 xx 529.40 545.98 xx zx 540.10 552.96 xz
538.86 552.56 xx 538.04 551.32 xx 537.64 549.26 xx 537.64 548.04 xx
538.04 545.98 xx 538.86 544.74 xx 540.10 544.32 xx 540.92 544.32 xx
542.16 544.74 xx 542.98 545.98 xx 543.40 548.04 xx 543.40 549.26 xx
542.98 551.32 xx 542.16 552.56 xx 540.92 552.96 xx 540.10 552.96 xx
zx 503.08 564.48 xz 501.84 564.08 xx 501.02 562.84 xx 500.60 560.78 xx
500.60 559.56 xx 501.02 557.50 xx 501.84 556.26 xx 503.08 555.84 xx
503.90 555.84 xx 505.14 556.26 xx 505.96 557.50 xx 506.36 559.56 xx
506.36 560.78 xx 505.96 562.84 xx 505.14 564.08 xx 503.90 564.48 xx
503.08 564.48 xx zx 509.66 556.68 xz 509.24 556.26 xx 509.66 555.84 xx
510.06 556.26 xx 509.66 556.68 xx zx 517.06 564.48 xz 512.94 558.72 xx
519.12 558.72 xx zx 517.06 564.48 xz 517.06 555.84 xx zx 523.64 564.48 xz
522.42 564.08 xx 521.58 562.84 xx 521.18 560.78 xx 521.18 559.56 xx
521.58 557.50 xx 522.42 556.26 xx 523.64 555.84 xx 524.46 555.84 xx
525.70 556.26 xx 526.52 557.50 xx 526.94 559.56 xx 526.94 560.78 xx
526.52 562.84 xx 525.70 564.08 xx 524.46 564.48 xx 523.64 564.48 xx
zx 531.88 564.48 xz 530.64 564.08 xx 529.82 562.84 xx 529.40 560.78 xx
529.40 559.56 xx 529.82 557.50 xx 530.64 556.26 xx 531.88 555.84 xx
532.70 555.84 xx 533.94 556.26 xx 534.76 557.50 xx 535.16 559.56 xx
535.16 560.78 xx 534.76 562.84 xx 533.94 564.08 xx 532.70 564.48 xx
531.88 564.48 xx zx 542.58 564.48 xz 538.46 564.48 xx 538.04 560.78 xx
538.46 561.20 xx 539.70 561.60 xx 540.92 561.60 xx 542.16 561.20 xx
542.98 560.38 xx 543.40 559.14 xx 543.40 558.32 xx 542.98 557.08 xx
542.16 556.26 xx 540.92 555.84 xx 539.70 555.84 xx 538.46 556.26 xx
538.04 556.68 xx 537.64 557.50 xx zx 49.50 324.00 xz 49.50 324.00 xx
49.50 324.00 xx 49.50 324.00 xx 49.50 324.00 xx zx 306.00 50.40 xz
306.00 50.40 xx 306.00 50.40 xx 306.00 50.40 xx 306.00 50.40 xx
zx 562.50 324.00 xz 562.50 324.00 xx 562.50 324.00 xx 562.50 324.00 xx
562.50 324.00 xx zx 49.50 324.00 xz 88.88 281.96 xx 128.28 239.94 xx
167.68 197.92 xx 207.08 155.90 xx 246.46 113.88 xx 285.86 71.86 xx
306.00 50.40 xx 325.26 70.94 xx 364.66 112.96 xx 404.04 154.98 xx
443.44 197.00 xx 482.84 239.02 xx 522.24 281.04 xx 561.62 323.06 xx
562.50 324.00 xx zx 49.50 324.00 xz 49.50 324.00 xx 49.50 324.00 xx
49.50 324.00 xx 49.50 324.00 xx zx 306.00 597.60 xz 306.00 597.60 xx
306.00 597.60 xx 306.00 597.60 xx 306.00 597.60 xx zx 562.50 324.00 xz
562.50 324.00 xx 562.50 324.00 xx 562.50 324.00 xx 562.50 324.00 xx
zx 49.50 324.00 xz 88.88 366.02 xx 128.28 408.04 xx 167.68 450.06 xx
207.08 492.08 xx 246.46 534.10 xx 285.86 576.12 xx 306.00 597.60 xx
325.26 577.04 xx 364.66 535.02 xx 404.04 493.00 xx 443.44 450.98 xx
482.84 408.96 xx 522.24 366.94 xx 561.62 324.92 xx 562.50 324.00 xx zx
showpage
%
% ------------ CUT HERE ---------------------------------
%
%          FIGURE 7b
%
%!PS-Adobe-1.0
%%BoundingBox: 0 0 540 720
%%Creator: kvos
%%Title: sPLOTch! output file: fig7b.crt
%%CreationDate: Tue Aug  3 14:09:59 1993
%%FontsIncluded: none
%%EndComments

1 setlinecap 1 setlinejoin 0.8 setlinewidth
/xx { lineto } def
/xz { moveto } def
/zx { stroke newpath } def


71.08 92.16 xz 69.84 91.76 xx 69.02 90.52 xx 68.60 88.46 xx 68.60 87.24 xx
69.02 85.18 xx 69.84 83.94 xx 71.08 83.52 xx 71.90 83.52 xx 73.14 83.94 xx
73.96 85.18 xx 74.36 87.24 xx 74.36 88.46 xx 73.96 90.52 xx 73.14 91.76 xx
71.90 92.16 xx 71.08 92.16 xx zx 77.66 84.36 xz 77.24 83.94 xx 77.66 83.52 xx
78.06 83.94 xx 77.66 84.36 xx zx 82.18 90.52 xz 83.00 90.94 xx 84.24 92.16 xx
84.24 83.52 xx zx 90.42 90.52 xz 91.24 90.94 xx 92.46 92.16 xx 92.46 83.52 xx
zx 102.34 92.16 xz 98.22 92.16 xx 97.82 88.46 xx 98.22 88.88 xx 99.46 89.28 xx
100.70 89.28 xx 101.94 88.88 xx 102.76 88.06 xx 103.16 86.82 xx
103.16 86.00 xx 102.76 84.76 xx 101.94 83.94 xx 100.70 83.52 xx 99.46 83.52 xx
98.22 83.94 xx 97.82 84.36 xx 97.40 85.18 xx zx 108.10 92.16 xz
106.86 91.76 xx 106.04 90.52 xx 105.64 88.46 xx 105.64 87.24 xx
106.04 85.18 xx 106.86 83.94 xx 108.10 83.52 xx 108.92 83.52 xx
110.16 83.94 xx 110.98 85.18 xx 111.40 87.24 xx 111.40 88.46 xx
110.98 90.52 xx 110.16 91.76 xx 108.92 92.16 xx 108.10 92.16 xx
zx 71.08 103.68 xz 69.84 103.28 xx 69.02 102.04 xx 68.60 99.98 xx
68.60 98.76 xx 69.02 96.70 xx 69.84 95.46 xx 71.08 95.04 xx 71.90 95.04 xx
73.14 95.46 xx 73.96 96.70 xx 74.36 98.76 xx 74.36 99.98 xx 73.96 102.04 xx
73.14 103.28 xx 71.90 103.68 xx 71.08 103.68 xx zx 77.66 95.88 xz
77.24 95.46 xx 77.66 95.04 xx 78.06 95.46 xx 77.66 95.88 xx zx 82.18 102.04 xz
83.00 102.46 xx 84.24 103.68 xx 84.24 95.04 xx zx 94.52 102.46 xz
94.12 103.28 xx 92.88 103.68 xx 92.06 103.68 xx 90.82 103.28 xx
90.00 102.04 xx 89.58 99.98 xx 89.58 97.92 xx 90.00 96.28 xx 90.82 95.46 xx
92.06 95.04 xx 92.46 95.04 xx 93.70 95.46 xx 94.52 96.28 xx 94.94 97.52 xx
94.94 97.92 xx 94.52 99.16 xx 93.70 99.98 xx 92.46 100.40 xx 92.06 100.40 xx
90.82 99.98 xx 90.00 99.16 xx 89.58 97.92 xx zx 97.82 101.64 xz
97.82 102.04 xx 98.22 102.86 xx 98.64 103.28 xx 99.46 103.68 xx
101.10 103.68 xx 101.94 103.28 xx 102.34 102.86 xx 102.76 102.04 xx
102.76 101.22 xx 102.34 100.40 xx 101.52 99.16 xx 97.40 95.04 xx
103.16 95.04 xx zx 108.10 103.68 xz 106.86 103.28 xx 106.04 102.04 xx
105.64 99.98 xx 105.64 98.76 xx 106.04 96.70 xx 106.86 95.46 xx
108.10 95.04 xx 108.92 95.04 xx 110.16 95.46 xx 110.98 96.70 xx
111.40 98.76 xx 111.40 99.98 xx 110.98 102.04 xx 110.16 103.28 xx
108.92 103.68 xx 108.10 103.68 xx zx 71.08 322.56 xz 69.84 322.16 xx
69.02 320.92 xx 68.60 318.86 xx 68.60 317.64 xx 69.02 315.58 xx
69.84 314.34 xx 71.08 313.92 xx 71.90 313.92 xx 73.14 314.34 xx
73.96 315.58 xx 74.36 317.64 xx 74.36 318.86 xx 73.96 320.92 xx
73.14 322.16 xx 71.90 322.56 xx 71.08 322.56 xx zx 77.66 314.76 xz
77.24 314.34 xx 77.66 313.92 xx 78.06 314.34 xx 77.66 314.76 xx
zx 83.42 322.56 xz 82.18 322.16 xx 81.36 320.92 xx 80.94 318.86 xx
80.94 317.64 xx 81.36 315.58 xx 82.18 314.34 xx 83.42 313.92 xx
84.24 313.92 xx 85.48 314.34 xx 86.30 315.58 xx 86.70 317.64 xx
86.70 318.86 xx 86.30 320.92 xx 85.48 322.16 xx 84.24 322.56 xx
83.42 322.56 xx zx 90.00 322.56 xz 94.52 322.56 xx 92.06 319.28 xx
93.30 319.28 xx 94.12 318.86 xx 94.52 318.46 xx 94.94 317.22 xx
94.94 316.40 xx 94.52 315.16 xx 93.70 314.34 xx 92.46 313.92 xx
91.24 313.92 xx 90.00 314.34 xx 89.58 314.76 xx 89.18 315.58 xx
zx 102.34 322.56 xz 98.22 322.56 xx 97.82 318.86 xx 98.22 319.28 xx
99.46 319.68 xx 100.70 319.68 xx 101.94 319.28 xx 102.76 318.46 xx
103.16 317.22 xx 103.16 316.40 xx 102.76 315.16 xx 101.94 314.34 xx
100.70 313.92 xx 99.46 313.92 xx 98.22 314.34 xx 97.82 314.76 xx
97.40 315.58 xx zx 110.58 322.56 xz 106.46 322.56 xx 106.04 318.86 xx
106.46 319.28 xx 107.70 319.68 xx 108.92 319.68 xx 110.16 319.28 xx
110.98 318.46 xx 111.40 317.22 xx 111.40 316.40 xx 110.98 315.16 xx
110.16 314.34 xx 108.92 313.92 xx 107.70 313.92 xx 106.46 314.34 xx
106.04 314.76 xx 105.64 315.58 xx zx 71.08 334.08 xz 69.84 333.68 xx
69.02 332.44 xx 68.60 330.38 xx 68.60 329.16 xx 69.02 327.10 xx
69.84 325.86 xx 71.08 325.44 xx 71.90 325.44 xx 73.14 325.86 xx
73.96 327.10 xx 74.36 329.16 xx 74.36 330.38 xx 73.96 332.44 xx
73.14 333.68 xx 71.90 334.08 xx 71.08 334.08 xx zx 77.66 326.28 xz
77.24 325.86 xx 77.66 325.44 xx 78.06 325.86 xx 77.66 326.28 xx
zx 83.42 334.08 xz 82.18 333.68 xx 81.36 332.44 xx 80.94 330.38 xx
80.94 329.16 xx 81.36 327.10 xx 82.18 325.86 xx 83.42 325.44 xx
84.24 325.44 xx 85.48 325.86 xx 86.30 327.10 xx 86.70 329.16 xx
86.70 330.38 xx 86.30 332.44 xx 85.48 333.68 xx 84.24 334.08 xx
83.42 334.08 xx zx 89.58 332.04 xz 89.58 332.44 xx 90.00 333.26 xx
90.42 333.68 xx 91.24 334.08 xx 92.88 334.08 xx 93.70 333.68 xx
94.12 333.26 xx 94.52 332.44 xx 94.52 331.62 xx 94.12 330.80 xx
93.30 329.56 xx 89.18 325.44 xx 94.94 325.44 xx zx 101.52 334.08 xz
97.40 328.32 xx 103.58 328.32 xx zx 101.52 334.08 xz 101.52 325.44 xx
zx 110.58 334.08 xz 106.46 334.08 xx 106.04 330.38 xx 106.46 330.80 xx
107.70 331.20 xx 108.92 331.20 xx 110.16 330.80 xx 110.98 329.98 xx
111.40 328.74 xx 111.40 327.92 xx 110.98 326.68 xx 110.16 325.86 xx
108.92 325.44 xx 107.70 325.44 xx 106.46 325.86 xx 106.04 326.28 xx
105.64 327.10 xx zx 71.08 552.96 xz 69.84 552.56 xx 69.02 551.32 xx
68.60 549.26 xx 68.60 548.04 xx 69.02 545.98 xx 69.84 544.74 xx
71.08 544.32 xx 71.90 544.32 xx 73.14 544.74 xx 73.96 545.98 xx
74.36 548.04 xx 74.36 549.26 xx 73.96 551.32 xx 73.14 552.56 xx
71.90 552.96 xx 71.08 552.96 xx zx 77.66 545.16 xz 77.24 544.74 xx
77.66 544.32 xx 78.06 544.74 xx 77.66 545.16 xx zx 82.18 551.32 xz
83.00 551.74 xx 84.24 552.96 xx 84.24 544.32 xx zx 90.42 551.32 xz
91.24 551.74 xx 92.46 552.96 xx 92.46 544.32 xx zx 102.34 552.96 xz
98.22 552.96 xx 97.82 549.26 xx 98.22 549.68 xx 99.46 550.08 xx
100.70 550.08 xx 101.94 549.68 xx 102.76 548.86 xx 103.16 547.62 xx
103.16 546.80 xx 102.76 545.56 xx 101.94 544.74 xx 100.70 544.32 xx
99.46 544.32 xx 98.22 544.74 xx 97.82 545.16 xx 97.40 545.98 xx
zx 108.10 552.96 xz 106.86 552.56 xx 106.04 551.32 xx 105.64 549.26 xx
105.64 548.04 xx 106.04 545.98 xx 106.86 544.74 xx 108.10 544.32 xx
108.92 544.32 xx 110.16 544.74 xx 110.98 545.98 xx 111.40 548.04 xx
111.40 549.26 xx 110.98 551.32 xx 110.16 552.56 xx 108.92 552.96 xx
108.10 552.96 xx zx 71.08 564.48 xz 69.84 564.08 xx 69.02 562.84 xx
68.60 560.78 xx 68.60 559.56 xx 69.02 557.50 xx 69.84 556.26 xx
71.08 555.84 xx 71.90 555.84 xx 73.14 556.26 xx 73.96 557.50 xx
74.36 559.56 xx 74.36 560.78 xx 73.96 562.84 xx 73.14 564.08 xx
71.90 564.48 xx 71.08 564.48 xx zx 77.66 556.68 xz 77.24 556.26 xx
77.66 555.84 xx 78.06 556.26 xx 77.66 556.68 xx zx 82.18 562.84 xz
83.00 563.26 xx 84.24 564.48 xx 84.24 555.84 xx zx 94.52 563.26 xz
94.12 564.08 xx 92.88 564.48 xx 92.06 564.48 xx 90.82 564.08 xx
90.00 562.84 xx 89.58 560.78 xx 89.58 558.72 xx 90.00 557.08 xx
90.82 556.26 xx 92.06 555.84 xx 92.46 555.84 xx 93.70 556.26 xx
94.52 557.08 xx 94.94 558.32 xx 94.94 558.72 xx 94.52 559.96 xx
93.70 560.78 xx 92.46 561.20 xx 92.06 561.20 xx 90.82 560.78 xx
90.00 559.96 xx 89.58 558.72 xx zx 97.82 562.44 xz 97.82 562.84 xx
98.22 563.66 xx 98.64 564.08 xx 99.46 564.48 xx 101.10 564.48 xx
101.94 564.08 xx 102.34 563.66 xx 102.76 562.84 xx 102.76 562.02 xx
102.34 561.20 xx 101.52 559.96 xx 97.40 555.84 xx 103.16 555.84 xx
zx 108.10 564.48 xz 106.86 564.08 xx 106.04 562.84 xx 105.64 560.78 xx
105.64 559.56 xx 106.04 557.50 xx 106.86 556.26 xx 108.10 555.84 xx
108.92 555.84 xx 110.16 556.26 xx 110.98 557.50 xx 111.40 559.56 xx
111.40 560.78 xx 110.98 562.84 xx 110.16 564.08 xx 108.92 564.48 xx
108.10 564.48 xx zx 126.32 149.76 xz 125.08 149.36 xx 124.26 148.12 xx
123.84 146.06 xx 123.84 144.84 xx 124.26 142.78 xx 125.08 141.54 xx
126.32 141.12 xx 127.14 141.12 xx 128.38 141.54 xx 129.20 142.78 xx
129.60 144.84 xx 129.60 146.06 xx 129.20 148.12 xx 128.38 149.36 xx
127.14 149.76 xx 126.32 149.76 xx zx 132.90 141.96 xz 132.48 141.54 xx
132.90 141.12 xx 133.30 141.54 xx 132.90 141.96 xx zx 137.42 148.12 xz
138.24 148.54 xx 139.48 149.76 xx 139.48 141.12 xx zx 145.24 149.76 xz
149.76 149.76 xx 147.30 146.48 xx 148.54 146.48 xx 149.36 146.06 xx
149.76 145.66 xx 150.18 144.42 xx 150.18 143.60 xx 149.76 142.36 xx
148.94 141.54 xx 147.70 141.12 xx 146.48 141.12 xx 145.24 141.54 xx
144.82 141.96 xx 144.42 142.78 xx zx 155.12 149.76 xz 153.88 149.36 xx
153.06 148.12 xx 152.64 146.06 xx 152.64 144.84 xx 153.06 142.78 xx
153.88 141.54 xx 155.12 141.12 xx 155.94 141.12 xx 157.18 141.54 xx
158.00 142.78 xx 158.40 144.84 xx 158.40 146.06 xx 158.00 148.12 xx
157.18 149.36 xx 155.94 149.76 xx 155.12 149.76 xx zx 162.10 148.12 xz
162.94 148.54 xx 164.16 149.76 xx 164.16 141.12 xx zx 125.08 161.28 xz
123.84 160.88 xx 123.02 159.64 xx 122.60 157.58 xx 122.60 156.36 xx
123.02 154.30 xx 123.84 153.06 xx 125.08 152.64 xx 125.90 152.64 xx
127.14 153.06 xx 127.96 154.30 xx 128.36 156.36 xx 128.36 157.58 xx
127.96 159.64 xx 127.14 160.88 xx 125.90 161.28 xx 125.08 161.28 xx
zx 131.66 153.48 xz 131.24 153.06 xx 131.66 152.64 xx 132.06 153.06 xx
131.66 153.48 xx zx 136.18 159.64 xz 137.00 160.06 xx 138.24 161.28 xx
138.24 152.64 xx zx 148.52 158.40 xz 148.12 157.18 xx 147.30 156.36 xx
146.06 155.94 xx 145.64 155.94 xx 144.42 156.36 xx 143.58 157.18 xx
143.18 158.40 xx 143.18 158.82 xx 143.58 160.06 xx 144.42 160.88 xx
145.64 161.28 xx 146.06 161.28 xx 147.30 160.88 xx 148.12 160.06 xx
148.52 158.40 xx 148.52 156.36 xx 148.12 154.30 xx 147.30 153.06 xx
146.06 152.64 xx 145.24 152.64 xx 144.00 153.06 xx 143.58 153.88 xx
zx 157.16 161.28 xz 153.06 152.64 xx zx 151.40 161.28 xz 157.16 161.28 xx
zx 165.40 161.28 xz 161.28 152.64 xx zx 159.64 161.28 xz 165.40 161.28 xx
zx 125.08 380.16 xz 123.84 379.76 xx 123.02 378.52 xx 122.60 376.46 xx
122.60 375.24 xx 123.02 373.18 xx 123.84 371.94 xx 125.08 371.52 xx
125.90 371.52 xx 127.14 371.94 xx 127.96 373.18 xx 128.36 375.24 xx
128.36 376.46 xx 127.96 378.52 xx 127.14 379.76 xx 125.90 380.16 xx
125.08 380.16 xx zx 131.66 372.36 xz 131.24 371.94 xx 131.66 371.52 xx
132.06 371.94 xx 131.66 372.36 xx zx 137.42 380.16 xz 136.18 379.76 xx
135.36 378.52 xx 134.94 376.46 xx 134.94 375.24 xx 135.36 373.18 xx
136.18 371.94 xx 137.42 371.52 xx 138.24 371.52 xx 139.48 371.94 xx
140.30 373.18 xx 140.70 375.24 xx 140.70 376.46 xx 140.30 378.52 xx
139.48 379.76 xx 138.24 380.16 xx 137.42 380.16 xx zx 144.00 380.16 xz
148.52 380.16 xx 146.06 376.88 xx 147.30 376.88 xx 148.12 376.46 xx
148.52 376.06 xx 148.94 374.82 xx 148.94 374.00 xx 148.52 372.76 xx
147.70 371.94 xx 146.46 371.52 xx 145.24 371.52 xx 144.00 371.94 xx
143.58 372.36 xx 143.18 373.18 xx zx 153.46 380.16 xz 152.22 379.76 xx
151.82 378.94 xx 151.82 378.12 xx 152.22 377.28 xx 153.06 376.88 xx
154.70 376.46 xx 155.94 376.06 xx 156.76 375.24 xx 157.16 374.40 xx
157.16 373.18 xx 156.76 372.36 xx 156.34 371.94 xx 155.10 371.52 xx
153.46 371.52 xx 152.22 371.94 xx 151.82 372.36 xx 151.40 373.18 xx
151.40 374.40 xx 151.82 375.24 xx 152.64 376.06 xx 153.88 376.46 xx
155.52 376.88 xx 156.34 377.28 xx 156.76 378.12 xx 156.76 378.94 xx
156.34 379.76 xx 155.10 380.16 xx 153.46 380.16 xx zx 160.04 378.12 xz
160.04 378.52 xx 160.46 379.34 xx 160.86 379.76 xx 161.70 380.16 xx
163.34 380.16 xx 164.16 379.76 xx 164.58 379.34 xx 164.98 378.52 xx
164.98 377.70 xx 164.58 376.88 xx 163.74 375.64 xx 159.64 371.52 xx
165.40 371.52 xx zx 124.88 391.68 xz 123.64 391.28 xx 122.82 390.04 xx
122.40 387.98 xx 122.40 386.76 xx 122.82 384.70 xx 123.64 383.46 xx
124.88 383.04 xx 125.70 383.04 xx 126.94 383.46 xx 127.76 384.70 xx
128.16 386.76 xx 128.16 387.98 xx 127.76 390.04 xx 126.94 391.28 xx
125.70 391.68 xx 124.88 391.68 xx zx 131.46 383.88 xz 131.04 383.46 xx
131.46 383.04 xx 131.86 383.46 xx 131.46 383.88 xx zx 137.22 391.68 xz
135.98 391.28 xx 135.16 390.04 xx 134.74 387.98 xx 134.74 386.76 xx
135.16 384.70 xx 135.98 383.46 xx 137.22 383.04 xx 138.04 383.04 xx
139.28 383.46 xx 140.10 384.70 xx 140.50 386.76 xx 140.50 387.98 xx
140.10 390.04 xx 139.28 391.28 xx 138.04 391.68 xx 137.22 391.68 xx
zx 143.38 389.64 xz 143.38 390.04 xx 143.80 390.86 xx 144.22 391.28 xx
145.04 391.68 xx 146.68 391.68 xx 147.50 391.28 xx 147.92 390.86 xx
148.32 390.04 xx 148.32 389.22 xx 147.92 388.40 xx 147.10 387.16 xx
142.98 383.04 xx 148.74 383.04 xx zx 155.32 391.68 xz 151.20 385.92 xx
157.38 385.92 xx zx 155.32 391.68 xz 155.32 383.04 xx zx 163.54 391.68 xz
159.44 385.92 xx 165.60 385.92 xx zx 163.54 391.68 xz 163.54 383.04 xx
zx 180.32 207.36 xz 179.08 206.96 xx 178.26 205.72 xx 177.84 203.66 xx
177.84 202.44 xx 178.26 200.38 xx 179.08 199.14 xx 180.32 198.72 xx
181.14 198.72 xx 182.38 199.14 xx 183.20 200.38 xx 183.60 202.44 xx
183.60 203.66 xx 183.20 205.72 xx 182.38 206.96 xx 181.14 207.36 xx
180.32 207.36 xx zx 186.90 199.56 xz 186.48 199.14 xx 186.90 198.72 xx
187.30 199.14 xx 186.90 199.56 xx zx 192.66 207.36 xz 191.42 206.96 xx
190.60 205.72 xx 190.18 203.66 xx 190.18 202.44 xx 190.60 200.38 xx
191.42 199.14 xx 192.66 198.72 xx 193.48 198.72 xx 194.72 199.14 xx
195.54 200.38 xx 195.94 202.44 xx 195.94 203.66 xx 195.54 205.72 xx
194.72 206.96 xx 193.48 207.36 xx 192.66 207.36 xx zx 203.76 204.48 xz
203.36 203.26 xx 202.52 202.44 xx 201.30 202.02 xx 200.88 202.02 xx
199.64 202.44 xx 198.82 203.26 xx 198.42 204.48 xx 198.42 204.90 xx
198.82 206.14 xx 199.64 206.96 xx 200.88 207.36 xx 201.30 207.36 xx
202.52 206.96 xx 203.36 206.14 xx 203.76 204.48 xx 203.76 202.44 xx
203.36 200.38 xx 202.52 199.14 xx 201.30 198.72 xx 200.48 198.72 xx
199.24 199.14 xx 198.82 199.96 xx zx 210.76 207.36 xz 206.64 201.60 xx
212.82 201.60 xx zx 210.76 207.36 xz 210.76 198.72 xx zx 216.10 205.72 xz
216.92 206.14 xx 218.16 207.36 xx 218.16 198.72 xx zx 178.88 218.88 xz
177.64 218.48 xx 176.82 217.24 xx 176.40 215.18 xx 176.40 213.96 xx
176.82 211.90 xx 177.64 210.66 xx 178.88 210.24 xx 179.70 210.24 xx
180.94 210.66 xx 181.76 211.90 xx 182.16 213.96 xx 182.16 215.18 xx
181.76 217.24 xx 180.94 218.48 xx 179.70 218.88 xx 178.88 218.88 xx
zx 185.46 211.08 xz 185.04 210.66 xx 185.46 210.24 xx 185.86 210.66 xx
185.46 211.08 xx zx 189.98 217.24 xz 190.80 217.66 xx 192.04 218.88 xx
192.04 210.24 xx zx 202.32 217.66 xz 201.92 218.48 xx 200.68 218.88 xx
199.86 218.88 xx 198.62 218.48 xx 197.80 217.24 xx 197.38 215.18 xx
197.38 213.12 xx 197.80 211.48 xx 198.62 210.66 xx 199.86 210.24 xx
200.26 210.24 xx 201.50 210.66 xx 202.32 211.48 xx 202.74 212.72 xx
202.74 213.12 xx 202.32 214.36 xx 201.50 215.18 xx 200.26 215.60 xx
199.86 215.60 xx 198.62 215.18 xx 197.80 214.36 xx 197.38 213.12 xx
zx 205.62 216.84 xz 205.62 217.24 xx 206.02 218.06 xx 206.44 218.48 xx
207.26 218.88 xx 208.90 218.88 xx 209.72 218.48 xx 210.14 218.06 xx
210.56 217.24 xx 210.56 216.42 xx 210.14 215.60 xx 209.32 214.36 xx
205.20 210.24 xx 210.96 210.24 xx zx 217.54 218.88 xz 213.44 213.12 xx
219.60 213.12 xx zx 217.54 218.88 xz 217.54 210.24 xx zx 179.08 437.76 xz
177.84 437.36 xx 177.02 436.12 xx 176.60 434.06 xx 176.60 432.84 xx
177.02 430.78 xx 177.84 429.54 xx 179.08 429.12 xx 179.90 429.12 xx
181.14 429.54 xx 181.96 430.78 xx 182.36 432.84 xx 182.36 434.06 xx
181.96 436.12 xx 181.14 437.36 xx 179.90 437.76 xx 179.08 437.76 xx
zx 185.66 429.96 xz 185.24 429.54 xx 185.66 429.12 xx 186.06 429.54 xx
185.66 429.96 xx zx 191.42 437.76 xz 190.18 437.36 xx 189.36 436.12 xx
188.94 434.06 xx 188.94 432.84 xx 189.36 430.78 xx 190.18 429.54 xx
191.42 429.12 xx 192.24 429.12 xx 193.48 429.54 xx 194.30 430.78 xx
194.70 432.84 xx 194.70 434.06 xx 194.30 436.12 xx 193.48 437.36 xx
192.24 437.76 xx 191.42 437.76 xx zx 198.00 437.76 xz 202.52 437.76 xx
200.06 434.48 xx 201.28 434.48 xx 202.12 434.06 xx 202.52 433.66 xx
202.94 432.42 xx 202.94 431.60 xx 202.52 430.36 xx 201.70 429.54 xx
200.46 429.12 xx 199.24 429.12 xx 198.00 429.54 xx 197.58 429.96 xx
197.18 430.78 xx zx 210.76 434.88 xz 210.34 433.66 xx 209.52 432.84 xx
208.28 432.42 xx 207.88 432.42 xx 206.64 432.84 xx 205.82 433.66 xx
205.40 434.88 xx 205.40 435.30 xx 205.82 436.54 xx 206.64 437.36 xx
207.88 437.76 xx 208.28 437.76 xx 209.52 437.36 xx 210.34 436.54 xx
210.76 434.88 xx 210.76 432.84 xx 210.34 430.78 xx 209.52 429.54 xx
208.28 429.12 xx 207.46 429.12 xx 206.22 429.54 xx 205.82 430.36 xx
zx 216.10 437.76 xz 214.86 437.36 xx 214.04 436.12 xx 213.64 434.06 xx
213.64 432.84 xx 214.04 430.78 xx 214.86 429.54 xx 216.10 429.12 xx
216.92 429.12 xx 218.16 429.54 xx 218.98 430.78 xx 219.40 432.84 xx
219.40 434.06 xx 218.98 436.12 xx 218.16 437.36 xx 216.92 437.76 xx
216.10 437.76 xx zx 179.08 449.28 xz 177.84 448.88 xx 177.02 447.64 xx
176.60 445.58 xx 176.60 444.36 xx 177.02 442.30 xx 177.84 441.06 xx
179.08 440.64 xx 179.90 440.64 xx 181.14 441.06 xx 181.96 442.30 xx
182.36 444.36 xx 182.36 445.58 xx 181.96 447.64 xx 181.14 448.88 xx
179.90 449.28 xx 179.08 449.28 xx zx 185.66 441.48 xz 185.24 441.06 xx
185.66 440.64 xx 186.06 441.06 xx 185.66 441.48 xx zx 191.42 449.28 xz
190.18 448.88 xx 189.36 447.64 xx 188.94 445.58 xx 188.94 444.36 xx
189.36 442.30 xx 190.18 441.06 xx 191.42 440.64 xx 192.24 440.64 xx
193.48 441.06 xx 194.30 442.30 xx 194.70 444.36 xx 194.70 445.58 xx
194.30 447.64 xx 193.48 448.88 xx 192.24 449.28 xx 191.42 449.28 xx
zx 197.58 447.24 xz 197.58 447.64 xx 198.00 448.46 xx 198.40 448.88 xx
199.24 449.28 xx 200.88 449.28 xx 201.70 448.88 xx 202.12 448.46 xx
202.52 447.64 xx 202.52 446.82 xx 202.12 446.00 xx 201.28 444.76 xx
197.18 440.64 xx 202.94 440.64 xx zx 210.76 448.06 xz 210.34 448.88 xx
209.10 449.28 xx 208.28 449.28 xx 207.04 448.88 xx 206.22 447.64 xx
205.82 445.58 xx 205.82 443.52 xx 206.22 441.88 xx 207.04 441.06 xx
208.28 440.64 xx 208.70 440.64 xx 209.92 441.06 xx 210.76 441.88 xx
211.16 443.12 xx 211.16 443.52 xx 210.76 444.76 xx 209.92 445.58 xx
208.70 446.00 xx 208.28 446.00 xx 207.04 445.58 xx 206.22 444.76 xx
205.82 443.52 xx zx 214.46 449.28 xz 218.98 449.28 xx 216.52 446.00 xx
217.74 446.00 xx 218.56 445.58 xx 218.98 445.18 xx 219.40 443.94 xx
219.40 443.12 xx 218.98 441.88 xx 218.16 441.06 xx 216.92 440.64 xx
215.68 440.64 xx 214.46 441.06 xx 214.04 441.48 xx 213.64 442.30 xx
zx 233.30 264.96 xz 232.06 264.56 xx 231.24 263.32 xx 230.82 261.26 xx
230.82 260.04 xx 231.24 257.98 xx 232.06 256.74 xx 233.30 256.32 xx
234.12 256.32 xx 235.36 256.74 xx 236.18 257.98 xx 236.58 260.04 xx
236.58 261.26 xx 236.18 263.32 xx 235.36 264.56 xx 234.12 264.96 xx
233.30 264.96 xx zx 239.88 257.16 xz 239.46 256.74 xx 239.88 256.32 xx
240.28 256.74 xx 239.88 257.16 xx zx 245.64 264.96 xz 244.40 264.56 xx
243.58 263.32 xx 243.16 261.26 xx 243.16 260.04 xx 243.58 257.98 xx
244.40 256.74 xx 245.64 256.32 xx 246.46 256.32 xx 247.70 256.74 xx
248.52 257.98 xx 248.92 260.04 xx 248.92 261.26 xx 248.52 263.32 xx
247.70 264.56 xx 246.46 264.96 xx 245.64 264.96 xx zx 253.86 264.96 xz
252.62 264.56 xx 251.80 263.32 xx 251.40 261.26 xx 251.40 260.04 xx
251.80 257.98 xx 252.62 256.74 xx 253.86 256.32 xx 254.68 256.32 xx
255.92 256.74 xx 256.74 257.98 xx 257.16 260.04 xx 257.16 261.26 xx
256.74 263.32 xx 255.92 264.56 xx 254.68 264.96 xx 253.86 264.96 xx
zx 260.44 264.96 xz 264.98 264.96 xx 262.50 261.68 xx 263.74 261.68 xx
264.56 261.26 xx 264.98 260.86 xx 265.38 259.62 xx 265.38 258.80 xx
264.98 257.56 xx 264.14 256.74 xx 262.92 256.32 xx 261.68 256.32 xx
260.44 256.74 xx 260.04 257.16 xx 259.62 257.98 xx zx 273.20 262.08 xz
272.78 260.86 xx 271.96 260.04 xx 270.74 259.62 xx 270.32 259.62 xx
269.08 260.04 xx 268.26 260.86 xx 267.86 262.08 xx 267.86 262.50 xx
268.26 263.74 xx 269.08 264.56 xx 270.32 264.96 xx 270.74 264.96 xx
271.96 264.56 xx 272.78 263.74 xx 273.20 262.08 xx 273.20 260.04 xx
272.78 257.98 xx 271.96 256.74 xx 270.74 256.32 xx 269.90 256.32 xx
268.68 256.74 xx 268.26 257.56 xx zx 233.08 276.48 xz 231.84 276.08 xx
231.02 274.84 xx 230.60 272.78 xx 230.60 271.56 xx 231.02 269.50 xx
231.84 268.26 xx 233.08 267.84 xx 233.90 267.84 xx 235.14 268.26 xx
235.96 269.50 xx 236.36 271.56 xx 236.36 272.78 xx 235.96 274.84 xx
235.14 276.08 xx 233.90 276.48 xx 233.08 276.48 xx zx 239.66 268.68 xz
239.24 268.26 xx 239.66 267.84 xx 240.06 268.26 xx 239.66 268.68 xx
zx 245.42 276.48 xz 244.18 276.08 xx 243.36 274.84 xx 242.94 272.78 xx
242.94 271.56 xx 243.36 269.50 xx 244.18 268.26 xx 245.42 267.84 xx
246.24 267.84 xx 247.48 268.26 xx 248.30 269.50 xx 248.70 271.56 xx
248.70 272.78 xx 248.30 274.84 xx 247.48 276.08 xx 246.24 276.48 xx
245.42 276.48 xx zx 253.64 276.48 xz 252.40 276.08 xx 251.58 274.84 xx
251.18 272.78 xx 251.18 271.56 xx 251.58 269.50 xx 252.40 268.26 xx
253.64 267.84 xx 254.46 267.84 xx 255.70 268.26 xx 256.52 269.50 xx
256.94 271.56 xx 256.94 272.78 xx 256.52 274.84 xx 255.70 276.08 xx
254.46 276.48 xx 253.64 276.48 xx zx 265.16 276.48 xz 261.04 267.84 xx
zx 259.40 276.48 xz 265.16 276.48 xx zx 272.98 275.26 xz 272.56 276.08 xx
271.34 276.48 xx 270.52 276.48 xx 269.28 276.08 xx 268.46 274.84 xx
268.04 272.78 xx 268.04 270.72 xx 268.46 269.08 xx 269.28 268.26 xx
270.52 267.84 xx 270.92 267.84 xx 272.16 268.26 xx 272.98 269.08 xx
273.40 270.32 xx 273.40 270.72 xx 272.98 271.96 xx 272.16 272.78 xx
270.92 273.20 xx 270.52 273.20 xx 269.28 272.78 xx 268.46 271.96 xx
268.04 270.72 xx zx 234.32 495.36 xz 233.08 494.96 xx 232.26 493.72 xx
231.84 491.66 xx 231.84 490.44 xx 232.26 488.38 xx 233.08 487.14 xx
234.32 486.72 xx 235.14 486.72 xx 236.38 487.14 xx 237.20 488.38 xx
237.60 490.44 xx 237.60 491.66 xx 237.20 493.72 xx 236.38 494.96 xx
235.14 495.36 xx 234.32 495.36 xx zx 240.90 487.56 xz 240.48 487.14 xx
240.90 486.72 xx 241.30 487.14 xx 240.90 487.56 xx zx 246.66 495.36 xz
245.42 494.96 xx 244.60 493.72 xx 244.18 491.66 xx 244.18 490.44 xx
244.60 488.38 xx 245.42 487.14 xx 246.66 486.72 xx 247.48 486.72 xx
248.72 487.14 xx 249.54 488.38 xx 249.94 490.44 xx 249.94 491.66 xx
249.54 493.72 xx 248.72 494.96 xx 247.48 495.36 xx 246.66 495.36 xx
zx 253.24 495.36 xz 257.76 495.36 xx 255.30 492.08 xx 256.52 492.08 xx
257.36 491.66 xx 257.76 491.26 xx 258.18 490.02 xx 258.18 489.20 xx
257.76 487.96 xx 256.94 487.14 xx 255.70 486.72 xx 254.48 486.72 xx
253.24 487.14 xx 252.82 487.56 xx 252.42 488.38 xx zx 266.00 494.14 xz
265.58 494.96 xx 264.34 495.36 xx 263.52 495.36 xx 262.28 494.96 xx
261.46 493.72 xx 261.06 491.66 xx 261.06 489.60 xx 261.46 487.96 xx
262.28 487.14 xx 263.52 486.72 xx 263.94 486.72 xx 265.16 487.14 xx
266.00 487.96 xx 266.40 489.20 xx 266.40 489.60 xx 266.00 490.84 xx
265.16 491.66 xx 263.94 492.08 xx 263.52 492.08 xx 262.28 491.66 xx
261.46 490.84 xx 261.06 489.60 xx zx 270.10 493.72 xz 270.92 494.14 xx
272.16 495.36 xx 272.16 486.72 xx zx 233.08 506.88 xz 231.84 506.48 xx
231.02 505.24 xx 230.60 503.18 xx 230.60 501.96 xx 231.02 499.90 xx
231.84 498.66 xx 233.08 498.24 xx 233.90 498.24 xx 235.14 498.66 xx
235.96 499.90 xx 236.36 501.96 xx 236.36 503.18 xx 235.96 505.24 xx
235.14 506.48 xx 233.90 506.88 xx 233.08 506.88 xx zx 239.66 499.08 xz
239.24 498.66 xx 239.66 498.24 xx 240.06 498.66 xx 239.66 499.08 xx
zx 245.42 506.88 xz 244.18 506.48 xx 243.36 505.24 xx 242.94 503.18 xx
242.94 501.96 xx 243.36 499.90 xx 244.18 498.66 xx 245.42 498.24 xx
246.24 498.24 xx 247.48 498.66 xx 248.30 499.90 xx 248.70 501.96 xx
248.70 503.18 xx 248.30 505.24 xx 247.48 506.48 xx 246.24 506.88 xx
245.42 506.88 xx zx 251.58 504.84 xz 251.58 505.24 xx 252.00 506.06 xx
252.40 506.48 xx 253.24 506.88 xx 254.88 506.88 xx 255.70 506.48 xx
256.12 506.06 xx 256.52 505.24 xx 256.52 504.42 xx 256.12 503.60 xx
255.28 502.36 xx 251.18 498.24 xx 256.94 498.24 xx zx 264.76 505.66 xz
264.34 506.48 xx 263.10 506.88 xx 262.28 506.88 xx 261.04 506.48 xx
260.22 505.24 xx 259.82 503.18 xx 259.82 501.12 xx 260.22 499.48 xx
261.04 498.66 xx 262.28 498.24 xx 262.70 498.24 xx 263.92 498.66 xx
264.76 499.48 xx 265.16 500.72 xx 265.16 501.12 xx 264.76 502.36 xx
263.92 503.18 xx 262.70 503.60 xx 262.28 503.60 xx 261.04 503.18 xx
260.22 502.36 xx 259.82 501.12 xx zx 268.46 506.88 xz 272.98 506.88 xx
270.52 503.60 xx 271.74 503.60 xx 272.56 503.18 xx 272.98 502.78 xx
273.40 501.54 xx 273.40 500.72 xx 272.98 499.48 xx 272.16 498.66 xx
270.92 498.24 xx 269.68 498.24 xx 268.46 498.66 xx 268.04 499.08 xx
267.64 499.90 xx zx 287.08 92.16 xz 285.84 91.76 xx 285.02 90.52 xx
284.60 88.46 xx 284.60 87.24 xx 285.02 85.18 xx 285.84 83.94 xx
287.08 83.52 xx 287.90 83.52 xx 289.14 83.94 xx 289.96 85.18 xx
290.36 87.24 xx 290.36 88.46 xx 289.96 90.52 xx 289.14 91.76 xx
287.90 92.16 xx 287.08 92.16 xx zx 293.66 84.36 xz 293.24 83.94 xx
293.66 83.52 xx 294.06 83.94 xx 293.66 84.36 xx zx 299.42 92.16 xz
298.18 91.76 xx 297.36 90.52 xx 296.94 88.46 xx 296.94 87.24 xx
297.36 85.18 xx 298.18 83.94 xx 299.42 83.52 xx 300.24 83.52 xx
301.48 83.94 xx 302.30 85.18 xx 302.70 87.24 xx 302.70 88.46 xx
302.30 90.52 xx 301.48 91.76 xx 300.24 92.16 xx 299.42 92.16 xx
zx 306.00 92.16 xz 310.52 92.16 xx 308.06 88.88 xx 309.28 88.88 xx
310.12 88.46 xx 310.52 88.06 xx 310.94 86.82 xx 310.94 86.00 xx
310.52 84.76 xx 309.70 83.94 xx 308.46 83.52 xx 307.24 83.52 xx
306.00 83.94 xx 305.58 84.36 xx 305.18 85.18 xx zx 318.34 92.16 xz
314.22 92.16 xx 313.82 88.46 xx 314.22 88.88 xx 315.46 89.28 xx
316.70 89.28 xx 317.92 88.88 xx 318.76 88.06 xx 319.16 86.82 xx
319.16 86.00 xx 318.76 84.76 xx 317.92 83.94 xx 316.70 83.52 xx
315.46 83.52 xx 314.22 83.94 xx 313.82 84.36 xx 313.40 85.18 xx
zx 326.56 92.16 xz 322.46 92.16 xx 322.04 88.46 xx 322.46 88.88 xx
323.68 89.28 xx 324.92 89.28 xx 326.16 88.88 xx 326.98 88.06 xx
327.40 86.82 xx 327.40 86.00 xx 326.98 84.76 xx 326.16 83.94 xx
324.92 83.52 xx 323.68 83.52 xx 322.46 83.94 xx 322.04 84.36 xx
321.64 85.18 xx zx 287.08 103.68 xz 285.84 103.28 xx 285.02 102.04 xx
284.60 99.98 xx 284.60 98.76 xx 285.02 96.70 xx 285.84 95.46 xx
287.08 95.04 xx 287.90 95.04 xx 289.14 95.46 xx 289.96 96.70 xx
290.36 98.76 xx 290.36 99.98 xx 289.96 102.04 xx 289.14 103.28 xx
287.90 103.68 xx 287.08 103.68 xx zx 293.66 95.88 xz 293.24 95.46 xx
293.66 95.04 xx 294.06 95.46 xx 293.66 95.88 xx zx 299.42 103.68 xz
298.18 103.28 xx 297.36 102.04 xx 296.94 99.98 xx 296.94 98.76 xx
297.36 96.70 xx 298.18 95.46 xx 299.42 95.04 xx 300.24 95.04 xx
301.48 95.46 xx 302.30 96.70 xx 302.70 98.76 xx 302.70 99.98 xx
302.30 102.04 xx 301.48 103.28 xx 300.24 103.68 xx 299.42 103.68 xx
zx 305.58 101.64 xz 305.58 102.04 xx 306.00 102.86 xx 306.40 103.28 xx
307.24 103.68 xx 308.88 103.68 xx 309.70 103.28 xx 310.12 102.86 xx
310.52 102.04 xx 310.52 101.22 xx 310.12 100.40 xx 309.28 99.16 xx
305.18 95.04 xx 310.94 95.04 xx zx 317.52 103.68 xz 313.40 97.92 xx
319.58 97.92 xx zx 317.52 103.68 xz 317.52 95.04 xx zx 326.56 103.68 xz
322.46 103.68 xx 322.04 99.98 xx 322.46 100.40 xx 323.68 100.80 xx
324.92 100.80 xx 326.16 100.40 xx 326.98 99.58 xx 327.40 98.34 xx
327.40 97.52 xx 326.98 96.28 xx 326.16 95.46 xx 324.92 95.04 xx
323.68 95.04 xx 322.46 95.46 xx 322.04 95.88 xx 321.64 96.70 xx
zx 287.08 322.56 xz 285.84 322.16 xx 285.02 320.92 xx 284.60 318.86 xx
284.60 317.64 xx 285.02 315.58 xx 285.84 314.34 xx 287.08 313.92 xx
287.90 313.92 xx 289.14 314.34 xx 289.96 315.58 xx 290.36 317.64 xx
290.36 318.86 xx 289.96 320.92 xx 289.14 322.16 xx 287.90 322.56 xx
287.08 322.56 xx zx 293.66 314.76 xz 293.24 314.34 xx 293.66 313.92 xx
294.06 314.34 xx 293.66 314.76 xx zx 299.42 322.56 xz 298.18 322.16 xx
297.36 320.92 xx 296.94 318.86 xx 296.94 317.64 xx 297.36 315.58 xx
298.18 314.34 xx 299.42 313.92 xx 300.24 313.92 xx 301.48 314.34 xx
302.30 315.58 xx 302.70 317.64 xx 302.70 318.86 xx 302.30 320.92 xx
301.48 322.16 xx 300.24 322.56 xx 299.42 322.56 xx zx 307.64 322.56 xz
306.40 322.16 xx 305.58 320.92 xx 305.18 318.86 xx 305.18 317.64 xx
305.58 315.58 xx 306.40 314.34 xx 307.64 313.92 xx 308.46 313.92 xx
309.70 314.34 xx 310.52 315.58 xx 310.94 317.64 xx 310.94 318.86 xx
310.52 320.92 xx 309.70 322.16 xx 308.46 322.56 xx 307.64 322.56 xx
zx 318.34 322.56 xz 314.22 322.56 xx 313.82 318.86 xx 314.22 319.28 xx
315.46 319.68 xx 316.70 319.68 xx 317.92 319.28 xx 318.76 318.46 xx
319.16 317.22 xx 319.16 316.40 xx 318.76 315.16 xx 317.92 314.34 xx
316.70 313.92 xx 315.46 313.92 xx 314.22 314.34 xx 313.82 314.76 xx
313.40 315.58 xx zx 327.40 322.56 xz 323.28 313.92 xx zx 321.64 322.56 xz
327.40 322.56 xx zx 286.88 334.08 xz 285.64 333.68 xx 284.82 332.44 xx
284.40 330.38 xx 284.40 329.16 xx 284.82 327.10 xx 285.64 325.86 xx
286.88 325.44 xx 287.70 325.44 xx 288.94 325.86 xx 289.76 327.10 xx
290.16 329.16 xx 290.16 330.38 xx 289.76 332.44 xx 288.94 333.68 xx
287.70 334.08 xx 286.88 334.08 xx zx 293.46 326.28 xz 293.04 325.86 xx
293.46 325.44 xx 293.86 325.86 xx 293.46 326.28 xx zx 299.22 334.08 xz
297.98 333.68 xx 297.16 332.44 xx 296.74 330.38 xx 296.74 329.16 xx
297.16 327.10 xx 297.98 325.86 xx 299.22 325.44 xx 300.04 325.44 xx
301.28 325.86 xx 302.10 327.10 xx 302.50 329.16 xx 302.50 330.38 xx
302.10 332.44 xx 301.28 333.68 xx 300.04 334.08 xx 299.22 334.08 xx
zx 307.44 334.08 xz 306.20 333.68 xx 305.38 332.44 xx 304.98 330.38 xx
304.98 329.16 xx 305.38 327.10 xx 306.20 325.86 xx 307.44 325.44 xx
308.26 325.44 xx 309.50 325.86 xx 310.32 327.10 xx 310.74 329.16 xx
310.74 330.38 xx 310.32 332.44 xx 309.50 333.68 xx 308.26 334.08 xx
307.44 334.08 xx zx 318.56 331.20 xz 318.14 329.98 xx 317.32 329.16 xx
316.08 328.74 xx 315.68 328.74 xx 314.44 329.16 xx 313.62 329.98 xx
313.20 331.20 xx 313.20 331.62 xx 313.62 332.86 xx 314.44 333.68 xx
315.68 334.08 xx 316.08 334.08 xx 317.32 333.68 xx 318.14 332.86 xx
318.56 331.20 xx 318.56 329.16 xx 318.14 327.10 xx 317.32 325.86 xx
316.08 325.44 xx 315.26 325.44 xx 314.02 325.86 xx 313.62 326.68 xx
zx 325.54 334.08 xz 321.44 328.32 xx 327.60 328.32 xx zx 325.54 334.08 xz
325.54 325.44 xx zx 287.08 552.96 xz 285.84 552.56 xx 285.02 551.32 xx
284.60 549.26 xx 284.60 548.04 xx 285.02 545.98 xx 285.84 544.74 xx
287.08 544.32 xx 287.90 544.32 xx 289.14 544.74 xx 289.96 545.98 xx
290.36 548.04 xx 290.36 549.26 xx 289.96 551.32 xx 289.14 552.56 xx
287.90 552.96 xx 287.08 552.96 xx zx 293.66 545.16 xz 293.24 544.74 xx
293.66 544.32 xx 294.06 544.74 xx 293.66 545.16 xx zx 299.42 552.96 xz
298.18 552.56 xx 297.36 551.32 xx 296.94 549.26 xx 296.94 548.04 xx
297.36 545.98 xx 298.18 544.74 xx 299.42 544.32 xx 300.24 544.32 xx
301.48 544.74 xx 302.30 545.98 xx 302.70 548.04 xx 302.70 549.26 xx
302.30 551.32 xx 301.48 552.56 xx 300.24 552.96 xx 299.42 552.96 xx
zx 306.00 552.96 xz 310.52 552.96 xx 308.06 549.68 xx 309.28 549.68 xx
310.12 549.26 xx 310.52 548.86 xx 310.94 547.62 xx 310.94 546.80 xx
310.52 545.56 xx 309.70 544.74 xx 308.46 544.32 xx 307.24 544.32 xx
306.00 544.74 xx 305.58 545.16 xx 305.18 545.98 xx zx 318.34 552.96 xz
314.22 552.96 xx 313.82 549.26 xx 314.22 549.68 xx 315.46 550.08 xx
316.70 550.08 xx 317.92 549.68 xx 318.76 548.86 xx 319.16 547.62 xx
319.16 546.80 xx 318.76 545.56 xx 317.92 544.74 xx 316.70 544.32 xx
315.46 544.32 xx 314.22 544.74 xx 313.82 545.16 xx 313.40 545.98 xx
zx 326.56 552.96 xz 322.46 552.96 xx 322.04 549.26 xx 322.46 549.68 xx
323.68 550.08 xx 324.92 550.08 xx 326.16 549.68 xx 326.98 548.86 xx
327.40 547.62 xx 327.40 546.80 xx 326.98 545.56 xx 326.16 544.74 xx
324.92 544.32 xx 323.68 544.32 xx 322.46 544.74 xx 322.04 545.16 xx
321.64 545.98 xx zx 287.08 564.48 xz 285.84 564.08 xx 285.02 562.84 xx
284.60 560.78 xx 284.60 559.56 xx 285.02 557.50 xx 285.84 556.26 xx
287.08 555.84 xx 287.90 555.84 xx 289.14 556.26 xx 289.96 557.50 xx
290.36 559.56 xx 290.36 560.78 xx 289.96 562.84 xx 289.14 564.08 xx
287.90 564.48 xx 287.08 564.48 xx zx 293.66 556.68 xz 293.24 556.26 xx
293.66 555.84 xx 294.06 556.26 xx 293.66 556.68 xx zx 299.42 564.48 xz
298.18 564.08 xx 297.36 562.84 xx 296.94 560.78 xx 296.94 559.56 xx
297.36 557.50 xx 298.18 556.26 xx 299.42 555.84 xx 300.24 555.84 xx
301.48 556.26 xx 302.30 557.50 xx 302.70 559.56 xx 302.70 560.78 xx
302.30 562.84 xx 301.48 564.08 xx 300.24 564.48 xx 299.42 564.48 xx
zx 305.58 562.44 xz 305.58 562.84 xx 306.00 563.66 xx 306.40 564.08 xx
307.24 564.48 xx 308.88 564.48 xx 309.70 564.08 xx 310.12 563.66 xx
310.52 562.84 xx 310.52 562.02 xx 310.12 561.20 xx 309.28 559.96 xx
305.18 555.84 xx 310.94 555.84 xx zx 317.52 564.48 xz 313.40 558.72 xx
319.58 558.72 xx zx 317.52 564.48 xz 317.52 555.84 xx zx 326.56 564.48 xz
322.46 564.48 xx 322.04 560.78 xx 322.46 561.20 xx 323.68 561.60 xx
324.92 561.60 xx 326.16 561.20 xx 326.98 560.38 xx 327.40 559.14 xx
327.40 558.32 xx 326.98 557.08 xx 326.16 556.26 xx 324.92 555.84 xx
323.68 555.84 xx 322.46 556.26 xx 322.04 556.68 xx 321.64 557.50 xx
zx 341.08 149.76 xz 339.84 149.36 xx 339.02 148.12 xx 338.60 146.06 xx
338.60 144.84 xx 339.02 142.78 xx 339.84 141.54 xx 341.08 141.12 xx
341.90 141.12 xx 343.14 141.54 xx 343.96 142.78 xx 344.36 144.84 xx
344.36 146.06 xx 343.96 148.12 xx 343.14 149.36 xx 341.90 149.76 xx
341.08 149.76 xx zx 347.66 141.96 xz 347.24 141.54 xx 347.66 141.12 xx
348.06 141.54 xx 347.66 141.96 xx zx 353.42 149.76 xz 352.18 149.36 xx
351.36 148.12 xx 350.94 146.06 xx 350.94 144.84 xx 351.36 142.78 xx
352.18 141.54 xx 353.42 141.12 xx 354.24 141.12 xx 355.48 141.54 xx
356.30 142.78 xx 356.70 144.84 xx 356.70 146.06 xx 356.30 148.12 xx
355.48 149.36 xx 354.24 149.76 xx 353.42 149.76 xx zx 360.00 149.76 xz
364.52 149.76 xx 362.06 146.48 xx 363.28 146.48 xx 364.12 146.06 xx
364.52 145.66 xx 364.94 144.42 xx 364.94 143.60 xx 364.52 142.36 xx
363.70 141.54 xx 362.46 141.12 xx 361.24 141.12 xx 360.00 141.54 xx
359.58 141.96 xx 359.18 142.78 xx zx 369.46 149.76 xz 368.22 149.36 xx
367.82 148.54 xx 367.82 147.72 xx 368.22 146.88 xx 369.04 146.48 xx
370.70 146.06 xx 371.92 145.66 xx 372.76 144.84 xx 373.16 144.00 xx
373.16 142.78 xx 372.76 141.96 xx 372.34 141.54 xx 371.10 141.12 xx
369.46 141.12 xx 368.22 141.54 xx 367.82 141.96 xx 367.40 142.78 xx
367.40 144.00 xx 367.82 144.84 xx 368.64 145.66 xx 369.88 146.06 xx
371.52 146.48 xx 372.34 146.88 xx 372.76 147.72 xx 372.76 148.54 xx
372.34 149.36 xx 371.10 149.76 xx 369.46 149.76 xx zx 376.04 147.72 xz
376.04 148.12 xx 376.46 148.94 xx 376.86 149.36 xx 377.70 149.76 xx
379.34 149.76 xx 380.16 149.36 xx 380.58 148.94 xx 380.98 148.12 xx
380.98 147.30 xx 380.58 146.48 xx 379.74 145.24 xx 375.64 141.12 xx
381.40 141.12 xx zx 340.88 161.28 xz 339.64 160.88 xx 338.82 159.64 xx
338.40 157.58 xx 338.40 156.36 xx 338.82 154.30 xx 339.64 153.06 xx
340.88 152.64 xx 341.70 152.64 xx 342.94 153.06 xx 343.76 154.30 xx
344.16 156.36 xx 344.16 157.58 xx 343.76 159.64 xx 342.94 160.88 xx
341.70 161.28 xx 340.88 161.28 xx zx 347.46 153.48 xz 347.04 153.06 xx
347.46 152.64 xx 347.86 153.06 xx 347.46 153.48 xx zx 353.22 161.28 xz
351.98 160.88 xx 351.16 159.64 xx 350.74 157.58 xx 350.74 156.36 xx
351.16 154.30 xx 351.98 153.06 xx 353.22 152.64 xx 354.04 152.64 xx
355.28 153.06 xx 356.10 154.30 xx 356.50 156.36 xx 356.50 157.58 xx
356.10 159.64 xx 355.28 160.88 xx 354.04 161.28 xx 353.22 161.28 xx
zx 359.38 159.24 xz 359.38 159.64 xx 359.80 160.46 xx 360.20 160.88 xx
361.04 161.28 xx 362.68 161.28 xx 363.50 160.88 xx 363.92 160.46 xx
364.32 159.64 xx 364.32 158.82 xx 363.92 158.00 xx 363.08 156.76 xx
358.98 152.64 xx 364.74 152.64 xx zx 371.32 161.28 xz 367.20 155.52 xx
373.38 155.52 xx zx 371.32 161.28 xz 371.32 152.64 xx zx 379.54 161.28 xz
375.44 155.52 xx 381.60 155.52 xx zx 379.54 161.28 xz 379.54 152.64 xx
zx 341.08 380.16 xz 339.84 379.76 xx 339.02 378.52 xx 338.60 376.46 xx
338.60 375.24 xx 339.02 373.18 xx 339.84 371.94 xx 341.08 371.52 xx
341.90 371.52 xx 343.14 371.94 xx 343.96 373.18 xx 344.36 375.24 xx
344.36 376.46 xx 343.96 378.52 xx 343.14 379.76 xx 341.90 380.16 xx
341.08 380.16 xx zx 347.66 372.36 xz 347.24 371.94 xx 347.66 371.52 xx
348.06 371.94 xx 347.66 372.36 xx zx 353.42 380.16 xz 352.18 379.76 xx
351.36 378.52 xx 350.94 376.46 xx 350.94 375.24 xx 351.36 373.18 xx
352.18 371.94 xx 353.42 371.52 xx 354.24 371.52 xx 355.48 371.94 xx
356.30 373.18 xx 356.70 375.24 xx 356.70 376.46 xx 356.30 378.52 xx
355.48 379.76 xx 354.24 380.16 xx 353.42 380.16 xx zx 360.40 378.52 xz
361.24 378.94 xx 362.46 380.16 xx 362.46 371.52 xx zx 368.64 378.52 xz
369.46 378.94 xx 370.70 380.16 xx 370.70 371.52 xx zx 380.98 378.94 xz
380.58 379.76 xx 379.34 380.16 xx 378.52 380.16 xx 377.28 379.76 xx
376.46 378.52 xx 376.04 376.46 xx 376.04 374.40 xx 376.46 372.76 xx
377.28 371.94 xx 378.52 371.52 xx 378.92 371.52 xx 380.16 371.94 xx
380.98 372.76 xx 381.40 374.00 xx 381.40 374.40 xx 380.98 375.64 xx
380.16 376.46 xx 378.92 376.88 xx 378.52 376.88 xx 377.28 376.46 xx
376.46 375.64 xx 376.04 374.40 xx zx 341.08 391.68 xz 339.84 391.28 xx
339.02 390.04 xx 338.60 387.98 xx 338.60 386.76 xx 339.02 384.70 xx
339.84 383.46 xx 341.08 383.04 xx 341.90 383.04 xx 343.14 383.46 xx
343.96 384.70 xx 344.36 386.76 xx 344.36 387.98 xx 343.96 390.04 xx
343.14 391.28 xx 341.90 391.68 xx 341.08 391.68 xx zx 347.66 383.88 xz
347.24 383.46 xx 347.66 383.04 xx 348.06 383.46 xx 347.66 383.88 xx
zx 353.42 391.68 xz 352.18 391.28 xx 351.36 390.04 xx 350.94 387.98 xx
350.94 386.76 xx 351.36 384.70 xx 352.18 383.46 xx 353.42 383.04 xx
354.24 383.04 xx 355.48 383.46 xx 356.30 384.70 xx 356.70 386.76 xx
356.70 387.98 xx 356.30 390.04 xx 355.48 391.28 xx 354.24 391.68 xx
353.42 391.68 xx zx 359.58 389.64 xz 359.58 390.04 xx 360.00 390.86 xx
360.40 391.28 xx 361.24 391.68 xx 362.88 391.68 xx 363.70 391.28 xx
364.12 390.86 xx 364.52 390.04 xx 364.52 389.22 xx 364.12 388.40 xx
363.28 387.16 xx 359.18 383.04 xx 364.94 383.04 xx zx 368.64 390.04 xz
369.46 390.46 xx 370.70 391.68 xx 370.70 383.04 xx zx 380.98 390.46 xz
380.58 391.28 xx 379.34 391.68 xx 378.52 391.68 xx 377.28 391.28 xx
376.46 390.04 xx 376.04 387.98 xx 376.04 385.92 xx 376.46 384.28 xx
377.28 383.46 xx 378.52 383.04 xx 378.92 383.04 xx 380.16 383.46 xx
380.98 384.28 xx 381.40 385.52 xx 381.40 385.92 xx 380.98 387.16 xx
380.16 387.98 xx 378.92 388.40 xx 378.52 388.40 xx 377.28 387.98 xx
376.46 387.16 xx 376.04 385.92 xx zx 395.08 207.36 xz 393.84 206.96 xx
393.02 205.72 xx 392.60 203.66 xx 392.60 202.44 xx 393.02 200.38 xx
393.84 199.14 xx 395.08 198.72 xx 395.90 198.72 xx 397.14 199.14 xx
397.96 200.38 xx 398.36 202.44 xx 398.36 203.66 xx 397.96 205.72 xx
397.14 206.96 xx 395.90 207.36 xx 395.08 207.36 xx zx 401.66 199.56 xz
401.24 199.14 xx 401.66 198.72 xx 402.06 199.14 xx 401.66 199.56 xx
zx 407.42 207.36 xz 406.18 206.96 xx 405.36 205.72 xx 404.94 203.66 xx
404.94 202.44 xx 405.36 200.38 xx 406.18 199.14 xx 407.42 198.72 xx
408.24 198.72 xx 409.48 199.14 xx 410.30 200.38 xx 410.70 202.44 xx
410.70 203.66 xx 410.30 205.72 xx 409.48 206.96 xx 408.24 207.36 xx
407.42 207.36 xx zx 414.00 207.36 xz 418.52 207.36 xx 416.06 204.08 xx
417.30 204.08 xx 418.12 203.66 xx 418.52 203.26 xx 418.94 202.02 xx
418.94 201.20 xx 418.52 199.96 xx 417.70 199.14 xx 416.46 198.72 xx
415.24 198.72 xx 414.00 199.14 xx 413.58 199.56 xx 413.18 200.38 xx
zx 426.76 204.48 xz 426.34 203.26 xx 425.52 202.44 xx 424.28 202.02 xx
423.88 202.02 xx 422.64 202.44 xx 421.82 203.26 xx 421.40 204.48 xx
421.40 204.90 xx 421.82 206.14 xx 422.64 206.96 xx 423.88 207.36 xx
424.28 207.36 xx 425.52 206.96 xx 426.34 206.14 xx 426.76 204.48 xx
426.76 202.44 xx 426.34 200.38 xx 425.52 199.14 xx 424.28 198.72 xx
423.46 198.72 xx 422.22 199.14 xx 421.82 199.96 xx zx 432.10 207.36 xz
430.86 206.96 xx 430.04 205.72 xx 429.64 203.66 xx 429.64 202.44 xx
430.04 200.38 xx 430.86 199.14 xx 432.10 198.72 xx 432.92 198.72 xx
434.16 199.14 xx 434.98 200.38 xx 435.40 202.44 xx 435.40 203.66 xx
434.98 205.72 xx 434.16 206.96 xx 432.92 207.36 xx 432.10 207.36 xx
zx 395.08 218.88 xz 393.84 218.48 xx 393.02 217.24 xx 392.60 215.18 xx
392.60 213.96 xx 393.02 211.90 xx 393.84 210.66 xx 395.08 210.24 xx
395.90 210.24 xx 397.14 210.66 xx 397.96 211.90 xx 398.36 213.96 xx
398.36 215.18 xx 397.96 217.24 xx 397.14 218.48 xx 395.90 218.88 xx
395.08 218.88 xx zx 401.66 211.08 xz 401.24 210.66 xx 401.66 210.24 xx
402.06 210.66 xx 401.66 211.08 xx zx 407.42 218.88 xz 406.18 218.48 xx
405.36 217.24 xx 404.94 215.18 xx 404.94 213.96 xx 405.36 211.90 xx
406.18 210.66 xx 407.42 210.24 xx 408.24 210.24 xx 409.48 210.66 xx
410.30 211.90 xx 410.70 213.96 xx 410.70 215.18 xx 410.30 217.24 xx
409.48 218.48 xx 408.24 218.88 xx 407.42 218.88 xx zx 413.58 216.84 xz
413.58 217.24 xx 414.00 218.06 xx 414.42 218.48 xx 415.24 218.88 xx
416.88 218.88 xx 417.70 218.48 xx 418.12 218.06 xx 418.52 217.24 xx
418.52 216.42 xx 418.12 215.60 xx 417.30 214.36 xx 413.18 210.24 xx
418.94 210.24 xx zx 426.76 217.66 xz 426.34 218.48 xx 425.10 218.88 xx
424.28 218.88 xx 423.06 218.48 xx 422.22 217.24 xx 421.82 215.18 xx
421.82 213.12 xx 422.22 211.48 xx 423.06 210.66 xx 424.28 210.24 xx
424.70 210.24 xx 425.94 210.66 xx 426.76 211.48 xx 427.16 212.72 xx
427.16 213.12 xx 426.76 214.36 xx 425.94 215.18 xx 424.70 215.60 xx
424.28 215.60 xx 423.06 215.18 xx 422.22 214.36 xx 421.82 213.12 xx
zx 430.46 218.88 xz 434.98 218.88 xx 432.52 215.60 xx 433.74 215.60 xx
434.58 215.18 xx 434.98 214.78 xx 435.40 213.54 xx 435.40 212.72 xx
434.98 211.48 xx 434.16 210.66 xx 432.92 210.24 xx 431.70 210.24 xx
430.46 210.66 xx 430.04 211.08 xx 429.64 211.90 xx zx 394.88 437.76 xz
393.64 437.36 xx 392.82 436.12 xx 392.40 434.06 xx 392.40 432.84 xx
392.82 430.78 xx 393.64 429.54 xx 394.88 429.12 xx 395.70 429.12 xx
396.94 429.54 xx 397.76 430.78 xx 398.16 432.84 xx 398.16 434.06 xx
397.76 436.12 xx 396.94 437.36 xx 395.70 437.76 xx 394.88 437.76 xx
zx 401.46 429.96 xz 401.04 429.54 xx 401.46 429.12 xx 401.86 429.54 xx
401.46 429.96 xx zx 405.16 435.72 xz 405.16 436.12 xx 405.58 436.94 xx
405.98 437.36 xx 406.80 437.76 xx 408.46 437.76 xx 409.28 437.36 xx
409.68 436.94 xx 410.10 436.12 xx 410.10 435.30 xx 409.68 434.48 xx
408.86 433.24 xx 404.74 429.12 xx 410.50 429.12 xx zx 413.80 437.76 xz
418.32 437.76 xx 415.86 434.48 xx 417.10 434.48 xx 417.92 434.06 xx
418.32 433.66 xx 418.74 432.42 xx 418.74 431.60 xx 418.32 430.36 xx
417.50 429.54 xx 416.26 429.12 xx 415.04 429.12 xx 413.80 429.54 xx
413.38 429.96 xx 412.98 430.78 xx zx 426.96 437.76 xz 422.86 429.12 xx
zx 421.20 437.76 xz 426.96 437.76 xx zx 433.54 437.76 xz 429.44 432.00 xx
435.60 432.00 xx zx 433.54 437.76 xz 433.54 429.12 xx zx 395.08 449.28 xz
393.84 448.88 xx 393.02 447.64 xx 392.60 445.58 xx 392.60 444.36 xx
393.02 442.30 xx 393.84 441.06 xx 395.08 440.64 xx 395.90 440.64 xx
397.14 441.06 xx 397.96 442.30 xx 398.36 444.36 xx 398.36 445.58 xx
397.96 447.64 xx 397.14 448.88 xx 395.90 449.28 xx 395.08 449.28 xx
zx 401.66 441.48 xz 401.24 441.06 xx 401.66 440.64 xx 402.06 441.06 xx
401.66 441.48 xx zx 407.42 449.28 xz 406.18 448.88 xx 405.36 447.64 xx
404.94 445.58 xx 404.94 444.36 xx 405.36 442.30 xx 406.18 441.06 xx
407.42 440.64 xx 408.24 440.64 xx 409.48 441.06 xx 410.30 442.30 xx
410.70 444.36 xx 410.70 445.58 xx 410.30 447.64 xx 409.48 448.88 xx
408.24 449.28 xx 407.42 449.28 xx zx 418.12 449.28 xz 414.00 449.28 xx
413.58 445.58 xx 414.00 446.00 xx 415.24 446.40 xx 416.46 446.40 xx
417.70 446.00 xx 418.52 445.18 xx 418.94 443.94 xx 418.94 443.12 xx
418.52 441.88 xx 417.70 441.06 xx 416.46 440.64 xx 415.24 440.64 xx
414.00 441.06 xx 413.58 441.48 xx 413.18 442.30 xx zx 425.52 449.28 xz
421.40 443.52 xx 427.58 443.52 xx zx 425.52 449.28 xz 425.52 440.64 xx
zx 430.04 447.24 xz 430.04 447.64 xx 430.46 448.46 xx 430.86 448.88 xx
431.70 449.28 xx 433.34 449.28 xx 434.16 448.88 xx 434.58 448.46 xx
434.98 447.64 xx 434.98 446.82 xx 434.58 446.00 xx 433.74 444.76 xx
429.64 440.64 xx 435.40 440.64 xx zx 450.32 264.96 xz 449.08 264.56 xx
448.26 263.32 xx 447.84 261.26 xx 447.84 260.04 xx 448.26 257.98 xx
449.08 256.74 xx 450.32 256.32 xx 451.14 256.32 xx 452.38 256.74 xx
453.20 257.98 xx 453.60 260.04 xx 453.60 261.26 xx 453.20 263.32 xx
452.38 264.56 xx 451.14 264.96 xx 450.32 264.96 xx zx 456.90 257.16 xz
456.48 256.74 xx 456.90 256.32 xx 457.30 256.74 xx 456.90 257.16 xx
zx 462.66 264.96 xz 461.42 264.56 xx 460.60 263.32 xx 460.18 261.26 xx
460.18 260.04 xx 460.60 257.98 xx 461.42 256.74 xx 462.66 256.32 xx
463.48 256.32 xx 464.72 256.74 xx 465.54 257.98 xx 465.94 260.04 xx
465.94 261.26 xx 465.54 263.32 xx 464.72 264.56 xx 463.48 264.96 xx
462.66 264.96 xx zx 469.24 264.96 xz 473.76 264.96 xx 471.30 261.68 xx
472.54 261.68 xx 473.36 261.26 xx 473.76 260.86 xx 474.18 259.62 xx
474.18 258.80 xx 473.76 257.56 xx 472.94 256.74 xx 471.70 256.32 xx
470.48 256.32 xx 469.24 256.74 xx 468.82 257.16 xx 468.42 257.98 xx
zx 482.00 263.74 xz 481.58 264.56 xx 480.34 264.96 xx 479.52 264.96 xx
478.30 264.56 xx 477.46 263.32 xx 477.06 261.26 xx 477.06 259.20 xx
477.46 257.56 xx 478.30 256.74 xx 479.52 256.32 xx 479.94 256.32 xx
481.18 256.74 xx 482.00 257.56 xx 482.40 258.80 xx 482.40 259.20 xx
482.00 260.44 xx 481.18 261.26 xx 479.94 261.68 xx 479.52 261.68 xx
478.30 261.26 xx 477.46 260.44 xx 477.06 259.20 xx zx 486.10 263.32 xz
486.94 263.74 xx 488.16 264.96 xx 488.16 256.32 xx zx 449.08 276.48 xz
447.84 276.08 xx 447.02 274.84 xx 446.60 272.78 xx 446.60 271.56 xx
447.02 269.50 xx 447.84 268.26 xx 449.08 267.84 xx 449.90 267.84 xx
451.14 268.26 xx 451.96 269.50 xx 452.36 271.56 xx 452.36 272.78 xx
451.96 274.84 xx 451.14 276.08 xx 449.90 276.48 xx 449.08 276.48 xx
zx 455.66 268.68 xz 455.24 268.26 xx 455.66 267.84 xx 456.06 268.26 xx
455.66 268.68 xx zx 461.42 276.48 xz 460.18 276.08 xx 459.36 274.84 xx
458.94 272.78 xx 458.94 271.56 xx 459.36 269.50 xx 460.18 268.26 xx
461.42 267.84 xx 462.24 267.84 xx 463.48 268.26 xx 464.30 269.50 xx
464.70 271.56 xx 464.70 272.78 xx 464.30 274.84 xx 463.48 276.08 xx
462.24 276.48 xx 461.42 276.48 xx zx 467.58 274.44 xz 467.58 274.84 xx
468.00 275.66 xx 468.42 276.08 xx 469.24 276.48 xx 470.88 276.48 xx
471.70 276.08 xx 472.12 275.66 xx 472.52 274.84 xx 472.52 274.02 xx
472.12 273.20 xx 471.30 271.96 xx 467.18 267.84 xx 472.94 267.84 xx
zx 480.76 275.26 xz 480.34 276.08 xx 479.10 276.48 xx 478.28 276.48 xx
477.06 276.08 xx 476.22 274.84 xx 475.82 272.78 xx 475.82 270.72 xx
476.22 269.08 xx 477.06 268.26 xx 478.28 267.84 xx 478.70 267.84 xx
479.94 268.26 xx 480.76 269.08 xx 481.16 270.32 xx 481.16 270.72 xx
480.76 271.96 xx 479.94 272.78 xx 478.70 273.20 xx 478.28 273.20 xx
477.06 272.78 xx 476.22 271.96 xx 475.82 270.72 xx zx 484.46 276.48 xz
488.98 276.48 xx 486.52 273.20 xx 487.74 273.20 xx 488.58 272.78 xx
488.98 272.38 xx 489.40 271.14 xx 489.40 270.32 xx 488.98 269.08 xx
488.16 268.26 xx 486.92 267.84 xx 485.70 267.84 xx 484.46 268.26 xx
484.04 268.68 xx 483.64 269.50 xx zx 449.08 495.36 xz 447.84 494.96 xx
447.02 493.72 xx 446.60 491.66 xx 446.60 490.44 xx 447.02 488.38 xx
447.84 487.14 xx 449.08 486.72 xx 449.90 486.72 xx 451.14 487.14 xx
451.96 488.38 xx 452.36 490.44 xx 452.36 491.66 xx 451.96 493.72 xx
451.14 494.96 xx 449.90 495.36 xx 449.08 495.36 xx zx 455.66 487.56 xz
455.24 487.14 xx 455.66 486.72 xx 456.06 487.14 xx 455.66 487.56 xx
zx 460.18 493.72 xz 461.00 494.14 xx 462.24 495.36 xx 462.24 486.72 xx
zx 469.64 495.36 xz 468.42 494.96 xx 467.58 493.72 xx 467.18 491.66 xx
467.18 490.44 xx 467.58 488.38 xx 468.42 487.14 xx 469.64 486.72 xx
470.46 486.72 xx 471.70 487.14 xx 472.52 488.38 xx 472.94 490.44 xx
472.94 491.66 xx 472.52 493.72 xx 471.70 494.96 xx 470.46 495.36 xx
469.64 495.36 xx zx 479.52 495.36 xz 475.40 489.60 xx 481.58 489.60 xx
zx 479.52 495.36 xz 479.52 486.72 xx zx 488.98 494.14 xz 488.58 494.96 xx
487.34 495.36 xx 486.52 495.36 xx 485.28 494.96 xx 484.46 493.72 xx
484.04 491.66 xx 484.04 489.60 xx 484.46 487.96 xx 485.28 487.14 xx
486.52 486.72 xx 486.92 486.72 xx 488.16 487.14 xx 488.98 487.96 xx
489.40 489.20 xx 489.40 489.60 xx 488.98 490.84 xx 488.16 491.66 xx
486.92 492.08 xx 486.52 492.08 xx 485.28 491.66 xx 484.46 490.84 xx
484.04 489.60 xx zx 450.32 506.88 xz 449.08 506.48 xx 448.26 505.24 xx
447.84 503.18 xx 447.84 501.96 xx 448.26 499.90 xx 449.08 498.66 xx
450.32 498.24 xx 451.14 498.24 xx 452.38 498.66 xx 453.20 499.90 xx
453.60 501.96 xx 453.60 503.18 xx 453.20 505.24 xx 452.38 506.48 xx
451.14 506.88 xx 450.32 506.88 xx zx 456.90 499.08 xz 456.48 498.66 xx
456.90 498.24 xx 457.30 498.66 xx 456.90 499.08 xx zx 461.42 505.24 xz
462.24 505.66 xx 463.48 506.88 xx 463.48 498.24 xx zx 470.48 506.88 xz
469.24 506.48 xx 468.82 505.66 xx 468.82 504.84 xx 469.24 504.00 xx
470.06 503.60 xx 471.70 503.18 xx 472.94 502.78 xx 473.76 501.96 xx
474.18 501.12 xx 474.18 499.90 xx 473.76 499.08 xx 473.36 498.66 xx
472.12 498.24 xx 470.48 498.24 xx 469.24 498.66 xx 468.82 499.08 xx
468.42 499.90 xx 468.42 501.12 xx 468.82 501.96 xx 469.66 502.78 xx
470.88 503.18 xx 472.54 503.60 xx 473.36 504.00 xx 473.76 504.84 xx
473.76 505.66 xx 473.36 506.48 xx 472.12 506.88 xx 470.48 506.88 xx
zx 477.06 504.84 xz 477.06 505.24 xx 477.46 506.06 xx 477.88 506.48 xx
478.70 506.88 xx 480.34 506.88 xx 481.18 506.48 xx 481.58 506.06 xx
482.00 505.24 xx 482.00 504.42 xx 481.58 503.60 xx 480.76 502.36 xx
476.64 498.24 xx 482.40 498.24 xx zx 486.10 505.24 xz 486.94 505.66 xx
488.16 506.88 xx 488.16 498.24 xx zx 503.08 92.16 xz 501.84 91.76 xx
501.02 90.52 xx 500.60 88.46 xx 500.60 87.24 xx 501.02 85.18 xx
501.84 83.94 xx 503.08 83.52 xx 503.90 83.52 xx 505.14 83.94 xx
505.96 85.18 xx 506.36 87.24 xx 506.36 88.46 xx 505.96 90.52 xx
505.14 91.76 xx 503.90 92.16 xx 503.08 92.16 xx zx 509.66 84.36 xz
509.24 83.94 xx 509.66 83.52 xx 510.06 83.94 xx 509.66 84.36 xx
zx 514.18 90.52 xz 515.00 90.94 xx 516.24 92.16 xx 516.24 83.52 xx
zx 522.42 90.52 xz 523.24 90.94 xx 524.46 92.16 xx 524.46 83.52 xx
zx 534.34 92.16 xz 530.22 92.16 xx 529.82 88.46 xx 530.22 88.88 xx
531.46 89.28 xx 532.70 89.28 xx 533.94 88.88 xx 534.76 88.06 xx
535.16 86.82 xx 535.16 86.00 xx 534.76 84.76 xx 533.94 83.94 xx
532.70 83.52 xx 531.46 83.52 xx 530.22 83.94 xx 529.82 84.36 xx
529.40 85.18 xx zx 540.10 92.16 xz 538.86 91.76 xx 538.04 90.52 xx
537.64 88.46 xx 537.64 87.24 xx 538.04 85.18 xx 538.86 83.94 xx
540.10 83.52 xx 540.92 83.52 xx 542.16 83.94 xx 542.98 85.18 xx
543.40 87.24 xx 543.40 88.46 xx 542.98 90.52 xx 542.16 91.76 xx
540.92 92.16 xx 540.10 92.16 xx zx 503.08 103.68 xz 501.84 103.28 xx
501.02 102.04 xx 500.60 99.98 xx 500.60 98.76 xx 501.02 96.70 xx
501.84 95.46 xx 503.08 95.04 xx 503.90 95.04 xx 505.14 95.46 xx
505.96 96.70 xx 506.36 98.76 xx 506.36 99.98 xx 505.96 102.04 xx
505.14 103.28 xx 503.90 103.68 xx 503.08 103.68 xx zx 509.66 95.88 xz
509.24 95.46 xx 509.66 95.04 xx 510.06 95.46 xx 509.66 95.88 xx
zx 514.18 102.04 xz 515.00 102.46 xx 516.24 103.68 xx 516.24 95.04 xx
zx 526.52 102.46 xz 526.12 103.28 xx 524.88 103.68 xx 524.06 103.68 xx
522.82 103.28 xx 522.00 102.04 xx 521.58 99.98 xx 521.58 97.92 xx
522.00 96.28 xx 522.82 95.46 xx 524.06 95.04 xx 524.46 95.04 xx
525.70 95.46 xx 526.52 96.28 xx 526.94 97.52 xx 526.94 97.92 xx
526.52 99.16 xx 525.70 99.98 xx 524.46 100.40 xx 524.06 100.40 xx
522.82 99.98 xx 522.00 99.16 xx 521.58 97.92 xx zx 529.82 101.64 xz
529.82 102.04 xx 530.22 102.86 xx 530.64 103.28 xx 531.46 103.68 xx
533.10 103.68 xx 533.94 103.28 xx 534.34 102.86 xx 534.76 102.04 xx
534.76 101.22 xx 534.34 100.40 xx 533.52 99.16 xx 529.40 95.04 xx
535.16 95.04 xx zx 540.10 103.68 xz 538.86 103.28 xx 538.04 102.04 xx
537.64 99.98 xx 537.64 98.76 xx 538.04 96.70 xx 538.86 95.46 xx
540.10 95.04 xx 540.92 95.04 xx 542.16 95.46 xx 542.98 96.70 xx
543.40 98.76 xx 543.40 99.98 xx 542.98 102.04 xx 542.16 103.28 xx
540.92 103.68 xx 540.10 103.68 xx zx 503.08 322.56 xz 501.84 322.16 xx
501.02 320.92 xx 500.60 318.86 xx 500.60 317.64 xx 501.02 315.58 xx
501.84 314.34 xx 503.08 313.92 xx 503.90 313.92 xx 505.14 314.34 xx
505.96 315.58 xx 506.36 317.64 xx 506.36 318.86 xx 505.96 320.92 xx
505.14 322.16 xx 503.90 322.56 xx 503.08 322.56 xx zx 509.66 314.76 xz
509.24 314.34 xx 509.66 313.92 xx 510.06 314.34 xx 509.66 314.76 xx
zx 515.42 322.56 xz 514.18 322.16 xx 513.36 320.92 xx 512.94 318.86 xx
512.94 317.64 xx 513.36 315.58 xx 514.18 314.34 xx 515.42 313.92 xx
516.24 313.92 xx 517.48 314.34 xx 518.30 315.58 xx 518.70 317.64 xx
518.70 318.86 xx 518.30 320.92 xx 517.48 322.16 xx 516.24 322.56 xx
515.42 322.56 xx zx 522.00 322.56 xz 526.52 322.56 xx 524.06 319.28 xx
525.30 319.28 xx 526.12 318.86 xx 526.52 318.46 xx 526.94 317.22 xx
526.94 316.40 xx 526.52 315.16 xx 525.70 314.34 xx 524.46 313.92 xx
523.24 313.92 xx 522.00 314.34 xx 521.58 314.76 xx 521.18 315.58 xx
zx 534.34 322.56 xz 530.22 322.56 xx 529.82 318.86 xx 530.22 319.28 xx
531.46 319.68 xx 532.70 319.68 xx 533.94 319.28 xx 534.76 318.46 xx
535.16 317.22 xx 535.16 316.40 xx 534.76 315.16 xx 533.94 314.34 xx
532.70 313.92 xx 531.46 313.92 xx 530.22 314.34 xx 529.82 314.76 xx
529.40 315.58 xx zx 542.58 322.56 xz 538.46 322.56 xx 538.04 318.86 xx
538.46 319.28 xx 539.70 319.68 xx 540.92 319.68 xx 542.16 319.28 xx
542.98 318.46 xx 543.40 317.22 xx 543.40 316.40 xx 542.98 315.16 xx
542.16 314.34 xx 540.92 313.92 xx 539.70 313.92 xx 538.46 314.34 xx
538.04 314.76 xx 537.64 315.58 xx zx 503.08 334.08 xz 501.84 333.68 xx
501.02 332.44 xx 500.60 330.38 xx 500.60 329.16 xx 501.02 327.10 xx
501.84 325.86 xx 503.08 325.44 xx 503.90 325.44 xx 505.14 325.86 xx
505.96 327.10 xx 506.36 329.16 xx 506.36 330.38 xx 505.96 332.44 xx
505.14 333.68 xx 503.90 334.08 xx 503.08 334.08 xx zx 509.66 326.28 xz
509.24 325.86 xx 509.66 325.44 xx 510.06 325.86 xx 509.66 326.28 xx
zx 515.42 334.08 xz 514.18 333.68 xx 513.36 332.44 xx 512.94 330.38 xx
512.94 329.16 xx 513.36 327.10 xx 514.18 325.86 xx 515.42 325.44 xx
516.24 325.44 xx 517.48 325.86 xx 518.30 327.10 xx 518.70 329.16 xx
518.70 330.38 xx 518.30 332.44 xx 517.48 333.68 xx 516.24 334.08 xx
515.42 334.08 xx zx 521.58 332.04 xz 521.58 332.44 xx 522.00 333.26 xx
522.42 333.68 xx 523.24 334.08 xx 524.88 334.08 xx 525.70 333.68 xx
526.12 333.26 xx 526.52 332.44 xx 526.52 331.62 xx 526.12 330.80 xx
525.30 329.56 xx 521.18 325.44 xx 526.94 325.44 xx zx 533.52 334.08 xz
529.40 328.32 xx 535.58 328.32 xx zx 533.52 334.08 xz 533.52 325.44 xx
zx 542.58 334.08 xz 538.46 334.08 xx 538.04 330.38 xx 538.46 330.80 xx
539.70 331.20 xx 540.92 331.20 xx 542.16 330.80 xx 542.98 329.98 xx
543.40 328.74 xx 543.40 327.92 xx 542.98 326.68 xx 542.16 325.86 xx
540.92 325.44 xx 539.70 325.44 xx 538.46 325.86 xx 538.04 326.28 xx
537.64 327.10 xx zx 503.08 552.96 xz 501.84 552.56 xx 501.02 551.32 xx
500.60 549.26 xx 500.60 548.04 xx 501.02 545.98 xx 501.84 544.74 xx
503.08 544.32 xx 503.90 544.32 xx 505.14 544.74 xx 505.96 545.98 xx
506.36 548.04 xx 506.36 549.26 xx 505.96 551.32 xx 505.14 552.56 xx
503.90 552.96 xx 503.08 552.96 xx zx 509.66 545.16 xz 509.24 544.74 xx
509.66 544.32 xx 510.06 544.74 xx 509.66 545.16 xx zx 514.18 551.32 xz
515.00 551.74 xx 516.24 552.96 xx 516.24 544.32 xx zx 522.42 551.32 xz
523.24 551.74 xx 524.46 552.96 xx 524.46 544.32 xx zx 534.34 552.96 xz
530.22 552.96 xx 529.82 549.26 xx 530.22 549.68 xx 531.46 550.08 xx
532.70 550.08 xx 533.94 549.68 xx 534.76 548.86 xx 535.16 547.62 xx
535.16 546.80 xx 534.76 545.56 xx 533.94 544.74 xx 532.70 544.32 xx
531.46 544.32 xx 530.22 544.74 xx 529.82 545.16 xx 529.40 545.98 xx
zx 540.10 552.96 xz 538.86 552.56 xx 538.04 551.32 xx 537.64 549.26 xx
537.64 548.04 xx 538.04 545.98 xx 538.86 544.74 xx 540.10 544.32 xx
540.92 544.32 xx 542.16 544.74 xx 542.98 545.98 xx 543.40 548.04 xx
543.40 549.26 xx 542.98 551.32 xx 542.16 552.56 xx 540.92 552.96 xx
540.10 552.96 xx zx 503.08 564.48 xz 501.84 564.08 xx 501.02 562.84 xx
500.60 560.78 xx 500.60 559.56 xx 501.02 557.50 xx 501.84 556.26 xx
503.08 555.84 xx 503.90 555.84 xx 505.14 556.26 xx 505.96 557.50 xx
506.36 559.56 xx 506.36 560.78 xx 505.96 562.84 xx 505.14 564.08 xx
503.90 564.48 xx 503.08 564.48 xx zx 509.66 556.68 xz 509.24 556.26 xx
509.66 555.84 xx 510.06 556.26 xx 509.66 556.68 xx zx 514.18 562.84 xz
515.00 563.26 xx 516.24 564.48 xx 516.24 555.84 xx zx 526.52 563.26 xz
526.12 564.08 xx 524.88 564.48 xx 524.06 564.48 xx 522.82 564.08 xx
522.00 562.84 xx 521.58 560.78 xx 521.58 558.72 xx 522.00 557.08 xx
522.82 556.26 xx 524.06 555.84 xx 524.46 555.84 xx 525.70 556.26 xx
526.52 557.08 xx 526.94 558.32 xx 526.94 558.72 xx 526.52 559.96 xx
525.70 560.78 xx 524.46 561.20 xx 524.06 561.20 xx 522.82 560.78 xx
522.00 559.96 xx 521.58 558.72 xx zx 529.82 562.44 xz 529.82 562.84 xx
530.22 563.66 xx 530.64 564.08 xx 531.46 564.48 xx 533.10 564.48 xx
533.94 564.08 xx 534.34 563.66 xx 534.76 562.84 xx 534.76 562.02 xx
534.34 561.20 xx 533.52 559.96 xx 529.40 555.84 xx 535.16 555.84 xx
zx 540.10 564.48 xz 538.86 564.08 xx 538.04 562.84 xx 537.64 560.78 xx
537.64 559.56 xx 538.04 557.50 xx 538.86 556.26 xx 540.10 555.84 xx
540.92 555.84 xx 542.16 556.26 xx 542.98 557.50 xx 543.40 559.56 xx
543.40 560.78 xx 542.98 562.84 xx 542.16 564.08 xx 540.92 564.48 xx
540.10 564.48 xx zx 49.50 324.00 xz 49.50 324.00 xx 49.50 324.00 xx
49.50 324.00 xx 49.50 324.00 xx zx 306.00 50.40 xz 306.00 50.40 xx
306.00 50.40 xx 306.00 50.40 xx 306.00 50.40 xx zx 562.50 324.00 xz
562.50 324.00 xx 562.50 324.00 xx 562.50 324.00 xx 562.50 324.00 xx
zx 49.50 324.00 xz 88.88 281.96 xx 128.28 239.94 xx 167.68 197.92 xx
207.08 155.90 xx 246.46 113.88 xx 285.86 71.86 xx 306.00 50.40 xx
325.26 70.94 xx 364.66 112.96 xx 404.04 154.98 xx 443.44 197.00 xx
482.84 239.02 xx 522.24 281.04 xx 561.62 323.06 xx 562.50 324.00 xx
zx 49.50 324.00 xz 49.50 324.00 xx 49.50 324.00 xx 49.50 324.00 xx
49.50 324.00 xx zx 306.00 597.60 xz 306.00 597.60 xx 306.00 597.60 xx
306.00 597.60 xx 306.00 597.60 xx zx 562.50 324.00 xz 562.50 324.00 xx
562.50 324.00 xx 562.50 324.00 xx 562.50 324.00 xx zx 49.50 324.00 xz
88.88 366.02 xx 128.28 408.04 xx 167.68 450.06 xx 207.08 492.08 xx
246.46 534.10 xx 285.86 576.12 xx 306.00 597.60 xx 325.26 577.04 xx
364.66 535.02 xx 404.04 493.00 xx 443.44 450.98 xx 482.84 408.96 xx
522.24 366.94 xx 561.62 324.92 xx 562.50 324.00 xx zx
showpage
%
% ------------ CUT HERE ---------------------------------
%
%          FIGURE 8
%
%!PS-Adobe-1.0
%%BoundingBox: 0 0 540 720
%%Creator: kvos
%%Title: sPLOTch! output file: fig8.crt
%%CreationDate: Tue Aug  3 14:10:15 1993
%%FontsIncluded: none
%%EndComments

1 setlinecap 1 setlinejoin 0.8 setlinewidth
/xx { lineto } def
/xz { moveto } def
/zx { stroke newpath } def


71.08 92.16 xz 69.84 91.76 xx 69.02 90.52 xx 68.60 88.46 xx 68.60 87.24 xx
69.02 85.18 xx 69.84 83.94 xx 71.08 83.52 xx 71.90 83.52 xx 73.14 83.94 xx
73.96 85.18 xx 74.36 87.24 xx 74.36 88.46 xx 73.96 90.52 xx 73.14 91.76 xx
71.90 92.16 xx 71.08 92.16 xx zx 77.66 84.36 xz 77.24 83.94 xx 77.66 83.52 xx
78.06 83.94 xx 77.66 84.36 xx zx 81.36 90.12 xz 81.36 90.52 xx 81.78 91.34 xx
82.18 91.76 xx 83.00 92.16 xx 84.66 92.16 xx 85.48 91.76 xx 85.88 91.34 xx
86.30 90.52 xx 86.30 89.70 xx 85.88 88.88 xx 85.06 87.64 xx 80.94 83.52 xx
86.70 83.52 xx zx 94.94 92.16 xz 90.82 83.52 xx zx 89.18 92.16 xz
94.94 92.16 xx zx 102.76 90.94 xz 102.34 91.76 xx 101.10 92.16 xx
100.28 92.16 xx 99.06 91.76 xx 98.22 90.52 xx 97.82 88.46 xx 97.82 86.40 xx
98.22 84.76 xx 99.06 83.94 xx 100.28 83.52 xx 100.70 83.52 xx 101.94 83.94 xx
102.76 84.76 xx 103.16 86.00 xx 103.16 86.40 xx 102.76 87.64 xx
101.94 88.46 xx 100.70 88.88 xx 100.28 88.88 xx 99.06 88.46 xx 98.22 87.64 xx
97.82 86.40 xx zx 111.40 92.16 xz 107.28 83.52 xx zx 105.64 92.16 xz
111.40 92.16 xx zx 71.08 103.68 xz 69.84 103.28 xx 69.02 102.04 xx
68.60 99.98 xx 68.60 98.76 xx 69.02 96.70 xx 69.84 95.46 xx 71.08 95.04 xx
71.90 95.04 xx 73.14 95.46 xx 73.96 96.70 xx 74.36 98.76 xx 74.36 99.98 xx
73.96 102.04 xx 73.14 103.28 xx 71.90 103.68 xx 71.08 103.68 xx
zx 77.66 95.88 xz 77.24 95.46 xx 77.66 95.04 xx 78.06 95.46 xx 77.66 95.88 xx
zx 81.36 101.64 xz 81.36 102.04 xx 81.78 102.86 xx 82.18 103.28 xx
83.00 103.68 xx 84.66 103.68 xx 85.48 103.28 xx 85.88 102.86 xx
86.30 102.04 xx 86.30 101.22 xx 85.88 100.40 xx 85.06 99.16 xx 80.94 95.04 xx
86.70 95.04 xx zx 91.24 103.68 xz 90.00 103.28 xx 89.58 102.46 xx
89.58 101.64 xx 90.00 100.80 xx 90.82 100.40 xx 92.46 99.98 xx 93.70 99.58 xx
94.52 98.76 xx 94.94 97.92 xx 94.94 96.70 xx 94.52 95.88 xx 94.12 95.46 xx
92.88 95.04 xx 91.24 95.04 xx 90.00 95.46 xx 89.58 95.88 xx 89.18 96.70 xx
89.18 97.92 xx 89.58 98.76 xx 90.42 99.58 xx 91.64 99.98 xx 93.30 100.40 xx
94.12 100.80 xx 94.52 101.64 xx 94.52 102.46 xx 94.12 103.28 xx
92.88 103.68 xx 91.24 103.68 xx zx 102.34 103.68 xz 98.22 103.68 xx
97.82 99.98 xx 98.22 100.40 xx 99.46 100.80 xx 100.70 100.80 xx
101.94 100.40 xx 102.76 99.58 xx 103.16 98.34 xx 103.16 97.52 xx
102.76 96.28 xx 101.94 95.46 xx 100.70 95.04 xx 99.46 95.04 xx 98.22 95.46 xx
97.82 95.88 xx 97.40 96.70 xx zx 107.70 103.68 xz 106.46 103.28 xx
106.04 102.46 xx 106.04 101.64 xx 106.46 100.80 xx 107.28 100.40 xx
108.92 99.98 xx 110.16 99.58 xx 110.98 98.76 xx 111.40 97.92 xx
111.40 96.70 xx 110.98 95.88 xx 110.58 95.46 xx 109.34 95.04 xx
107.70 95.04 xx 106.46 95.46 xx 106.04 95.88 xx 105.64 96.70 xx
105.64 97.92 xx 106.04 98.76 xx 106.86 99.58 xx 108.10 99.98 xx
109.74 100.40 xx 110.58 100.80 xx 110.98 101.64 xx 110.98 102.46 xx
110.58 103.28 xx 109.34 103.68 xx 107.70 103.68 xx zx 71.30 322.56 xz
70.06 322.16 xx 69.24 320.92 xx 68.82 318.86 xx 68.82 317.64 xx
69.24 315.58 xx 70.06 314.34 xx 71.30 313.92 xx 72.12 313.92 xx
73.36 314.34 xx 74.18 315.58 xx 74.58 317.64 xx 74.58 318.86 xx
74.18 320.92 xx 73.36 322.16 xx 72.12 322.56 xx 71.30 322.56 xx
zx 77.88 314.76 xz 77.46 314.34 xx 77.88 313.92 xx 78.28 314.34 xx
77.88 314.76 xx zx 83.64 322.56 xz 82.40 322.16 xx 81.58 320.92 xx
81.16 318.86 xx 81.16 317.64 xx 81.58 315.58 xx 82.40 314.34 xx
83.64 313.92 xx 84.46 313.92 xx 85.70 314.34 xx 86.52 315.58 xx
86.92 317.64 xx 86.92 318.86 xx 86.52 320.92 xx 85.70 322.16 xx
84.46 322.56 xx 83.64 322.56 xx zx 94.34 322.56 xz 90.22 322.56 xx
89.80 318.86 xx 90.22 319.28 xx 91.46 319.68 xx 92.68 319.68 xx
93.92 319.28 xx 94.74 318.46 xx 95.16 317.22 xx 95.16 316.40 xx
94.74 315.16 xx 93.92 314.34 xx 92.68 313.92 xx 91.46 313.92 xx
90.22 314.34 xx 89.80 314.76 xx 89.40 315.58 xx zx 101.74 322.56 xz
97.62 316.80 xx 103.80 316.80 xx zx 101.74 322.56 xz 101.74 313.92 xx
zx 111.20 319.68 xz 110.80 318.46 xx 109.96 317.64 xx 108.74 317.22 xx
108.32 317.22 xx 107.08 317.64 xx 106.26 318.46 xx 105.86 319.68 xx
105.86 320.10 xx 106.26 321.34 xx 107.08 322.16 xx 108.32 322.56 xx
108.74 322.56 xx 109.96 322.16 xx 110.80 321.34 xx 111.20 319.68 xx
111.20 317.64 xx 110.80 315.58 xx 109.96 314.34 xx 108.74 313.92 xx
107.92 313.92 xx 106.68 314.34 xx 106.26 315.16 xx zx 71.08 334.08 xz
69.84 333.68 xx 69.02 332.44 xx 68.60 330.38 xx 68.60 329.16 xx
69.02 327.10 xx 69.84 325.86 xx 71.08 325.44 xx 71.90 325.44 xx
73.14 325.86 xx 73.96 327.10 xx 74.36 329.16 xx 74.36 330.38 xx
73.96 332.44 xx 73.14 333.68 xx 71.90 334.08 xx 71.08 334.08 xx
zx 77.66 326.28 xz 77.24 325.86 xx 77.66 325.44 xx 78.06 325.86 xx
77.66 326.28 xx zx 85.88 334.08 xz 81.78 334.08 xx 81.36 330.38 xx
81.78 330.80 xx 83.00 331.20 xx 84.24 331.20 xx 85.48 330.80 xx
86.30 329.98 xx 86.70 328.74 xx 86.70 327.92 xx 86.30 326.68 xx
85.48 325.86 xx 84.24 325.44 xx 83.00 325.44 xx 81.78 325.86 xx
81.36 326.28 xx 80.94 327.10 xx zx 91.64 334.08 xz 90.42 333.68 xx
89.58 332.44 xx 89.18 330.38 xx 89.18 329.16 xx 89.58 327.10 xx
90.42 325.86 xx 91.64 325.44 xx 92.46 325.44 xx 93.70 325.86 xx
94.52 327.10 xx 94.94 329.16 xx 94.94 330.38 xx 94.52 332.44 xx
93.70 333.68 xx 92.46 334.08 xx 91.64 334.08 xx zx 103.16 334.08 xz
99.06 325.44 xx zx 97.40 334.08 xz 103.16 334.08 xx zx 110.98 332.86 xz
110.58 333.68 xx 109.34 334.08 xx 108.52 334.08 xx 107.28 333.68 xx
106.46 332.44 xx 106.04 330.38 xx 106.04 328.32 xx 106.46 326.68 xx
107.28 325.86 xx 108.52 325.44 xx 108.92 325.44 xx 110.16 325.86 xx
110.98 326.68 xx 111.40 327.92 xx 111.40 328.32 xx 110.98 329.56 xx
110.16 330.38 xx 108.92 330.80 xx 108.52 330.80 xx 107.28 330.38 xx
106.46 329.56 xx 106.04 328.32 xx zx 71.08 552.96 xz 69.84 552.56 xx
69.02 551.32 xx 68.60 549.26 xx 68.60 548.04 xx 69.02 545.98 xx
69.84 544.74 xx 71.08 544.32 xx 71.90 544.32 xx 73.14 544.74 xx
73.96 545.98 xx 74.36 548.04 xx 74.36 549.26 xx 73.96 551.32 xx
73.14 552.56 xx 71.90 552.96 xx 71.08 552.96 xx zx 77.66 545.16 xz
77.24 544.74 xx 77.66 544.32 xx 78.06 544.74 xx 77.66 545.16 xx
zx 81.36 550.92 xz 81.36 551.32 xx 81.78 552.14 xx 82.18 552.56 xx
83.00 552.96 xx 84.66 552.96 xx 85.48 552.56 xx 85.88 552.14 xx
86.30 551.32 xx 86.30 550.50 xx 85.88 549.68 xx 85.06 548.44 xx
80.94 544.32 xx 86.70 544.32 xx zx 94.94 552.96 xz 90.82 544.32 xx
zx 89.18 552.96 xz 94.94 552.96 xx zx 102.76 551.74 xz 102.34 552.56 xx
101.10 552.96 xx 100.28 552.96 xx 99.06 552.56 xx 98.22 551.32 xx
97.82 549.26 xx 97.82 547.20 xx 98.22 545.56 xx 99.06 544.74 xx
100.28 544.32 xx 100.70 544.32 xx 101.94 544.74 xx 102.76 545.56 xx
103.16 546.80 xx 103.16 547.20 xx 102.76 548.44 xx 101.94 549.26 xx
100.70 549.68 xx 100.28 549.68 xx 99.06 549.26 xx 98.22 548.44 xx
97.82 547.20 xx zx 111.40 552.96 xz 107.28 544.32 xx zx 105.64 552.96 xz
111.40 552.96 xx zx 71.08 564.48 xz 69.84 564.08 xx 69.02 562.84 xx
68.60 560.78 xx 68.60 559.56 xx 69.02 557.50 xx 69.84 556.26 xx
71.08 555.84 xx 71.90 555.84 xx 73.14 556.26 xx 73.96 557.50 xx
74.36 559.56 xx 74.36 560.78 xx 73.96 562.84 xx 73.14 564.08 xx
71.90 564.48 xx 71.08 564.48 xx zx 77.66 556.68 xz 77.24 556.26 xx
77.66 555.84 xx 78.06 556.26 xx 77.66 556.68 xx zx 81.36 562.44 xz
81.36 562.84 xx 81.78 563.66 xx 82.18 564.08 xx 83.00 564.48 xx
84.66 564.48 xx 85.48 564.08 xx 85.88 563.66 xx 86.30 562.84 xx
86.30 562.02 xx 85.88 561.20 xx 85.06 559.96 xx 80.94 555.84 xx
86.70 555.84 xx zx 91.24 564.48 xz 90.00 564.08 xx 89.58 563.26 xx
89.58 562.44 xx 90.00 561.60 xx 90.82 561.20 xx 92.46 560.78 xx
93.70 560.38 xx 94.52 559.56 xx 94.94 558.72 xx 94.94 557.50 xx
94.52 556.68 xx 94.12 556.26 xx 92.88 555.84 xx 91.24 555.84 xx
90.00 556.26 xx 89.58 556.68 xx 89.18 557.50 xx 89.18 558.72 xx
89.58 559.56 xx 90.42 560.38 xx 91.64 560.78 xx 93.30 561.20 xx
94.12 561.60 xx 94.52 562.44 xx 94.52 563.26 xx 94.12 564.08 xx
92.88 564.48 xx 91.24 564.48 xx zx 102.34 564.48 xz 98.22 564.48 xx
97.82 560.78 xx 98.22 561.20 xx 99.46 561.60 xx 100.70 561.60 xx
101.94 561.20 xx 102.76 560.38 xx 103.16 559.14 xx 103.16 558.32 xx
102.76 557.08 xx 101.94 556.26 xx 100.70 555.84 xx 99.46 555.84 xx
98.22 556.26 xx 97.82 556.68 xx 97.40 557.50 xx zx 107.70 564.48 xz
106.46 564.08 xx 106.04 563.26 xx 106.04 562.44 xx 106.46 561.60 xx
107.28 561.20 xx 108.92 560.78 xx 110.16 560.38 xx 110.98 559.56 xx
111.40 558.72 xx 111.40 557.50 xx 110.98 556.68 xx 110.58 556.26 xx
109.34 555.84 xx 107.70 555.84 xx 106.46 556.26 xx 106.04 556.68 xx
105.64 557.50 xx 105.64 558.72 xx 106.04 559.56 xx 106.86 560.38 xx
108.10 560.78 xx 109.74 561.20 xx 110.58 561.60 xx 110.98 562.44 xx
110.98 563.26 xx 110.58 564.08 xx 109.34 564.48 xx 107.70 564.48 xx
zx 125.08 149.76 xz 123.84 149.36 xx 123.02 148.12 xx 122.60 146.06 xx
122.60 144.84 xx 123.02 142.78 xx 123.84 141.54 xx 125.08 141.12 xx
125.90 141.12 xx 127.14 141.54 xx 127.96 142.78 xx 128.36 144.84 xx
128.36 146.06 xx 127.96 148.12 xx 127.14 149.36 xx 125.90 149.76 xx
125.08 149.76 xx zx 131.66 141.96 xz 131.24 141.54 xx 131.66 141.12 xx
132.06 141.54 xx 131.66 141.96 xx zx 135.78 149.76 xz 140.30 149.76 xx
137.82 146.48 xx 139.06 146.48 xx 139.88 146.06 xx 140.30 145.66 xx
140.70 144.42 xx 140.70 143.60 xx 140.30 142.36 xx 139.48 141.54 xx
138.24 141.12 xx 137.00 141.12 xx 135.78 141.54 xx 135.36 141.96 xx
134.94 142.78 xx zx 144.42 148.12 xz 145.24 148.54 xx 146.46 149.76 xx
146.46 141.12 xx zx 153.88 149.76 xz 152.64 149.36 xx 151.82 148.12 xx
151.40 146.06 xx 151.40 144.84 xx 151.82 142.78 xx 152.64 141.54 xx
153.88 141.12 xx 154.70 141.12 xx 155.94 141.54 xx 156.76 142.78 xx
157.16 144.84 xx 157.16 146.06 xx 156.76 148.12 xx 155.94 149.36 xx
154.70 149.76 xx 153.88 149.76 xx zx 161.70 149.76 xz 160.46 149.36 xx
160.04 148.54 xx 160.04 147.72 xx 160.46 146.88 xx 161.28 146.48 xx
162.92 146.06 xx 164.16 145.66 xx 164.98 144.84 xx 165.40 144.00 xx
165.40 142.78 xx 164.98 141.96 xx 164.58 141.54 xx 163.34 141.12 xx
161.70 141.12 xx 160.46 141.54 xx 160.04 141.96 xx 159.64 142.78 xx
159.64 144.00 xx 160.04 144.84 xx 160.86 145.66 xx 162.10 146.06 xx
163.74 146.48 xx 164.58 146.88 xx 164.98 147.72 xx 164.98 148.54 xx
164.58 149.36 xx 163.34 149.76 xx 161.70 149.76 xx zx 125.08 161.28 xz
123.84 160.88 xx 123.02 159.64 xx 122.60 157.58 xx 122.60 156.36 xx
123.02 154.30 xx 123.84 153.06 xx 125.08 152.64 xx 125.90 152.64 xx
127.14 153.06 xx 127.96 154.30 xx 128.36 156.36 xx 128.36 157.58 xx
127.96 159.64 xx 127.14 160.88 xx 125.90 161.28 xx 125.08 161.28 xx
zx 131.66 153.48 xz 131.24 153.06 xx 131.66 152.64 xx 132.06 153.06 xx
131.66 153.48 xx zx 135.36 159.24 xz 135.36 159.64 xx 135.78 160.46 xx
136.18 160.88 xx 137.00 161.28 xx 138.66 161.28 xx 139.48 160.88 xx
139.88 160.46 xx 140.30 159.64 xx 140.30 158.82 xx 139.88 158.00 xx
139.06 156.76 xx 134.94 152.64 xx 140.70 152.64 xx zx 148.12 161.28 xz
144.00 161.28 xx 143.58 157.58 xx 144.00 158.00 xx 145.24 158.40 xx
146.46 158.40 xx 147.70 158.00 xx 148.52 157.18 xx 148.94 155.94 xx
148.94 155.12 xx 148.52 153.88 xx 147.70 153.06 xx 146.46 152.64 xx
145.24 152.64 xx 144.00 153.06 xx 143.58 153.48 xx 143.18 154.30 xx
zx 152.64 159.64 xz 153.46 160.06 xx 154.70 161.28 xx 154.70 152.64 xx
zx 165.40 161.28 xz 161.28 152.64 xx zx 159.64 161.28 xz 165.40 161.28 xx
zx 125.08 380.16 xz 123.84 379.76 xx 123.02 378.52 xx 122.60 376.46 xx
122.60 375.24 xx 123.02 373.18 xx 123.84 371.94 xx 125.08 371.52 xx
125.90 371.52 xx 127.14 371.94 xx 127.96 373.18 xx 128.36 375.24 xx
128.36 376.46 xx 127.96 378.52 xx 127.14 379.76 xx 125.90 380.16 xx
125.08 380.16 xx zx 131.66 372.36 xz 131.24 371.94 xx 131.66 371.52 xx
132.06 371.94 xx 131.66 372.36 xx zx 137.42 380.16 xz 136.18 379.76 xx
135.36 378.52 xx 134.94 376.46 xx 134.94 375.24 xx 135.36 373.18 xx
136.18 371.94 xx 137.42 371.52 xx 138.24 371.52 xx 139.48 371.94 xx
140.30 373.18 xx 140.70 375.24 xx 140.70 376.46 xx 140.30 378.52 xx
139.48 379.76 xx 138.24 380.16 xx 137.42 380.16 xx zx 148.52 378.94 xz
148.12 379.76 xx 146.88 380.16 xx 146.06 380.16 xx 144.82 379.76 xx
144.00 378.52 xx 143.58 376.46 xx 143.58 374.40 xx 144.00 372.76 xx
144.82 371.94 xx 146.06 371.52 xx 146.46 371.52 xx 147.70 371.94 xx
148.52 372.76 xx 148.94 374.00 xx 148.94 374.40 xx 148.52 375.64 xx
147.70 376.46 xx 146.46 376.88 xx 146.06 376.88 xx 144.82 376.46 xx
144.00 375.64 xx 143.58 374.40 xx zx 151.82 378.12 xz 151.82 378.52 xx
152.22 379.34 xx 152.64 379.76 xx 153.46 380.16 xx 155.10 380.16 xx
155.94 379.76 xx 156.34 379.34 xx 156.76 378.52 xx 156.76 377.70 xx
156.34 376.88 xx 155.52 375.64 xx 151.40 371.52 xx 157.16 371.52 xx
zx 160.46 380.16 xz 164.98 380.16 xx 162.52 376.88 xx 163.74 376.88 xx
164.58 376.46 xx 164.98 376.06 xx 165.40 374.82 xx 165.40 374.00 xx
164.98 372.76 xx 164.16 371.94 xx 162.92 371.52 xx 161.70 371.52 xx
160.46 371.94 xx 160.04 372.36 xx 159.64 373.18 xx zx 125.08 391.68 xz
123.84 391.28 xx 123.02 390.04 xx 122.60 387.98 xx 122.60 386.76 xx
123.02 384.70 xx 123.84 383.46 xx 125.08 383.04 xx 125.90 383.04 xx
127.14 383.46 xx 127.96 384.70 xx 128.36 386.76 xx 128.36 387.98 xx
127.96 390.04 xx 127.14 391.28 xx 125.90 391.68 xx 125.08 391.68 xx
zx 131.66 383.88 xz 131.24 383.46 xx 131.66 383.04 xx 132.06 383.46 xx
131.66 383.88 xx zx 139.88 391.68 xz 135.78 391.68 xx 135.36 387.98 xx
135.78 388.40 xx 137.00 388.80 xx 138.24 388.80 xx 139.48 388.40 xx
140.30 387.58 xx 140.70 386.34 xx 140.70 385.52 xx 140.30 384.28 xx
139.48 383.46 xx 138.24 383.04 xx 137.00 383.04 xx 135.78 383.46 xx
135.36 383.88 xx 134.94 384.70 xx zx 145.64 391.68 xz 144.42 391.28 xx
143.58 390.04 xx 143.18 387.98 xx 143.18 386.76 xx 143.58 384.70 xx
144.42 383.46 xx 145.64 383.04 xx 146.46 383.04 xx 147.70 383.46 xx
148.52 384.70 xx 148.94 386.76 xx 148.94 387.98 xx 148.52 390.04 xx
147.70 391.28 xx 146.46 391.68 xx 145.64 391.68 xx zx 153.88 391.68 xz
152.64 391.28 xx 151.82 390.04 xx 151.40 387.98 xx 151.40 386.76 xx
151.82 384.70 xx 152.64 383.46 xx 153.88 383.04 xx 154.70 383.04 xx
155.94 383.46 xx 156.76 384.70 xx 157.16 386.76 xx 157.16 387.98 xx
156.76 390.04 xx 155.94 391.28 xx 154.70 391.68 xx 153.88 391.68 xx
zx 160.04 389.64 xz 160.04 390.04 xx 160.46 390.86 xx 160.86 391.28 xx
161.70 391.68 xx 163.34 391.68 xx 164.16 391.28 xx 164.58 390.86 xx
164.98 390.04 xx 164.98 389.22 xx 164.58 388.40 xx 163.74 387.16 xx
159.64 383.04 xx 165.40 383.04 xx zx 179.08 207.36 xz 177.84 206.96 xx
177.02 205.72 xx 176.60 203.66 xx 176.60 202.44 xx 177.02 200.38 xx
177.84 199.14 xx 179.08 198.72 xx 179.90 198.72 xx 181.14 199.14 xx
181.96 200.38 xx 182.36 202.44 xx 182.36 203.66 xx 181.96 205.72 xx
181.14 206.96 xx 179.90 207.36 xx 179.08 207.36 xx zx 185.66 199.56 xz
185.24 199.14 xx 185.66 198.72 xx 186.06 199.14 xx 185.66 199.56 xx
zx 189.36 205.32 xz 189.36 205.72 xx 189.78 206.54 xx 190.18 206.96 xx
191.00 207.36 xx 192.66 207.36 xx 193.48 206.96 xx 193.88 206.54 xx
194.30 205.72 xx 194.30 204.90 xx 193.88 204.08 xx 193.06 202.84 xx
188.94 198.72 xx 194.70 198.72 xx zx 202.94 207.36 xz 198.82 198.72 xx
zx 197.18 207.36 xz 202.94 207.36 xx zx 210.34 207.36 xz 206.22 207.36 xx
205.82 203.66 xx 206.22 204.08 xx 207.46 204.48 xx 208.70 204.48 xx
209.92 204.08 xx 210.76 203.26 xx 211.16 202.02 xx 211.16 201.20 xx
210.76 199.96 xx 209.92 199.14 xx 208.70 198.72 xx 207.46 198.72 xx
206.22 199.14 xx 205.82 199.56 xx 205.40 200.38 xx zx 218.98 206.14 xz
218.56 206.96 xx 217.34 207.36 xx 216.52 207.36 xx 215.28 206.96 xx
214.46 205.72 xx 214.04 203.66 xx 214.04 201.60 xx 214.46 199.96 xx
215.28 199.14 xx 216.52 198.72 xx 216.92 198.72 xx 218.16 199.14 xx
218.98 199.96 xx 219.40 201.20 xx 219.40 201.60 xx 218.98 202.84 xx
218.16 203.66 xx 216.92 204.08 xx 216.52 204.08 xx 215.28 203.66 xx
214.46 202.84 xx 214.04 201.60 xx zx 179.30 218.88 xz 178.06 218.48 xx
177.24 217.24 xx 176.82 215.18 xx 176.82 213.96 xx 177.24 211.90 xx
178.06 210.66 xx 179.30 210.24 xx 180.12 210.24 xx 181.36 210.66 xx
182.18 211.90 xx 182.58 213.96 xx 182.58 215.18 xx 182.18 217.24 xx
181.36 218.48 xx 180.12 218.88 xx 179.30 218.88 xx zx 185.88 211.08 xz
185.46 210.66 xx 185.88 210.24 xx 186.28 210.66 xx 185.88 211.08 xx
zx 189.58 216.84 xz 189.58 217.24 xx 190.00 218.06 xx 190.40 218.48 xx
191.22 218.88 xx 192.88 218.88 xx 193.70 218.48 xx 194.10 218.06 xx
194.52 217.24 xx 194.52 216.42 xx 194.10 215.60 xx 193.28 214.36 xx
189.16 210.24 xx 194.92 210.24 xx zx 199.46 218.88 xz 198.22 218.48 xx
197.80 217.66 xx 197.80 216.84 xx 198.22 216.00 xx 199.04 215.60 xx
200.68 215.18 xx 201.92 214.78 xx 202.74 213.96 xx 203.16 213.12 xx
203.16 211.90 xx 202.74 211.08 xx 202.34 210.66 xx 201.10 210.24 xx
199.46 210.24 xx 198.22 210.66 xx 197.80 211.08 xx 197.40 211.90 xx
197.40 213.12 xx 197.80 213.96 xx 198.62 214.78 xx 199.86 215.18 xx
201.50 215.60 xx 202.34 216.00 xx 202.74 216.84 xx 202.74 217.66 xx
202.34 218.48 xx 201.10 218.88 xx 199.46 218.88 xx zx 210.98 217.66 xz
210.56 218.48 xx 209.32 218.88 xx 208.50 218.88 xx 207.26 218.48 xx
206.44 217.24 xx 206.04 215.18 xx 206.04 213.12 xx 206.44 211.48 xx
207.26 210.66 xx 208.50 210.24 xx 208.92 210.24 xx 210.14 210.66 xx
210.98 211.48 xx 211.38 212.72 xx 211.38 213.12 xx 210.98 214.36 xx
210.14 215.18 xx 208.92 215.60 xx 208.50 215.60 xx 207.26 215.18 xx
206.44 214.36 xx 206.04 213.12 xx zx 219.20 216.00 xz 218.78 214.78 xx
217.96 213.96 xx 216.74 213.54 xx 216.32 213.54 xx 215.08 213.96 xx
214.26 214.78 xx 213.86 216.00 xx 213.86 216.42 xx 214.26 217.66 xx
215.08 218.48 xx 216.32 218.88 xx 216.74 218.88 xx 217.96 218.48 xx
218.78 217.66 xx 219.20 216.00 xx 219.20 213.96 xx 218.78 211.90 xx
217.96 210.66 xx 216.74 210.24 xx 215.90 210.24 xx 214.68 210.66 xx
214.26 211.48 xx zx 179.08 437.76 xz 177.84 437.36 xx 177.02 436.12 xx
176.60 434.06 xx 176.60 432.84 xx 177.02 430.78 xx 177.84 429.54 xx
179.08 429.12 xx 179.90 429.12 xx 181.14 429.54 xx 181.96 430.78 xx
182.36 432.84 xx 182.36 434.06 xx 181.96 436.12 xx 181.14 437.36 xx
179.90 437.76 xx 179.08 437.76 xx zx 185.66 429.96 xz 185.24 429.54 xx
185.66 429.12 xx 186.06 429.54 xx 185.66 429.96 xx zx 191.42 437.76 xz
190.18 437.36 xx 189.36 436.12 xx 188.94 434.06 xx 188.94 432.84 xx
189.36 430.78 xx 190.18 429.54 xx 191.42 429.12 xx 192.24 429.12 xx
193.48 429.54 xx 194.30 430.78 xx 194.70 432.84 xx 194.70 434.06 xx
194.30 436.12 xx 193.48 437.36 xx 192.24 437.76 xx 191.42 437.76 xx
zx 202.94 437.76 xz 198.82 429.12 xx zx 197.18 437.76 xz 202.94 437.76 xx
zx 206.64 436.12 xz 207.46 436.54 xx 208.70 437.76 xx 208.70 429.12 xx
zx 218.98 436.54 xz 218.56 437.36 xx 217.34 437.76 xx 216.52 437.76 xx
215.28 437.36 xx 214.46 436.12 xx 214.04 434.06 xx 214.04 432.00 xx
214.46 430.36 xx 215.28 429.54 xx 216.52 429.12 xx 216.92 429.12 xx
218.16 429.54 xx 218.98 430.36 xx 219.40 431.60 xx 219.40 432.00 xx
218.98 433.24 xx 218.16 434.06 xx 216.92 434.48 xx 216.52 434.48 xx
215.28 434.06 xx 214.46 433.24 xx 214.04 432.00 xx zx 179.30 449.28 xz
178.06 448.88 xx 177.24 447.64 xx 176.82 445.58 xx 176.82 444.36 xx
177.24 442.30 xx 178.06 441.06 xx 179.30 440.64 xx 180.12 440.64 xx
181.36 441.06 xx 182.18 442.30 xx 182.58 444.36 xx 182.58 445.58 xx
182.18 447.64 xx 181.36 448.88 xx 180.12 449.28 xx 179.30 449.28 xx
zx 185.88 441.48 xz 185.46 441.06 xx 185.88 440.64 xx 186.28 441.06 xx
185.88 441.48 xx zx 193.28 449.28 xz 189.16 443.52 xx 195.34 443.52 xx
zx 193.28 449.28 xz 193.28 440.64 xx zx 202.74 446.40 xz 202.34 445.18 xx
201.50 444.36 xx 200.28 443.94 xx 199.86 443.94 xx 198.62 444.36 xx
197.80 445.18 xx 197.40 446.40 xx 197.40 446.82 xx 197.80 448.06 xx
198.62 448.88 xx 199.86 449.28 xx 200.28 449.28 xx 201.50 448.88 xx
202.34 448.06 xx 202.74 446.40 xx 202.74 444.36 xx 202.34 442.30 xx
201.50 441.06 xx 200.28 440.64 xx 199.46 440.64 xx 198.22 441.06 xx
197.80 441.88 xx zx 208.10 449.28 xz 206.86 448.88 xx 206.04 447.64 xx
205.62 445.58 xx 205.62 444.36 xx 206.04 442.30 xx 206.86 441.06 xx
208.10 440.64 xx 208.92 440.64 xx 210.14 441.06 xx 210.98 442.30 xx
211.38 444.36 xx 211.38 445.58 xx 210.98 447.64 xx 210.14 448.88 xx
208.92 449.28 xx 208.10 449.28 xx zx 219.20 446.40 xz 218.78 445.18 xx
217.96 444.36 xx 216.74 443.94 xx 216.32 443.94 xx 215.08 444.36 xx
214.26 445.18 xx 213.86 446.40 xx 213.86 446.82 xx 214.26 448.06 xx
215.08 448.88 xx 216.32 449.28 xx 216.74 449.28 xx 217.96 448.88 xx
218.78 448.06 xx 219.20 446.40 xx 219.20 444.36 xx 218.78 442.30 xx
217.96 441.06 xx 216.74 440.64 xx 215.90 440.64 xx 214.68 441.06 xx
214.26 441.88 xx zx 233.08 264.96 xz 231.84 264.56 xx 231.02 263.32 xx
230.60 261.26 xx 230.60 260.04 xx 231.02 257.98 xx 231.84 256.74 xx
233.08 256.32 xx 233.90 256.32 xx 235.14 256.74 xx 235.96 257.98 xx
236.36 260.04 xx 236.36 261.26 xx 235.96 263.32 xx 235.14 264.56 xx
233.90 264.96 xx 233.08 264.96 xx zx 239.66 257.16 xz 239.24 256.74 xx
239.66 256.32 xx 240.06 256.74 xx 239.66 257.16 xx zx 245.42 264.96 xz
244.18 264.56 xx 243.36 263.32 xx 242.94 261.26 xx 242.94 260.04 xx
243.36 257.98 xx 244.18 256.74 xx 245.42 256.32 xx 246.24 256.32 xx
247.48 256.74 xx 248.30 257.98 xx 248.70 260.04 xx 248.70 261.26 xx
248.30 263.32 xx 247.48 264.56 xx 246.24 264.96 xx 245.42 264.96 xx
zx 251.58 262.92 xz 251.58 263.32 xx 252.00 264.14 xx 252.40 264.56 xx
253.24 264.96 xx 254.88 264.96 xx 255.70 264.56 xx 256.12 264.14 xx
256.52 263.32 xx 256.52 262.50 xx 256.12 261.68 xx 255.28 260.44 xx
251.18 256.32 xx 256.94 256.32 xx zx 260.64 263.32 xz 261.46 263.74 xx
262.70 264.96 xx 262.70 256.32 xx zx 268.46 264.96 xz 272.98 264.96 xx
270.52 261.68 xx 271.74 261.68 xx 272.56 261.26 xx 272.98 260.86 xx
273.40 259.62 xx 273.40 258.80 xx 272.98 257.56 xx 272.16 256.74 xx
270.92 256.32 xx 269.68 256.32 xx 268.46 256.74 xx 268.04 257.16 xx
267.64 257.98 xx zx 233.08 276.48 xz 231.84 276.08 xx 231.02 274.84 xx
230.60 272.78 xx 230.60 271.56 xx 231.02 269.50 xx 231.84 268.26 xx
233.08 267.84 xx 233.90 267.84 xx 235.14 268.26 xx 235.96 269.50 xx
236.36 271.56 xx 236.36 272.78 xx 235.96 274.84 xx 235.14 276.08 xx
233.90 276.48 xx 233.08 276.48 xx zx 239.66 268.68 xz 239.24 268.26 xx
239.66 267.84 xx 240.06 268.26 xx 239.66 268.68 xx zx 247.88 276.48 xz
243.76 276.48 xx 243.36 272.78 xx 243.76 273.20 xx 245.00 273.60 xx
246.24 273.60 xx 247.48 273.20 xx 248.30 272.38 xx 248.70 271.14 xx
248.70 270.32 xx 248.30 269.08 xx 247.48 268.26 xx 246.24 267.84 xx
245.00 267.84 xx 243.76 268.26 xx 243.36 268.68 xx 242.94 269.50 xx
zx 255.28 276.48 xz 251.18 270.72 xx 257.34 270.72 xx zx 255.28 276.48 xz
255.28 267.84 xx zx 260.64 274.84 xz 261.46 275.26 xx 262.70 276.48 xx
262.70 267.84 xx zx 268.04 274.44 xz 268.04 274.84 xx 268.46 275.66 xx
268.86 276.08 xx 269.68 276.48 xx 271.34 276.48 xx 272.16 276.08 xx
272.56 275.66 xx 272.98 274.84 xx 272.98 274.02 xx 272.56 273.20 xx
271.74 271.96 xx 267.64 267.84 xx 273.40 267.84 xx zx 233.08 495.36 xz
231.84 494.96 xx 231.02 493.72 xx 230.60 491.66 xx 230.60 490.44 xx
231.02 488.38 xx 231.84 487.14 xx 233.08 486.72 xx 233.90 486.72 xx
235.14 487.14 xx 235.96 488.38 xx 236.36 490.44 xx 236.36 491.66 xx
235.96 493.72 xx 235.14 494.96 xx 233.90 495.36 xx 233.08 495.36 xx
zx 239.66 487.56 xz 239.24 487.14 xx 239.66 486.72 xx 240.06 487.14 xx
239.66 487.56 xx zx 245.42 495.36 xz 244.18 494.96 xx 243.36 493.72 xx
242.94 491.66 xx 242.94 490.44 xx 243.36 488.38 xx 244.18 487.14 xx
245.42 486.72 xx 246.24 486.72 xx 247.48 487.14 xx 248.30 488.38 xx
248.70 490.44 xx 248.70 491.66 xx 248.30 493.72 xx 247.48 494.96 xx
246.24 495.36 xx 245.42 495.36 xx zx 256.52 494.14 xz 256.12 494.96 xx
254.88 495.36 xx 254.06 495.36 xx 252.82 494.96 xx 252.00 493.72 xx
251.58 491.66 xx 251.58 489.60 xx 252.00 487.96 xx 252.82 487.14 xx
254.06 486.72 xx 254.46 486.72 xx 255.70 487.14 xx 256.52 487.96 xx
256.94 489.20 xx 256.94 489.60 xx 256.52 490.84 xx 255.70 491.66 xx
254.46 492.08 xx 254.06 492.08 xx 252.82 491.66 xx 252.00 490.84 xx
251.58 489.60 xx zx 259.82 493.32 xz 259.82 493.72 xx 260.22 494.54 xx
260.64 494.96 xx 261.46 495.36 xx 263.10 495.36 xx 263.92 494.96 xx
264.34 494.54 xx 264.76 493.72 xx 264.76 492.90 xx 264.34 492.08 xx
263.52 490.84 xx 259.40 486.72 xx 265.16 486.72 xx zx 268.46 495.36 xz
272.98 495.36 xx 270.52 492.08 xx 271.74 492.08 xx 272.56 491.66 xx
272.98 491.26 xx 273.40 490.02 xx 273.40 489.20 xx 272.98 487.96 xx
272.16 487.14 xx 270.92 486.72 xx 269.68 486.72 xx 268.46 487.14 xx
268.04 487.56 xx 267.64 488.38 xx zx 233.08 506.88 xz 231.84 506.48 xx
231.02 505.24 xx 230.60 503.18 xx 230.60 501.96 xx 231.02 499.90 xx
231.84 498.66 xx 233.08 498.24 xx 233.90 498.24 xx 235.14 498.66 xx
235.96 499.90 xx 236.36 501.96 xx 236.36 503.18 xx 235.96 505.24 xx
235.14 506.48 xx 233.90 506.88 xx 233.08 506.88 xx zx 239.66 499.08 xz
239.24 498.66 xx 239.66 498.24 xx 240.06 498.66 xx 239.66 499.08 xx
zx 247.88 506.88 xz 243.76 506.88 xx 243.36 503.18 xx 243.76 503.60 xx
245.00 504.00 xx 246.24 504.00 xx 247.48 503.60 xx 248.30 502.78 xx
248.70 501.54 xx 248.70 500.72 xx 248.30 499.48 xx 247.48 498.66 xx
246.24 498.24 xx 245.00 498.24 xx 243.76 498.66 xx 243.36 499.08 xx
242.94 499.90 xx zx 253.64 506.88 xz 252.40 506.48 xx 251.58 505.24 xx
251.18 503.18 xx 251.18 501.96 xx 251.58 499.90 xx 252.40 498.66 xx
253.64 498.24 xx 254.46 498.24 xx 255.70 498.66 xx 256.52 499.90 xx
256.94 501.96 xx 256.94 503.18 xx 256.52 505.24 xx 255.70 506.48 xx
254.46 506.88 xx 253.64 506.88 xx zx 261.88 506.88 xz 260.64 506.48 xx
259.82 505.24 xx 259.40 503.18 xx 259.40 501.96 xx 259.82 499.90 xx
260.64 498.66 xx 261.88 498.24 xx 262.70 498.24 xx 263.92 498.66 xx
264.76 499.90 xx 265.16 501.96 xx 265.16 503.18 xx 264.76 505.24 xx
263.92 506.48 xx 262.70 506.88 xx 261.88 506.88 xx zx 268.04 504.84 xz
268.04 505.24 xx 268.46 506.06 xx 268.86 506.48 xx 269.68 506.88 xx
271.34 506.88 xx 272.16 506.48 xx 272.56 506.06 xx 272.98 505.24 xx
272.98 504.42 xx 272.56 503.60 xx 271.74 502.36 xx 267.64 498.24 xx
273.40 498.24 xx zx 287.30 92.16 xz 286.06 91.76 xx 285.24 90.52 xx
284.82 88.46 xx 284.82 87.24 xx 285.24 85.18 xx 286.06 83.94 xx
287.30 83.52 xx 288.12 83.52 xx 289.36 83.94 xx 290.18 85.18 xx
290.58 87.24 xx 290.58 88.46 xx 290.18 90.52 xx 289.36 91.76 xx
288.12 92.16 xx 287.30 92.16 xx zx 293.88 84.36 xz 293.46 83.94 xx
293.88 83.52 xx 294.28 83.94 xx 293.88 84.36 xx zx 299.64 92.16 xz
298.40 91.76 xx 297.58 90.52 xx 297.16 88.46 xx 297.16 87.24 xx
297.58 85.18 xx 298.40 83.94 xx 299.64 83.52 xx 300.46 83.52 xx
301.70 83.94 xx 302.52 85.18 xx 302.92 87.24 xx 302.92 88.46 xx
302.52 90.52 xx 301.70 91.76 xx 300.46 92.16 xx 299.64 92.16 xx
zx 310.34 92.16 xz 306.22 92.16 xx 305.80 88.46 xx 306.22 88.88 xx
307.46 89.28 xx 308.68 89.28 xx 309.92 88.88 xx 310.74 88.06 xx
311.16 86.82 xx 311.16 86.00 xx 310.74 84.76 xx 309.92 83.94 xx
308.68 83.52 xx 307.46 83.52 xx 306.22 83.94 xx 305.80 84.36 xx
305.40 85.18 xx zx 317.74 92.16 xz 313.62 86.40 xx 319.80 86.40 xx
zx 317.74 92.16 xz 317.74 83.52 xx zx 327.20 89.28 xz 326.78 88.06 xx
325.96 87.24 xx 324.74 86.82 xx 324.32 86.82 xx 323.08 87.24 xx
322.26 88.06 xx 321.86 89.28 xx 321.86 89.70 xx 322.26 90.94 xx
323.08 91.76 xx 324.32 92.16 xx 324.74 92.16 xx 325.96 91.76 xx
326.78 90.94 xx 327.20 89.28 xx 327.20 87.24 xx 326.78 85.18 xx
325.96 83.94 xx 324.74 83.52 xx 323.90 83.52 xx 322.68 83.94 xx
322.26 84.76 xx zx 287.08 103.68 xz 285.84 103.28 xx 285.02 102.04 xx
284.60 99.98 xx 284.60 98.76 xx 285.02 96.70 xx 285.84 95.46 xx
287.08 95.04 xx 287.90 95.04 xx 289.14 95.46 xx 289.96 96.70 xx
290.36 98.76 xx 290.36 99.98 xx 289.96 102.04 xx 289.14 103.28 xx
287.90 103.68 xx 287.08 103.68 xx zx 293.66 95.88 xz 293.24 95.46 xx
293.66 95.04 xx 294.06 95.46 xx 293.66 95.88 xx zx 301.88 103.68 xz
297.76 103.68 xx 297.36 99.98 xx 297.76 100.40 xx 299.00 100.80 xx
300.24 100.80 xx 301.48 100.40 xx 302.30 99.58 xx 302.70 98.34 xx
302.70 97.52 xx 302.30 96.28 xx 301.48 95.46 xx 300.24 95.04 xx
299.00 95.04 xx 297.76 95.46 xx 297.36 95.88 xx 296.94 96.70 xx
zx 307.64 103.68 xz 306.40 103.28 xx 305.58 102.04 xx 305.18 99.98 xx
305.18 98.76 xx 305.58 96.70 xx 306.40 95.46 xx 307.64 95.04 xx
308.46 95.04 xx 309.70 95.46 xx 310.52 96.70 xx 310.94 98.76 xx
310.94 99.98 xx 310.52 102.04 xx 309.70 103.28 xx 308.46 103.68 xx
307.64 103.68 xx zx 319.16 103.68 xz 315.04 95.04 xx zx 313.40 103.68 xz
319.16 103.68 xx zx 326.98 102.46 xz 326.56 103.28 xx 325.34 103.68 xx
324.52 103.68 xx 323.28 103.28 xx 322.46 102.04 xx 322.04 99.98 xx
322.04 97.92 xx 322.46 96.28 xx 323.28 95.46 xx 324.52 95.04 xx
324.92 95.04 xx 326.16 95.46 xx 326.98 96.28 xx 327.40 97.52 xx
327.40 97.92 xx 326.98 99.16 xx 326.16 99.98 xx 324.92 100.40 xx
324.52 100.40 xx 323.28 99.98 xx 322.46 99.16 xx 322.04 97.92 xx
zx 287.08 322.56 xz 285.84 322.16 xx 285.02 320.92 xx 284.60 318.86 xx
284.60 317.64 xx 285.02 315.58 xx 285.84 314.34 xx 287.08 313.92 xx
287.90 313.92 xx 289.14 314.34 xx 289.96 315.58 xx 290.36 317.64 xx
290.36 318.86 xx 289.96 320.92 xx 289.14 322.16 xx 287.90 322.56 xx
287.08 322.56 xx zx 293.66 314.76 xz 293.24 314.34 xx 293.66 313.92 xx
294.06 314.34 xx 293.66 314.76 xx zx 299.42 322.56 xz 298.18 322.16 xx
297.36 320.92 xx 296.94 318.86 xx 296.94 317.64 xx 297.36 315.58 xx
298.18 314.34 xx 299.42 313.92 xx 300.24 313.92 xx 301.48 314.34 xx
302.30 315.58 xx 302.70 317.64 xx 302.70 318.86 xx 302.30 320.92 xx
301.48 322.16 xx 300.24 322.56 xx 299.42 322.56 xx zx 307.64 322.56 xz
306.40 322.16 xx 305.58 320.92 xx 305.18 318.86 xx 305.18 317.64 xx
305.58 315.58 xx 306.40 314.34 xx 307.64 313.92 xx 308.46 313.92 xx
309.70 314.34 xx 310.52 315.58 xx 310.94 317.64 xx 310.94 318.86 xx
310.52 320.92 xx 309.70 322.16 xx 308.46 322.56 xx 307.64 322.56 xx
zx 318.34 322.56 xz 314.22 322.56 xx 313.82 318.86 xx 314.22 319.28 xx
315.46 319.68 xx 316.70 319.68 xx 317.92 319.28 xx 318.76 318.46 xx
319.16 317.22 xx 319.16 316.40 xx 318.76 315.16 xx 317.92 314.34 xx
316.70 313.92 xx 315.46 313.92 xx 314.22 314.34 xx 313.82 314.76 xx
313.40 315.58 xx zx 327.40 322.56 xz 323.28 313.92 xx zx 321.64 322.56 xz
327.40 322.56 xx zx 287.08 334.08 xz 285.84 333.68 xx 285.02 332.44 xx
284.60 330.38 xx 284.60 329.16 xx 285.02 327.10 xx 285.84 325.86 xx
287.08 325.44 xx 287.90 325.44 xx 289.14 325.86 xx 289.96 327.10 xx
290.36 329.16 xx 290.36 330.38 xx 289.96 332.44 xx 289.14 333.68 xx
287.90 334.08 xx 287.08 334.08 xx zx 293.66 326.28 xz 293.24 325.86 xx
293.66 325.44 xx 294.06 325.86 xx 293.66 326.28 xx zx 301.88 334.08 xz
297.76 334.08 xx 297.36 330.38 xx 297.76 330.80 xx 299.00 331.20 xx
300.24 331.20 xx 301.48 330.80 xx 302.30 329.98 xx 302.70 328.74 xx
302.70 327.92 xx 302.30 326.68 xx 301.48 325.86 xx 300.24 325.44 xx
299.00 325.44 xx 297.76 325.86 xx 297.36 326.28 xx 296.94 327.10 xx
zx 310.12 334.08 xz 306.00 334.08 xx 305.58 330.38 xx 306.00 330.80 xx
307.24 331.20 xx 308.46 331.20 xx 309.70 330.80 xx 310.52 329.98 xx
310.94 328.74 xx 310.94 327.92 xx 310.52 326.68 xx 309.70 325.86 xx
308.46 325.44 xx 307.24 325.44 xx 306.00 325.86 xx 305.58 326.28 xx
305.18 327.10 xx zx 318.76 332.86 xz 318.34 333.68 xx 317.10 334.08 xx
316.28 334.08 xx 315.04 333.68 xx 314.22 332.44 xx 313.82 330.38 xx
313.82 328.32 xx 314.22 326.68 xx 315.04 325.86 xx 316.28 325.44 xx
316.70 325.44 xx 317.92 325.86 xx 318.76 326.68 xx 319.16 327.92 xx
319.16 328.32 xx 318.76 329.56 xx 317.92 330.38 xx 316.70 330.80 xx
316.28 330.80 xx 315.04 330.38 xx 314.22 329.56 xx 313.82 328.32 xx
zx 323.68 334.08 xz 322.46 333.68 xx 322.04 332.86 xx 322.04 332.04 xx
322.46 331.20 xx 323.28 330.80 xx 324.92 330.38 xx 326.16 329.98 xx
326.98 329.16 xx 327.40 328.32 xx 327.40 327.10 xx 326.98 326.28 xx
326.56 325.86 xx 325.34 325.44 xx 323.68 325.44 xx 322.46 325.86 xx
322.04 326.28 xx 321.64 327.10 xx 321.64 328.32 xx 322.04 329.16 xx
322.86 329.98 xx 324.10 330.38 xx 325.74 330.80 xx 326.56 331.20 xx
326.98 332.04 xx 326.98 332.86 xx 326.56 333.68 xx 325.34 334.08 xx
323.68 334.08 xx zx 287.30 552.96 xz 286.06 552.56 xx 285.24 551.32 xx
284.82 549.26 xx 284.82 548.04 xx 285.24 545.98 xx 286.06 544.74 xx
287.30 544.32 xx 288.12 544.32 xx 289.36 544.74 xx 290.18 545.98 xx
290.58 548.04 xx 290.58 549.26 xx 290.18 551.32 xx 289.36 552.56 xx
288.12 552.96 xx 287.30 552.96 xx zx 293.88 545.16 xz 293.46 544.74 xx
293.88 544.32 xx 294.28 544.74 xx 293.88 545.16 xx zx 299.64 552.96 xz
298.40 552.56 xx 297.58 551.32 xx 297.16 549.26 xx 297.16 548.04 xx
297.58 545.98 xx 298.40 544.74 xx 299.64 544.32 xx 300.46 544.32 xx
301.70 544.74 xx 302.52 545.98 xx 302.92 548.04 xx 302.92 549.26 xx
302.52 551.32 xx 301.70 552.56 xx 300.46 552.96 xx 299.64 552.96 xx
zx 310.34 552.96 xz 306.22 552.96 xx 305.80 549.26 xx 306.22 549.68 xx
307.46 550.08 xx 308.68 550.08 xx 309.92 549.68 xx 310.74 548.86 xx
311.16 547.62 xx 311.16 546.80 xx 310.74 545.56 xx 309.92 544.74 xx
308.68 544.32 xx 307.46 544.32 xx 306.22 544.74 xx 305.80 545.16 xx
305.40 545.98 xx zx 317.74 552.96 xz 313.62 547.20 xx 319.80 547.20 xx
zx 317.74 552.96 xz 317.74 544.32 xx zx 327.20 550.08 xz 326.78 548.86 xx
325.96 548.04 xx 324.74 547.62 xx 324.32 547.62 xx 323.08 548.04 xx
322.26 548.86 xx 321.86 550.08 xx 321.86 550.50 xx 322.26 551.74 xx
323.08 552.56 xx 324.32 552.96 xx 324.74 552.96 xx 325.96 552.56 xx
326.78 551.74 xx 327.20 550.08 xx 327.20 548.04 xx 326.78 545.98 xx
325.96 544.74 xx 324.74 544.32 xx 323.90 544.32 xx 322.68 544.74 xx
322.26 545.56 xx zx 287.08 564.48 xz 285.84 564.08 xx 285.02 562.84 xx
284.60 560.78 xx 284.60 559.56 xx 285.02 557.50 xx 285.84 556.26 xx
287.08 555.84 xx 287.90 555.84 xx 289.14 556.26 xx 289.96 557.50 xx
290.36 559.56 xx 290.36 560.78 xx 289.96 562.84 xx 289.14 564.08 xx
287.90 564.48 xx 287.08 564.48 xx zx 293.66 556.68 xz 293.24 556.26 xx
293.66 555.84 xx 294.06 556.26 xx 293.66 556.68 xx zx 301.88 564.48 xz
297.76 564.48 xx 297.36 560.78 xx 297.76 561.20 xx 299.00 561.60 xx
300.24 561.60 xx 301.48 561.20 xx 302.30 560.38 xx 302.70 559.14 xx
302.70 558.32 xx 302.30 557.08 xx 301.48 556.26 xx 300.24 555.84 xx
299.00 555.84 xx 297.76 556.26 xx 297.36 556.68 xx 296.94 557.50 xx
zx 307.64 564.48 xz 306.40 564.08 xx 305.58 562.84 xx 305.18 560.78 xx
305.18 559.56 xx 305.58 557.50 xx 306.40 556.26 xx 307.64 555.84 xx
308.46 555.84 xx 309.70 556.26 xx 310.52 557.50 xx 310.94 559.56 xx
310.94 560.78 xx 310.52 562.84 xx 309.70 564.08 xx 308.46 564.48 xx
307.64 564.48 xx zx 319.16 564.48 xz 315.04 555.84 xx zx 313.40 564.48 xz
319.16 564.48 xx zx 326.98 563.26 xz 326.56 564.08 xx 325.34 564.48 xx
324.52 564.48 xx 323.28 564.08 xx 322.46 562.84 xx 322.04 560.78 xx
322.04 558.72 xx 322.46 557.08 xx 323.28 556.26 xx 324.52 555.84 xx
324.92 555.84 xx 326.16 556.26 xx 326.98 557.08 xx 327.40 558.32 xx
327.40 558.72 xx 326.98 559.96 xx 326.16 560.78 xx 324.92 561.20 xx
324.52 561.20 xx 323.28 560.78 xx 322.46 559.96 xx 322.04 558.72 xx
zx 341.08 149.76 xz 339.84 149.36 xx 339.02 148.12 xx 338.60 146.06 xx
338.60 144.84 xx 339.02 142.78 xx 339.84 141.54 xx 341.08 141.12 xx
341.90 141.12 xx 343.14 141.54 xx 343.96 142.78 xx 344.36 144.84 xx
344.36 146.06 xx 343.96 148.12 xx 343.14 149.36 xx 341.90 149.76 xx
341.08 149.76 xx zx 347.66 141.96 xz 347.24 141.54 xx 347.66 141.12 xx
348.06 141.54 xx 347.66 141.96 xx zx 353.42 149.76 xz 352.18 149.36 xx
351.36 148.12 xx 350.94 146.06 xx 350.94 144.84 xx 351.36 142.78 xx
352.18 141.54 xx 353.42 141.12 xx 354.24 141.12 xx 355.48 141.54 xx
356.30 142.78 xx 356.70 144.84 xx 356.70 146.06 xx 356.30 148.12 xx
355.48 149.36 xx 354.24 149.76 xx 353.42 149.76 xx zx 364.52 148.54 xz
364.12 149.36 xx 362.88 149.76 xx 362.06 149.76 xx 360.82 149.36 xx
360.00 148.12 xx 359.58 146.06 xx 359.58 144.00 xx 360.00 142.36 xx
360.82 141.54 xx 362.06 141.12 xx 362.46 141.12 xx 363.70 141.54 xx
364.52 142.36 xx 364.94 143.60 xx 364.94 144.00 xx 364.52 145.24 xx
363.70 146.06 xx 362.46 146.48 xx 362.06 146.48 xx 360.82 146.06 xx
360.00 145.24 xx 359.58 144.00 xx zx 367.82 147.72 xz 367.82 148.12 xx
368.22 148.94 xx 368.64 149.36 xx 369.46 149.76 xx 371.10 149.76 xx
371.92 149.36 xx 372.34 148.94 xx 372.76 148.12 xx 372.76 147.30 xx
372.34 146.48 xx 371.52 145.24 xx 367.40 141.12 xx 373.16 141.12 xx
zx 376.46 149.76 xz 380.98 149.76 xx 378.52 146.48 xx 379.74 146.48 xx
380.58 146.06 xx 380.98 145.66 xx 381.40 144.42 xx 381.40 143.60 xx
380.98 142.36 xx 380.16 141.54 xx 378.92 141.12 xx 377.70 141.12 xx
376.46 141.54 xx 376.04 141.96 xx 375.64 142.78 xx zx 341.08 161.28 xz
339.84 160.88 xx 339.02 159.64 xx 338.60 157.58 xx 338.60 156.36 xx
339.02 154.30 xx 339.84 153.06 xx 341.08 152.64 xx 341.90 152.64 xx
343.14 153.06 xx 343.96 154.30 xx 344.36 156.36 xx 344.36 157.58 xx
343.96 159.64 xx 343.14 160.88 xx 341.90 161.28 xx 341.08 161.28 xx
zx 347.66 153.48 xz 347.24 153.06 xx 347.66 152.64 xx 348.06 153.06 xx
347.66 153.48 xx zx 355.88 161.28 xz 351.76 161.28 xx 351.36 157.58 xx
351.76 158.00 xx 353.00 158.40 xx 354.24 158.40 xx 355.48 158.00 xx
356.30 157.18 xx 356.70 155.94 xx 356.70 155.12 xx 356.30 153.88 xx
355.48 153.06 xx 354.24 152.64 xx 353.00 152.64 xx 351.76 153.06 xx
351.36 153.48 xx 350.94 154.30 xx zx 361.64 161.28 xz 360.40 160.88 xx
359.58 159.64 xx 359.18 157.58 xx 359.18 156.36 xx 359.58 154.30 xx
360.40 153.06 xx 361.64 152.64 xx 362.46 152.64 xx 363.70 153.06 xx
364.52 154.30 xx 364.94 156.36 xx 364.94 157.58 xx 364.52 159.64 xx
363.70 160.88 xx 362.46 161.28 xx 361.64 161.28 xx zx 369.88 161.28 xz
368.64 160.88 xx 367.82 159.64 xx 367.40 157.58 xx 367.40 156.36 xx
367.82 154.30 xx 368.64 153.06 xx 369.88 152.64 xx 370.70 152.64 xx
371.92 153.06 xx 372.76 154.30 xx 373.16 156.36 xx 373.16 157.58 xx
372.76 159.64 xx 371.92 160.88 xx 370.70 161.28 xx 369.88 161.28 xx
zx 376.04 159.24 xz 376.04 159.64 xx 376.46 160.46 xx 376.86 160.88 xx
377.70 161.28 xx 379.34 161.28 xx 380.16 160.88 xx 380.58 160.46 xx
380.98 159.64 xx 380.98 158.82 xx 380.58 158.00 xx 379.74 156.76 xx
375.64 152.64 xx 381.40 152.64 xx zx 341.08 380.16 xz 339.84 379.76 xx
339.02 378.52 xx 338.60 376.46 xx 338.60 375.24 xx 339.02 373.18 xx
339.84 371.94 xx 341.08 371.52 xx 341.90 371.52 xx 343.14 371.94 xx
343.96 373.18 xx 344.36 375.24 xx 344.36 376.46 xx 343.96 378.52 xx
343.14 379.76 xx 341.90 380.16 xx 341.08 380.16 xx zx 347.66 372.36 xz
347.24 371.94 xx 347.66 371.52 xx 348.06 371.94 xx 347.66 372.36 xx
zx 353.42 380.16 xz 352.18 379.76 xx 351.36 378.52 xx 350.94 376.46 xx
350.94 375.24 xx 351.36 373.18 xx 352.18 371.94 xx 353.42 371.52 xx
354.24 371.52 xx 355.48 371.94 xx 356.30 373.18 xx 356.70 375.24 xx
356.70 376.46 xx 356.30 378.52 xx 355.48 379.76 xx 354.24 380.16 xx
353.42 380.16 xx zx 359.58 378.12 xz 359.58 378.52 xx 360.00 379.34 xx
360.40 379.76 xx 361.24 380.16 xx 362.88 380.16 xx 363.70 379.76 xx
364.12 379.34 xx 364.52 378.52 xx 364.52 377.70 xx 364.12 376.88 xx
363.28 375.64 xx 359.18 371.52 xx 364.94 371.52 xx zx 368.64 378.52 xz
369.46 378.94 xx 370.70 380.16 xx 370.70 371.52 xx zx 376.46 380.16 xz
380.98 380.16 xx 378.52 376.88 xx 379.74 376.88 xx 380.58 376.46 xx
380.98 376.06 xx 381.40 374.82 xx 381.40 374.00 xx 380.98 372.76 xx
380.16 371.94 xx 378.92 371.52 xx 377.70 371.52 xx 376.46 371.94 xx
376.04 372.36 xx 375.64 373.18 xx zx 341.08 391.68 xz 339.84 391.28 xx
339.02 390.04 xx 338.60 387.98 xx 338.60 386.76 xx 339.02 384.70 xx
339.84 383.46 xx 341.08 383.04 xx 341.90 383.04 xx 343.14 383.46 xx
343.96 384.70 xx 344.36 386.76 xx 344.36 387.98 xx 343.96 390.04 xx
343.14 391.28 xx 341.90 391.68 xx 341.08 391.68 xx zx 347.66 383.88 xz
347.24 383.46 xx 347.66 383.04 xx 348.06 383.46 xx 347.66 383.88 xx
zx 355.88 391.68 xz 351.76 391.68 xx 351.36 387.98 xx 351.76 388.40 xx
353.00 388.80 xx 354.24 388.80 xx 355.48 388.40 xx 356.30 387.58 xx
356.70 386.34 xx 356.70 385.52 xx 356.30 384.28 xx 355.48 383.46 xx
354.24 383.04 xx 353.00 383.04 xx 351.76 383.46 xx 351.36 383.88 xx
350.94 384.70 xx zx 363.28 391.68 xz 359.18 385.92 xx 365.34 385.92 xx
zx 363.28 391.68 xz 363.28 383.04 xx zx 368.64 390.04 xz 369.46 390.46 xx
370.70 391.68 xx 370.70 383.04 xx zx 376.04 389.64 xz 376.04 390.04 xx
376.46 390.86 xx 376.86 391.28 xx 377.70 391.68 xx 379.34 391.68 xx
380.16 391.28 xx 380.58 390.86 xx 380.98 390.04 xx 380.98 389.22 xx
380.58 388.40 xx 379.74 387.16 xx 375.64 383.04 xx 381.40 383.04 xx
zx 395.08 207.36 xz 393.84 206.96 xx 393.02 205.72 xx 392.60 203.66 xx
392.60 202.44 xx 393.02 200.38 xx 393.84 199.14 xx 395.08 198.72 xx
395.90 198.72 xx 397.14 199.14 xx 397.96 200.38 xx 398.36 202.44 xx
398.36 203.66 xx 397.96 205.72 xx 397.14 206.96 xx 395.90 207.36 xx
395.08 207.36 xx zx 401.66 199.56 xz 401.24 199.14 xx 401.66 198.72 xx
402.06 199.14 xx 401.66 199.56 xx zx 407.42 207.36 xz 406.18 206.96 xx
405.36 205.72 xx 404.94 203.66 xx 404.94 202.44 xx 405.36 200.38 xx
406.18 199.14 xx 407.42 198.72 xx 408.24 198.72 xx 409.48 199.14 xx
410.30 200.38 xx 410.70 202.44 xx 410.70 203.66 xx 410.30 205.72 xx
409.48 206.96 xx 408.24 207.36 xx 407.42 207.36 xx zx 418.94 207.36 xz
414.82 198.72 xx zx 413.18 207.36 xz 418.94 207.36 xx zx 422.64 205.72 xz
423.46 206.14 xx 424.70 207.36 xx 424.70 198.72 xx zx 434.98 206.14 xz
434.58 206.96 xx 433.34 207.36 xx 432.52 207.36 xx 431.28 206.96 xx
430.46 205.72 xx 430.04 203.66 xx 430.04 201.60 xx 430.46 199.96 xx
431.28 199.14 xx 432.52 198.72 xx 432.92 198.72 xx 434.16 199.14 xx
434.98 199.96 xx 435.40 201.20 xx 435.40 201.60 xx 434.98 202.84 xx
434.16 203.66 xx 432.92 204.08 xx 432.52 204.08 xx 431.28 203.66 xx
430.46 202.84 xx 430.04 201.60 xx zx 395.30 218.88 xz 394.06 218.48 xx
393.24 217.24 xx 392.82 215.18 xx 392.82 213.96 xx 393.24 211.90 xx
394.06 210.66 xx 395.30 210.24 xx 396.12 210.24 xx 397.36 210.66 xx
398.18 211.90 xx 398.58 213.96 xx 398.58 215.18 xx 398.18 217.24 xx
397.36 218.48 xx 396.12 218.88 xx 395.30 218.88 xx zx 401.88 211.08 xz
401.46 210.66 xx 401.88 210.24 xx 402.28 210.66 xx 401.88 211.08 xx
zx 409.28 218.88 xz 405.16 213.12 xx 411.34 213.12 xx zx 409.28 218.88 xz
409.28 210.24 xx zx 418.74 216.00 xz 418.34 214.78 xx 417.52 213.96 xx
416.28 213.54 xx 415.86 213.54 xx 414.64 213.96 xx 413.80 214.78 xx
413.40 216.00 xx 413.40 216.42 xx 413.80 217.66 xx 414.64 218.48 xx
415.86 218.88 xx 416.28 218.88 xx 417.52 218.48 xx 418.34 217.66 xx
418.74 216.00 xx 418.74 213.96 xx 418.34 211.90 xx 417.52 210.66 xx
416.28 210.24 xx 415.46 210.24 xx 414.22 210.66 xx 413.80 211.48 xx
zx 424.10 218.88 xz 422.86 218.48 xx 422.04 217.24 xx 421.62 215.18 xx
421.62 213.96 xx 422.04 211.90 xx 422.86 210.66 xx 424.10 210.24 xx
424.92 210.24 xx 426.16 210.66 xx 426.98 211.90 xx 427.38 213.96 xx
427.38 215.18 xx 426.98 217.24 xx 426.16 218.48 xx 424.92 218.88 xx
424.10 218.88 xx zx 435.20 216.00 xz 434.80 214.78 xx 433.96 213.96 xx
432.74 213.54 xx 432.32 213.54 xx 431.08 213.96 xx 430.26 214.78 xx
429.86 216.00 xx 429.86 216.42 xx 430.26 217.66 xx 431.08 218.48 xx
432.32 218.88 xx 432.74 218.88 xx 433.96 218.48 xx 434.80 217.66 xx
435.20 216.00 xx 435.20 213.96 xx 434.80 211.90 xx 433.96 210.66 xx
432.74 210.24 xx 431.92 210.24 xx 430.68 210.66 xx 430.26 211.48 xx
zx 395.08 437.76 xz 393.84 437.36 xx 393.02 436.12 xx 392.60 434.06 xx
392.60 432.84 xx 393.02 430.78 xx 393.84 429.54 xx 395.08 429.12 xx
395.90 429.12 xx 397.14 429.54 xx 397.96 430.78 xx 398.36 432.84 xx
398.36 434.06 xx 397.96 436.12 xx 397.14 437.36 xx 395.90 437.76 xx
395.08 437.76 xx zx 401.66 429.96 xz 401.24 429.54 xx 401.66 429.12 xx
402.06 429.54 xx 401.66 429.96 xx zx 405.36 435.72 xz 405.36 436.12 xx
405.78 436.94 xx 406.18 437.36 xx 407.00 437.76 xx 408.66 437.76 xx
409.48 437.36 xx 409.88 436.94 xx 410.30 436.12 xx 410.30 435.30 xx
409.88 434.48 xx 409.06 433.24 xx 404.94 429.12 xx 410.70 429.12 xx
zx 418.94 437.76 xz 414.82 429.12 xx zx 413.18 437.76 xz 418.94 437.76 xx
zx 426.34 437.76 xz 422.22 437.76 xx 421.82 434.06 xx 422.22 434.48 xx
423.46 434.88 xx 424.70 434.88 xx 425.94 434.48 xx 426.76 433.66 xx
427.16 432.42 xx 427.16 431.60 xx 426.76 430.36 xx 425.94 429.54 xx
424.70 429.12 xx 423.46 429.12 xx 422.22 429.54 xx 421.82 429.96 xx
421.40 430.78 xx zx 434.98 436.54 xz 434.58 437.36 xx 433.34 437.76 xx
432.52 437.76 xx 431.28 437.36 xx 430.46 436.12 xx 430.04 434.06 xx
430.04 432.00 xx 430.46 430.36 xx 431.28 429.54 xx 432.52 429.12 xx
432.92 429.12 xx 434.16 429.54 xx 434.98 430.36 xx 435.40 431.60 xx
435.40 432.00 xx 434.98 433.24 xx 434.16 434.06 xx 432.92 434.48 xx
432.52 434.48 xx 431.28 434.06 xx 430.46 433.24 xx 430.04 432.00 xx
zx 395.30 449.28 xz 394.06 448.88 xx 393.24 447.64 xx 392.82 445.58 xx
392.82 444.36 xx 393.24 442.30 xx 394.06 441.06 xx 395.30 440.64 xx
396.12 440.64 xx 397.36 441.06 xx 398.18 442.30 xx 398.58 444.36 xx
398.58 445.58 xx 398.18 447.64 xx 397.36 448.88 xx 396.12 449.28 xx
395.30 449.28 xx zx 401.88 441.48 xz 401.46 441.06 xx 401.88 440.64 xx
402.28 441.06 xx 401.88 441.48 xx zx 405.58 447.24 xz 405.58 447.64 xx
406.00 448.46 xx 406.40 448.88 xx 407.22 449.28 xx 408.88 449.28 xx
409.70 448.88 xx 410.10 448.46 xx 410.52 447.64 xx 410.52 446.82 xx
410.10 446.00 xx 409.28 444.76 xx 405.16 440.64 xx 410.92 440.64 xx
zx 415.46 449.28 xz 414.22 448.88 xx 413.80 448.06 xx 413.80 447.24 xx
414.22 446.40 xx 415.04 446.00 xx 416.68 445.58 xx 417.92 445.18 xx
418.74 444.36 xx 419.16 443.52 xx 419.16 442.30 xx 418.74 441.48 xx
418.34 441.06 xx 417.10 440.64 xx 415.46 440.64 xx 414.22 441.06 xx
413.80 441.48 xx 413.40 442.30 xx 413.40 443.52 xx 413.80 444.36 xx
414.64 445.18 xx 415.86 445.58 xx 417.52 446.00 xx 418.34 446.40 xx
418.74 447.24 xx 418.74 448.06 xx 418.34 448.88 xx 417.10 449.28 xx
415.46 449.28 xx zx 426.98 448.06 xz 426.56 448.88 xx 425.32 449.28 xx
424.50 449.28 xx 423.28 448.88 xx 422.44 447.64 xx 422.04 445.58 xx
422.04 443.52 xx 422.44 441.88 xx 423.28 441.06 xx 424.50 440.64 xx
424.92 440.64 xx 426.16 441.06 xx 426.98 441.88 xx 427.38 443.12 xx
427.38 443.52 xx 426.98 444.76 xx 426.16 445.58 xx 424.92 446.00 xx
424.50 446.00 xx 423.28 445.58 xx 422.44 444.76 xx 422.04 443.52 xx
zx 435.20 446.40 xz 434.80 445.18 xx 433.96 444.36 xx 432.74 443.94 xx
432.32 443.94 xx 431.08 444.36 xx 430.26 445.18 xx 429.86 446.40 xx
429.86 446.82 xx 430.26 448.06 xx 431.08 448.88 xx 432.32 449.28 xx
432.74 449.28 xx 433.96 448.88 xx 434.80 448.06 xx 435.20 446.40 xx
435.20 444.36 xx 434.80 442.30 xx 433.96 441.06 xx 432.74 440.64 xx
431.92 440.64 xx 430.68 441.06 xx 430.26 441.88 xx zx 449.08 264.96 xz
447.84 264.56 xx 447.02 263.32 xx 446.60 261.26 xx 446.60 260.04 xx
447.02 257.98 xx 447.84 256.74 xx 449.08 256.32 xx 449.90 256.32 xx
451.14 256.74 xx 451.96 257.98 xx 452.36 260.04 xx 452.36 261.26 xx
451.96 263.32 xx 451.14 264.56 xx 449.90 264.96 xx 449.08 264.96 xx
zx 455.66 257.16 xz 455.24 256.74 xx 455.66 256.32 xx 456.06 256.74 xx
455.66 257.16 xx zx 461.42 264.96 xz 460.18 264.56 xx 459.36 263.32 xx
458.94 261.26 xx 458.94 260.04 xx 459.36 257.98 xx 460.18 256.74 xx
461.42 256.32 xx 462.24 256.32 xx 463.48 256.74 xx 464.30 257.98 xx
464.70 260.04 xx 464.70 261.26 xx 464.30 263.32 xx 463.48 264.56 xx
462.24 264.96 xx 461.42 264.96 xx zx 472.52 263.74 xz 472.12 264.56 xx
470.88 264.96 xx 470.06 264.96 xx 468.82 264.56 xx 468.00 263.32 xx
467.58 261.26 xx 467.58 259.20 xx 468.00 257.56 xx 468.82 256.74 xx
470.06 256.32 xx 470.46 256.32 xx 471.70 256.74 xx 472.52 257.56 xx
472.94 258.80 xx 472.94 259.20 xx 472.52 260.44 xx 471.70 261.26 xx
470.46 261.68 xx 470.06 261.68 xx 468.82 261.26 xx 468.00 260.44 xx
467.58 259.20 xx zx 475.82 262.92 xz 475.82 263.32 xx 476.22 264.14 xx
476.64 264.56 xx 477.46 264.96 xx 479.10 264.96 xx 479.94 264.56 xx
480.34 264.14 xx 480.76 263.32 xx 480.76 262.50 xx 480.34 261.68 xx
479.52 260.44 xx 475.40 256.32 xx 481.16 256.32 xx zx 484.46 264.96 xz
488.98 264.96 xx 486.52 261.68 xx 487.74 261.68 xx 488.58 261.26 xx
488.98 260.86 xx 489.40 259.62 xx 489.40 258.80 xx 488.98 257.56 xx
488.16 256.74 xx 486.92 256.32 xx 485.70 256.32 xx 484.46 256.74 xx
484.04 257.16 xx 483.64 257.98 xx zx 449.08 276.48 xz 447.84 276.08 xx
447.02 274.84 xx 446.60 272.78 xx 446.60 271.56 xx 447.02 269.50 xx
447.84 268.26 xx 449.08 267.84 xx 449.90 267.84 xx 451.14 268.26 xx
451.96 269.50 xx 452.36 271.56 xx 452.36 272.78 xx 451.96 274.84 xx
451.14 276.08 xx 449.90 276.48 xx 449.08 276.48 xx zx 455.66 268.68 xz
455.24 268.26 xx 455.66 267.84 xx 456.06 268.26 xx 455.66 268.68 xx
zx 463.88 276.48 xz 459.78 276.48 xx 459.36 272.78 xx 459.78 273.20 xx
461.00 273.60 xx 462.24 273.60 xx 463.48 273.20 xx 464.30 272.38 xx
464.70 271.14 xx 464.70 270.32 xx 464.30 269.08 xx 463.48 268.26 xx
462.24 267.84 xx 461.00 267.84 xx 459.78 268.26 xx 459.36 268.68 xx
458.94 269.50 xx zx 469.64 276.48 xz 468.42 276.08 xx 467.58 274.84 xx
467.18 272.78 xx 467.18 271.56 xx 467.58 269.50 xx 468.42 268.26 xx
469.64 267.84 xx 470.46 267.84 xx 471.70 268.26 xx 472.52 269.50 xx
472.94 271.56 xx 472.94 272.78 xx 472.52 274.84 xx 471.70 276.08 xx
470.46 276.48 xx 469.64 276.48 xx zx 477.88 276.48 xz 476.64 276.08 xx
475.82 274.84 xx 475.40 272.78 xx 475.40 271.56 xx 475.82 269.50 xx
476.64 268.26 xx 477.88 267.84 xx 478.70 267.84 xx 479.94 268.26 xx
480.76 269.50 xx 481.16 271.56 xx 481.16 272.78 xx 480.76 274.84 xx
479.94 276.08 xx 478.70 276.48 xx 477.88 276.48 xx zx 484.04 274.44 xz
484.04 274.84 xx 484.46 275.66 xx 484.86 276.08 xx 485.70 276.48 xx
487.34 276.48 xx 488.16 276.08 xx 488.58 275.66 xx 488.98 274.84 xx
488.98 274.02 xx 488.58 273.20 xx 487.74 271.96 xx 483.64 267.84 xx
489.40 267.84 xx zx 449.08 495.36 xz 447.84 494.96 xx 447.02 493.72 xx
446.60 491.66 xx 446.60 490.44 xx 447.02 488.38 xx 447.84 487.14 xx
449.08 486.72 xx 449.90 486.72 xx 451.14 487.14 xx 451.96 488.38 xx
452.36 490.44 xx 452.36 491.66 xx 451.96 493.72 xx 451.14 494.96 xx
449.90 495.36 xx 449.08 495.36 xx zx 455.66 487.56 xz 455.24 487.14 xx
455.66 486.72 xx 456.06 487.14 xx 455.66 487.56 xx zx 459.78 495.36 xz
464.30 495.36 xx 461.82 492.08 xx 463.06 492.08 xx 463.88 491.66 xx
464.30 491.26 xx 464.70 490.02 xx 464.70 489.20 xx 464.30 487.96 xx
463.48 487.14 xx 462.24 486.72 xx 461.00 486.72 xx 459.78 487.14 xx
459.36 487.56 xx 458.94 488.38 xx zx 468.42 493.72 xz 469.24 494.14 xx
470.46 495.36 xx 470.46 486.72 xx zx 477.88 495.36 xz 476.64 494.96 xx
475.82 493.72 xx 475.40 491.66 xx 475.40 490.44 xx 475.82 488.38 xx
476.64 487.14 xx 477.88 486.72 xx 478.70 486.72 xx 479.94 487.14 xx
480.76 488.38 xx 481.16 490.44 xx 481.16 491.66 xx 480.76 493.72 xx
479.94 494.96 xx 478.70 495.36 xx 477.88 495.36 xx zx 485.70 495.36 xz
484.46 494.96 xx 484.04 494.14 xx 484.04 493.32 xx 484.46 492.48 xx
485.28 492.08 xx 486.92 491.66 xx 488.16 491.26 xx 488.98 490.44 xx
489.40 489.60 xx 489.40 488.38 xx 488.98 487.56 xx 488.58 487.14 xx
487.34 486.72 xx 485.70 486.72 xx 484.46 487.14 xx 484.04 487.56 xx
483.64 488.38 xx 483.64 489.60 xx 484.04 490.44 xx 484.86 491.26 xx
486.10 491.66 xx 487.74 492.08 xx 488.58 492.48 xx 488.98 493.32 xx
488.98 494.14 xx 488.58 494.96 xx 487.34 495.36 xx 485.70 495.36 xx
zx 449.08 506.88 xz 447.84 506.48 xx 447.02 505.24 xx 446.60 503.18 xx
446.60 501.96 xx 447.02 499.90 xx 447.84 498.66 xx 449.08 498.24 xx
449.90 498.24 xx 451.14 498.66 xx 451.96 499.90 xx 452.36 501.96 xx
452.36 503.18 xx 451.96 505.24 xx 451.14 506.48 xx 449.90 506.88 xx
449.08 506.88 xx zx 455.66 499.08 xz 455.24 498.66 xx 455.66 498.24 xx
456.06 498.66 xx 455.66 499.08 xx zx 459.36 504.84 xz 459.36 505.24 xx
459.78 506.06 xx 460.18 506.48 xx 461.00 506.88 xx 462.66 506.88 xx
463.48 506.48 xx 463.88 506.06 xx 464.30 505.24 xx 464.30 504.42 xx
463.88 503.60 xx 463.06 502.36 xx 458.94 498.24 xx 464.70 498.24 xx
zx 472.12 506.88 xz 468.00 506.88 xx 467.58 503.18 xx 468.00 503.60 xx
469.24 504.00 xx 470.46 504.00 xx 471.70 503.60 xx 472.52 502.78 xx
472.94 501.54 xx 472.94 500.72 xx 472.52 499.48 xx 471.70 498.66 xx
470.46 498.24 xx 469.24 498.24 xx 468.00 498.66 xx 467.58 499.08 xx
467.18 499.90 xx zx 476.64 505.24 xz 477.46 505.66 xx 478.70 506.88 xx
478.70 498.24 xx zx 489.40 506.88 xz 485.28 498.24 xx zx 483.64 506.88 xz
489.40 506.88 xx zx 503.08 92.16 xz 501.84 91.76 xx 501.02 90.52 xx
500.60 88.46 xx 500.60 87.24 xx 501.02 85.18 xx 501.84 83.94 xx
503.08 83.52 xx 503.90 83.52 xx 505.14 83.94 xx 505.96 85.18 xx
506.36 87.24 xx 506.36 88.46 xx 505.96 90.52 xx 505.14 91.76 xx
503.90 92.16 xx 503.08 92.16 xx zx 509.66 84.36 xz 509.24 83.94 xx
509.66 83.52 xx 510.06 83.94 xx 509.66 84.36 xx zx 513.36 90.12 xz
513.36 90.52 xx 513.78 91.34 xx 514.18 91.76 xx 515.00 92.16 xx
516.66 92.16 xx 517.48 91.76 xx 517.88 91.34 xx 518.30 90.52 xx
518.30 89.70 xx 517.88 88.88 xx 517.06 87.64 xx 512.94 83.52 xx
518.70 83.52 xx zx 526.94 92.16 xz 522.82 83.52 xx zx 521.18 92.16 xz
526.94 92.16 xx zx 534.76 90.94 xz 534.34 91.76 xx 533.10 92.16 xx
532.28 92.16 xx 531.06 91.76 xx 530.22 90.52 xx 529.82 88.46 xx
529.82 86.40 xx 530.22 84.76 xx 531.06 83.94 xx 532.28 83.52 xx
532.70 83.52 xx 533.94 83.94 xx 534.76 84.76 xx 535.16 86.00 xx
535.16 86.40 xx 534.76 87.64 xx 533.94 88.46 xx 532.70 88.88 xx
532.28 88.88 xx 531.06 88.46 xx 530.22 87.64 xx 529.82 86.40 xx
zx 543.40 92.16 xz 539.28 83.52 xx zx 537.64 92.16 xz 543.40 92.16 xx
zx 503.08 103.68 xz 501.84 103.28 xx 501.02 102.04 xx 500.60 99.98 xx
500.60 98.76 xx 501.02 96.70 xx 501.84 95.46 xx 503.08 95.04 xx
503.90 95.04 xx 505.14 95.46 xx 505.96 96.70 xx 506.36 98.76 xx
506.36 99.98 xx 505.96 102.04 xx 505.14 103.28 xx 503.90 103.68 xx
503.08 103.68 xx zx 509.66 95.88 xz 509.24 95.46 xx 509.66 95.04 xx
510.06 95.46 xx 509.66 95.88 xx zx 513.36 101.64 xz 513.36 102.04 xx
513.78 102.86 xx 514.18 103.28 xx 515.00 103.68 xx 516.66 103.68 xx
517.48 103.28 xx 517.88 102.86 xx 518.30 102.04 xx 518.30 101.22 xx
517.88 100.40 xx 517.06 99.16 xx 512.94 95.04 xx 518.70 95.04 xx
zx 523.24 103.68 xz 522.00 103.28 xx 521.58 102.46 xx 521.58 101.64 xx
522.00 100.80 xx 522.82 100.40 xx 524.46 99.98 xx 525.70 99.58 xx
526.52 98.76 xx 526.94 97.92 xx 526.94 96.70 xx 526.52 95.88 xx
526.12 95.46 xx 524.88 95.04 xx 523.24 95.04 xx 522.00 95.46 xx
521.58 95.88 xx 521.18 96.70 xx 521.18 97.92 xx 521.58 98.76 xx
522.42 99.58 xx 523.64 99.98 xx 525.30 100.40 xx 526.12 100.80 xx
526.52 101.64 xx 526.52 102.46 xx 526.12 103.28 xx 524.88 103.68 xx
523.24 103.68 xx zx 534.34 103.68 xz 530.22 103.68 xx 529.82 99.98 xx
530.22 100.40 xx 531.46 100.80 xx 532.70 100.80 xx 533.94 100.40 xx
534.76 99.58 xx 535.16 98.34 xx 535.16 97.52 xx 534.76 96.28 xx
533.94 95.46 xx 532.70 95.04 xx 531.46 95.04 xx 530.22 95.46 xx
529.82 95.88 xx 529.40 96.70 xx zx 539.70 103.68 xz 538.46 103.28 xx
538.04 102.46 xx 538.04 101.64 xx 538.46 100.80 xx 539.28 100.40 xx
540.92 99.98 xx 542.16 99.58 xx 542.98 98.76 xx 543.40 97.92 xx
543.40 96.70 xx 542.98 95.88 xx 542.58 95.46 xx 541.34 95.04 xx
539.70 95.04 xx 538.46 95.46 xx 538.04 95.88 xx 537.64 96.70 xx
537.64 97.92 xx 538.04 98.76 xx 538.86 99.58 xx 540.10 99.98 xx
541.74 100.40 xx 542.58 100.80 xx 542.98 101.64 xx 542.98 102.46 xx
542.58 103.28 xx 541.34 103.68 xx 539.70 103.68 xx zx 503.30 322.56 xz
502.06 322.16 xx 501.24 320.92 xx 500.82 318.86 xx 500.82 317.64 xx
501.24 315.58 xx 502.06 314.34 xx 503.30 313.92 xx 504.12 313.92 xx
505.36 314.34 xx 506.18 315.58 xx 506.58 317.64 xx 506.58 318.86 xx
506.18 320.92 xx 505.36 322.16 xx 504.12 322.56 xx 503.30 322.56 xx
zx 509.88 314.76 xz 509.46 314.34 xx 509.88 313.92 xx 510.28 314.34 xx
509.88 314.76 xx zx 515.64 322.56 xz 514.40 322.16 xx 513.58 320.92 xx
513.16 318.86 xx 513.16 317.64 xx 513.58 315.58 xx 514.40 314.34 xx
515.64 313.92 xx 516.46 313.92 xx 517.70 314.34 xx 518.52 315.58 xx
518.92 317.64 xx 518.92 318.86 xx 518.52 320.92 xx 517.70 322.16 xx
516.46 322.56 xx 515.64 322.56 xx zx 526.34 322.56 xz 522.22 322.56 xx
521.80 318.86 xx 522.22 319.28 xx 523.46 319.68 xx 524.68 319.68 xx
525.92 319.28 xx 526.74 318.46 xx 527.16 317.22 xx 527.16 316.40 xx
526.74 315.16 xx 525.92 314.34 xx 524.68 313.92 xx 523.46 313.92 xx
522.22 314.34 xx 521.80 314.76 xx 521.40 315.58 xx zx 533.74 322.56 xz
529.62 316.80 xx 535.80 316.80 xx zx 533.74 322.56 xz 533.74 313.92 xx
zx 543.20 319.68 xz 542.80 318.46 xx 541.96 317.64 xx 540.74 317.22 xx
540.32 317.22 xx 539.08 317.64 xx 538.26 318.46 xx 537.86 319.68 xx
537.86 320.10 xx 538.26 321.34 xx 539.08 322.16 xx 540.32 322.56 xx
540.74 322.56 xx 541.96 322.16 xx 542.80 321.34 xx 543.20 319.68 xx
543.20 317.64 xx 542.80 315.58 xx 541.96 314.34 xx 540.74 313.92 xx
539.92 313.92 xx 538.68 314.34 xx 538.26 315.16 xx zx 503.08 334.08 xz
501.84 333.68 xx 501.02 332.44 xx 500.60 330.38 xx 500.60 329.16 xx
501.02 327.10 xx 501.84 325.86 xx 503.08 325.44 xx 503.90 325.44 xx
505.14 325.86 xx 505.96 327.10 xx 506.36 329.16 xx 506.36 330.38 xx
505.96 332.44 xx 505.14 333.68 xx 503.90 334.08 xx 503.08 334.08 xx
zx 509.66 326.28 xz 509.24 325.86 xx 509.66 325.44 xx 510.06 325.86 xx
509.66 326.28 xx zx 517.88 334.08 xz 513.78 334.08 xx 513.36 330.38 xx
513.78 330.80 xx 515.00 331.20 xx 516.24 331.20 xx 517.48 330.80 xx
518.30 329.98 xx 518.70 328.74 xx 518.70 327.92 xx 518.30 326.68 xx
517.48 325.86 xx 516.24 325.44 xx 515.00 325.44 xx 513.78 325.86 xx
513.36 326.28 xx 512.94 327.10 xx zx 523.64 334.08 xz 522.42 333.68 xx
521.58 332.44 xx 521.18 330.38 xx 521.18 329.16 xx 521.58 327.10 xx
522.42 325.86 xx 523.64 325.44 xx 524.46 325.44 xx 525.70 325.86 xx
526.52 327.10 xx 526.94 329.16 xx 526.94 330.38 xx 526.52 332.44 xx
525.70 333.68 xx 524.46 334.08 xx 523.64 334.08 xx zx 535.16 334.08 xz
531.06 325.44 xx zx 529.40 334.08 xz 535.16 334.08 xx zx 542.98 332.86 xz
542.58 333.68 xx 541.34 334.08 xx 540.52 334.08 xx 539.28 333.68 xx
538.46 332.44 xx 538.04 330.38 xx 538.04 328.32 xx 538.46 326.68 xx
539.28 325.86 xx 540.52 325.44 xx 540.92 325.44 xx 542.16 325.86 xx
542.98 326.68 xx 543.40 327.92 xx 543.40 328.32 xx 542.98 329.56 xx
542.16 330.38 xx 540.92 330.80 xx 540.52 330.80 xx 539.28 330.38 xx
538.46 329.56 xx 538.04 328.32 xx zx 503.08 552.96 xz 501.84 552.56 xx
501.02 551.32 xx 500.60 549.26 xx 500.60 548.04 xx 501.02 545.98 xx
501.84 544.74 xx 503.08 544.32 xx 503.90 544.32 xx 505.14 544.74 xx
505.96 545.98 xx 506.36 548.04 xx 506.36 549.26 xx 505.96 551.32 xx
505.14 552.56 xx 503.90 552.96 xx 503.08 552.96 xx zx 509.66 545.16 xz
509.24 544.74 xx 509.66 544.32 xx 510.06 544.74 xx 509.66 545.16 xx
zx 513.36 550.92 xz 513.36 551.32 xx 513.78 552.14 xx 514.18 552.56 xx
515.00 552.96 xx 516.66 552.96 xx 517.48 552.56 xx 517.88 552.14 xx
518.30 551.32 xx 518.30 550.50 xx 517.88 549.68 xx 517.06 548.44 xx
512.94 544.32 xx 518.70 544.32 xx zx 526.94 552.96 xz 522.82 544.32 xx
zx 521.18 552.96 xz 526.94 552.96 xx zx 534.76 551.74 xz 534.34 552.56 xx
533.10 552.96 xx 532.28 552.96 xx 531.06 552.56 xx 530.22 551.32 xx
529.82 549.26 xx 529.82 547.20 xx 530.22 545.56 xx 531.06 544.74 xx
532.28 544.32 xx 532.70 544.32 xx 533.94 544.74 xx 534.76 545.56 xx
535.16 546.80 xx 535.16 547.20 xx 534.76 548.44 xx 533.94 549.26 xx
532.70 549.68 xx 532.28 549.68 xx 531.06 549.26 xx 530.22 548.44 xx
529.82 547.20 xx zx 543.40 552.96 xz 539.28 544.32 xx zx 537.64 552.96 xz
543.40 552.96 xx zx 503.08 564.48 xz 501.84 564.08 xx 501.02 562.84 xx
500.60 560.78 xx 500.60 559.56 xx 501.02 557.50 xx 501.84 556.26 xx
503.08 555.84 xx 503.90 555.84 xx 505.14 556.26 xx 505.96 557.50 xx
506.36 559.56 xx 506.36 560.78 xx 505.96 562.84 xx 505.14 564.08 xx
503.90 564.48 xx 503.08 564.48 xx zx 509.66 556.68 xz 509.24 556.26 xx
509.66 555.84 xx 510.06 556.26 xx 509.66 556.68 xx zx 513.36 562.44 xz
513.36 562.84 xx 513.78 563.66 xx 514.18 564.08 xx 515.00 564.48 xx
516.66 564.48 xx 517.48 564.08 xx 517.88 563.66 xx 518.30 562.84 xx
518.30 562.02 xx 517.88 561.20 xx 517.06 559.96 xx 512.94 555.84 xx
518.70 555.84 xx zx 523.24 564.48 xz 522.00 564.08 xx 521.58 563.26 xx
521.58 562.44 xx 522.00 561.60 xx 522.82 561.20 xx 524.46 560.78 xx
525.70 560.38 xx 526.52 559.56 xx 526.94 558.72 xx 526.94 557.50 xx
526.52 556.68 xx 526.12 556.26 xx 524.88 555.84 xx 523.24 555.84 xx
522.00 556.26 xx 521.58 556.68 xx 521.18 557.50 xx 521.18 558.72 xx
521.58 559.56 xx 522.42 560.38 xx 523.64 560.78 xx 525.30 561.20 xx
526.12 561.60 xx 526.52 562.44 xx 526.52 563.26 xx 526.12 564.08 xx
524.88 564.48 xx 523.24 564.48 xx zx 534.34 564.48 xz 530.22 564.48 xx
529.82 560.78 xx 530.22 561.20 xx 531.46 561.60 xx 532.70 561.60 xx
533.94 561.20 xx 534.76 560.38 xx 535.16 559.14 xx 535.16 558.32 xx
534.76 557.08 xx 533.94 556.26 xx 532.70 555.84 xx 531.46 555.84 xx
530.22 556.26 xx 529.82 556.68 xx 529.40 557.50 xx zx 539.70 564.48 xz
538.46 564.08 xx 538.04 563.26 xx 538.04 562.44 xx 538.46 561.60 xx
539.28 561.20 xx 540.92 560.78 xx 542.16 560.38 xx 542.98 559.56 xx
543.40 558.72 xx 543.40 557.50 xx 542.98 556.68 xx 542.58 556.26 xx
541.34 555.84 xx 539.70 555.84 xx 538.46 556.26 xx 538.04 556.68 xx
537.64 557.50 xx 537.64 558.72 xx 538.04 559.56 xx 538.86 560.38 xx
540.10 560.78 xx 541.74 561.20 xx 542.58 561.60 xx 542.98 562.44 xx
542.98 563.26 xx 542.58 564.08 xx 541.34 564.48 xx 539.70 564.48 xx
zx 49.50 324.00 xz 49.50 324.00 xx 49.50 324.00 xx 49.50 324.00 xx
49.50 324.00 xx zx 306.00 50.40 xz 306.00 50.40 xx 306.00 50.40 xx
306.00 50.40 xx 306.00 50.40 xx zx 562.50 324.00 xz 562.50 324.00 xx
562.50 324.00 xx 562.50 324.00 xx 562.50 324.00 xx zx 49.50 324.00 xz
88.88 281.96 xx 128.28 239.94 xx 167.68 197.92 xx 207.08 155.90 xx
246.46 113.88 xx 285.86 71.86 xx 306.00 50.40 xx 325.26 70.94 xx
364.66 112.96 xx 404.04 154.98 xx 443.44 197.00 xx 482.84 239.02 xx
522.24 281.04 xx 561.62 323.06 xx 562.50 324.00 xx zx 49.50 324.00 xz
49.50 324.00 xx 49.50 324.00 xx 49.50 324.00 xx 49.50 324.00 xx
zx 306.00 597.60 xz 306.00 597.60 xx 306.00 597.60 xx 306.00 597.60 xx
306.00 597.60 xx zx 562.50 324.00 xz 562.50 324.00 xx 562.50 324.00 xx
562.50 324.00 xx 562.50 324.00 xx zx 49.50 324.00 xz 88.88 366.02 xx
128.28 408.04 xx 167.68 450.06 xx 207.08 492.08 xx 246.46 534.10 xx
285.86 576.12 xx 306.00 597.60 xx 325.26 577.04 xx 364.66 535.02 xx
404.04 493.00 xx 443.44 450.98 xx 482.84 408.96 xx 522.24 366.94 xx
561.62 324.92 xx 562.50 324.00 xx zx
showpage
%
% ------------ CUT HERE ---------------------------------
%
%          FIGURE 9a
%
%!PS-Adobe-1.0
%%BoundingBox: 0 0 540 720
%%Creator: kvos
%%Title: sPLOTch! output file: fig9a.crt
%%CreationDate: Tue Aug  3 14:10:40 1993
%%FontsIncluded: none
%%EndComments

1 setlinecap 1 setlinejoin 0.8 setlinewidth
/xx { lineto } def
/xz { moveto } def
/zx { stroke newpath } def


71.08 92.16 xz 69.84 91.76 xx 69.02 90.52 xx 68.60 88.46 xx 68.60 87.24 xx
69.02 85.18 xx 69.84 83.94 xx 71.08 83.52 xx 71.90 83.52 xx 73.14 83.94 xx
73.96 85.18 xx 74.36 87.24 xx 74.36 88.46 xx 73.96 90.52 xx 73.14 91.76 xx
71.90 92.16 xx 71.08 92.16 xx zx 77.66 84.36 xz 77.24 83.94 xx 77.66 83.52 xx
78.06 83.94 xx 77.66 84.36 xx zx 82.18 90.52 xz 83.00 90.94 xx 84.24 92.16 xx
84.24 83.52 xx zx 91.24 92.16 xz 90.00 91.76 xx 89.58 90.94 xx 89.58 90.12 xx
90.00 89.28 xx 90.82 88.88 xx 92.46 88.46 xx 93.70 88.06 xx 94.52 87.24 xx
94.94 86.40 xx 94.94 85.18 xx 94.52 84.36 xx 94.12 83.94 xx 92.88 83.52 xx
91.24 83.52 xx 90.00 83.94 xx 89.58 84.36 xx 89.18 85.18 xx 89.18 86.40 xx
89.58 87.24 xx 90.42 88.06 xx 91.64 88.46 xx 93.30 88.88 xx 94.12 89.28 xx
94.52 90.12 xx 94.52 90.94 xx 94.12 91.76 xx 92.88 92.16 xx 91.24 92.16 xx
zx 102.34 92.16 xz 98.22 92.16 xx 97.82 88.46 xx 98.22 88.88 xx 99.46 89.28 xx
100.70 89.28 xx 101.94 88.88 xx 102.76 88.06 xx 103.16 86.82 xx
103.16 86.00 xx 102.76 84.76 xx 101.94 83.94 xx 100.70 83.52 xx 99.46 83.52 xx
98.22 83.94 xx 97.82 84.36 xx 97.40 85.18 xx zx 110.98 90.94 xz
110.58 91.76 xx 109.34 92.16 xx 108.52 92.16 xx 107.28 91.76 xx
106.46 90.52 xx 106.04 88.46 xx 106.04 86.40 xx 106.46 84.76 xx
107.28 83.94 xx 108.52 83.52 xx 108.92 83.52 xx 110.16 83.94 xx
110.98 84.76 xx 111.40 86.00 xx 111.40 86.40 xx 110.98 87.64 xx
110.16 88.46 xx 108.92 88.88 xx 108.52 88.88 xx 107.28 88.46 xx
106.46 87.64 xx 106.04 86.40 xx zx 71.08 103.68 xz 69.84 103.28 xx
69.02 102.04 xx 68.60 99.98 xx 68.60 98.76 xx 69.02 96.70 xx 69.84 95.46 xx
71.08 95.04 xx 71.90 95.04 xx 73.14 95.46 xx 73.96 96.70 xx 74.36 98.76 xx
74.36 99.98 xx 73.96 102.04 xx 73.14 103.28 xx 71.90 103.68 xx 71.08 103.68 xx
zx 77.66 95.88 xz 77.24 95.46 xx 77.66 95.04 xx 78.06 95.46 xx 77.66 95.88 xx
zx 82.18 102.04 xz 83.00 102.46 xx 84.24 103.68 xx 84.24 95.04 xx
zx 91.24 103.68 xz 90.00 103.28 xx 89.58 102.46 xx 89.58 101.64 xx
90.00 100.80 xx 90.82 100.40 xx 92.46 99.98 xx 93.70 99.58 xx 94.52 98.76 xx
94.94 97.92 xx 94.94 96.70 xx 94.52 95.88 xx 94.12 95.46 xx 92.88 95.04 xx
91.24 95.04 xx 90.00 95.46 xx 89.58 95.88 xx 89.18 96.70 xx 89.18 97.92 xx
89.58 98.76 xx 90.42 99.58 xx 91.64 99.98 xx 93.30 100.40 xx 94.12 100.80 xx
94.52 101.64 xx 94.52 102.46 xx 94.12 103.28 xx 92.88 103.68 xx
91.24 103.68 xx zx 98.64 102.04 xz 99.46 102.46 xx 100.70 103.68 xx
100.70 95.04 xx zx 110.98 102.46 xz 110.58 103.28 xx 109.34 103.68 xx
108.52 103.68 xx 107.28 103.28 xx 106.46 102.04 xx 106.04 99.98 xx
106.04 97.92 xx 106.46 96.28 xx 107.28 95.46 xx 108.52 95.04 xx
108.92 95.04 xx 110.16 95.46 xx 110.98 96.28 xx 111.40 97.52 xx
111.40 97.92 xx 110.98 99.16 xx 110.16 99.98 xx 108.92 100.40 xx
108.52 100.40 xx 107.28 99.98 xx 106.46 99.16 xx 106.04 97.92 xx
zx 71.08 322.56 xz 69.84 322.16 xx 69.02 320.92 xx 68.60 318.86 xx
68.60 317.64 xx 69.02 315.58 xx 69.84 314.34 xx 71.08 313.92 xx
71.90 313.92 xx 73.14 314.34 xx 73.96 315.58 xx 74.36 317.64 xx
74.36 318.86 xx 73.96 320.92 xx 73.14 322.16 xx 71.90 322.56 xx
71.08 322.56 xx zx 77.66 314.76 xz 77.24 314.34 xx 77.66 313.92 xx
78.06 314.34 xx 77.66 314.76 xx zx 85.06 322.56 xz 80.94 316.80 xx
87.12 316.80 xx zx 85.06 322.56 xz 85.06 313.92 xx zx 94.12 322.56 xz
90.00 322.56 xx 89.58 318.86 xx 90.00 319.28 xx 91.24 319.68 xx
92.46 319.68 xx 93.70 319.28 xx 94.52 318.46 xx 94.94 317.22 xx
94.94 316.40 xx 94.52 315.16 xx 93.70 314.34 xx 92.46 313.92 xx
91.24 313.92 xx 90.00 314.34 xx 89.58 314.76 xx 89.18 315.58 xx
zx 99.46 322.56 xz 98.22 322.16 xx 97.82 321.34 xx 97.82 320.52 xx
98.22 319.68 xx 99.06 319.28 xx 100.70 318.86 xx 101.94 318.46 xx
102.76 317.64 xx 103.16 316.80 xx 103.16 315.58 xx 102.76 314.76 xx
102.34 314.34 xx 101.10 313.92 xx 99.46 313.92 xx 98.22 314.34 xx
97.82 314.76 xx 97.40 315.58 xx 97.40 316.80 xx 97.82 317.64 xx
98.64 318.46 xx 99.88 318.86 xx 101.52 319.28 xx 102.34 319.68 xx
102.76 320.52 xx 102.76 321.34 xx 102.34 322.16 xx 101.10 322.56 xx
99.46 322.56 xx zx 107.70 322.56 xz 106.46 322.16 xx 106.04 321.34 xx
106.04 320.52 xx 106.46 319.68 xx 107.28 319.28 xx 108.92 318.86 xx
110.16 318.46 xx 110.98 317.64 xx 111.40 316.80 xx 111.40 315.58 xx
110.98 314.76 xx 110.58 314.34 xx 109.34 313.92 xx 107.70 313.92 xx
106.46 314.34 xx 106.04 314.76 xx 105.64 315.58 xx 105.64 316.80 xx
106.04 317.64 xx 106.86 318.46 xx 108.10 318.86 xx 109.74 319.28 xx
110.58 319.68 xx 110.98 320.52 xx 110.98 321.34 xx 110.58 322.16 xx
109.34 322.56 xx 107.70 322.56 xx zx 70.88 334.08 xz 69.64 333.68 xx
68.82 332.44 xx 68.40 330.38 xx 68.40 329.16 xx 68.82 327.10 xx
69.64 325.86 xx 70.88 325.44 xx 71.70 325.44 xx 72.94 325.86 xx
73.76 327.10 xx 74.16 329.16 xx 74.16 330.38 xx 73.76 332.44 xx
72.94 333.68 xx 71.70 334.08 xx 70.88 334.08 xx zx 77.46 326.28 xz
77.04 325.86 xx 77.46 325.44 xx 77.86 325.86 xx 77.46 326.28 xx
zx 85.68 334.08 xz 81.58 334.08 xx 81.16 330.38 xx 81.58 330.80 xx
82.80 331.20 xx 84.04 331.20 xx 85.28 330.80 xx 86.10 329.98 xx
86.50 328.74 xx 86.50 327.92 xx 86.10 326.68 xx 85.28 325.86 xx
84.04 325.44 xx 82.80 325.44 xx 81.58 325.86 xx 81.16 326.28 xx
80.74 327.10 xx zx 93.92 334.08 xz 89.80 334.08 xx 89.38 330.38 xx
89.80 330.80 xx 91.04 331.20 xx 92.26 331.20 xx 93.50 330.80 xx
94.32 329.98 xx 94.74 328.74 xx 94.74 327.92 xx 94.32 326.68 xx
93.50 325.86 xx 92.26 325.44 xx 91.04 325.44 xx 89.80 325.86 xx
89.38 326.28 xx 88.98 327.10 xx zx 97.62 332.04 xz 97.62 332.44 xx
98.02 333.26 xx 98.44 333.68 xx 99.26 334.08 xx 100.90 334.08 xx
101.74 333.68 xx 102.14 333.26 xx 102.56 332.44 xx 102.56 331.62 xx
102.14 330.80 xx 101.32 329.56 xx 97.20 325.44 xx 102.96 325.44 xx
zx 109.54 334.08 xz 105.44 328.32 xx 111.60 328.32 xx zx 109.54 334.08 xz
109.54 325.44 xx zx 71.08 552.96 xz 69.84 552.56 xx 69.02 551.32 xx
68.60 549.26 xx 68.60 548.04 xx 69.02 545.98 xx 69.84 544.74 xx
71.08 544.32 xx 71.90 544.32 xx 73.14 544.74 xx 73.96 545.98 xx
74.36 548.04 xx 74.36 549.26 xx 73.96 551.32 xx 73.14 552.56 xx
71.90 552.96 xx 71.08 552.96 xx zx 77.66 545.16 xz 77.24 544.74 xx
77.66 544.32 xx 78.06 544.74 xx 77.66 545.16 xx zx 82.18 551.32 xz
83.00 551.74 xx 84.24 552.96 xx 84.24 544.32 xx zx 91.24 552.96 xz
90.00 552.56 xx 89.58 551.74 xx 89.58 550.92 xx 90.00 550.08 xx
90.82 549.68 xx 92.46 549.26 xx 93.70 548.86 xx 94.52 548.04 xx
94.94 547.20 xx 94.94 545.98 xx 94.52 545.16 xx 94.12 544.74 xx
92.88 544.32 xx 91.24 544.32 xx 90.00 544.74 xx 89.58 545.16 xx
89.18 545.98 xx 89.18 547.20 xx 89.58 548.04 xx 90.42 548.86 xx
91.64 549.26 xx 93.30 549.68 xx 94.12 550.08 xx 94.52 550.92 xx
94.52 551.74 xx 94.12 552.56 xx 92.88 552.96 xx 91.24 552.96 xx
zx 102.34 552.96 xz 98.22 552.96 xx 97.82 549.26 xx 98.22 549.68 xx
99.46 550.08 xx 100.70 550.08 xx 101.94 549.68 xx 102.76 548.86 xx
103.16 547.62 xx 103.16 546.80 xx 102.76 545.56 xx 101.94 544.74 xx
100.70 544.32 xx 99.46 544.32 xx 98.22 544.74 xx 97.82 545.16 xx
97.40 545.98 xx zx 110.98 551.74 xz 110.58 552.56 xx 109.34 552.96 xx
108.52 552.96 xx 107.28 552.56 xx 106.46 551.32 xx 106.04 549.26 xx
106.04 547.20 xx 106.46 545.56 xx 107.28 544.74 xx 108.52 544.32 xx
108.92 544.32 xx 110.16 544.74 xx 110.98 545.56 xx 111.40 546.80 xx
111.40 547.20 xx 110.98 548.44 xx 110.16 549.26 xx 108.92 549.68 xx
108.52 549.68 xx 107.28 549.26 xx 106.46 548.44 xx 106.04 547.20 xx
zx 71.08 564.48 xz 69.84 564.08 xx 69.02 562.84 xx 68.60 560.78 xx
68.60 559.56 xx 69.02 557.50 xx 69.84 556.26 xx 71.08 555.84 xx
71.90 555.84 xx 73.14 556.26 xx 73.96 557.50 xx 74.36 559.56 xx
74.36 560.78 xx 73.96 562.84 xx 73.14 564.08 xx 71.90 564.48 xx
71.08 564.48 xx zx 77.66 556.68 xz 77.24 556.26 xx 77.66 555.84 xx
78.06 556.26 xx 77.66 556.68 xx zx 82.18 562.84 xz 83.00 563.26 xx
84.24 564.48 xx 84.24 555.84 xx zx 91.24 564.48 xz 90.00 564.08 xx
89.58 563.26 xx 89.58 562.44 xx 90.00 561.60 xx 90.82 561.20 xx
92.46 560.78 xx 93.70 560.38 xx 94.52 559.56 xx 94.94 558.72 xx
94.94 557.50 xx 94.52 556.68 xx 94.12 556.26 xx 92.88 555.84 xx
91.24 555.84 xx 90.00 556.26 xx 89.58 556.68 xx 89.18 557.50 xx
89.18 558.72 xx 89.58 559.56 xx 90.42 560.38 xx 91.64 560.78 xx
93.30 561.20 xx 94.12 561.60 xx 94.52 562.44 xx 94.52 563.26 xx
94.12 564.08 xx 92.88 564.48 xx 91.24 564.48 xx zx 98.64 562.84 xz
99.46 563.26 xx 100.70 564.48 xx 100.70 555.84 xx zx 110.98 563.26 xz
110.58 564.08 xx 109.34 564.48 xx 108.52 564.48 xx 107.28 564.08 xx
106.46 562.84 xx 106.04 560.78 xx 106.04 558.72 xx 106.46 557.08 xx
107.28 556.26 xx 108.52 555.84 xx 108.92 555.84 xx 110.16 556.26 xx
110.98 557.08 xx 111.40 558.32 xx 111.40 558.72 xx 110.98 559.96 xx
110.16 560.78 xx 108.92 561.20 xx 108.52 561.20 xx 107.28 560.78 xx
106.46 559.96 xx 106.04 558.72 xx zx 125.08 149.76 xz 123.84 149.36 xx
123.02 148.12 xx 122.60 146.06 xx 122.60 144.84 xx 123.02 142.78 xx
123.84 141.54 xx 125.08 141.12 xx 125.90 141.12 xx 127.14 141.54 xx
127.96 142.78 xx 128.36 144.84 xx 128.36 146.06 xx 127.96 148.12 xx
127.14 149.36 xx 125.90 149.76 xx 125.08 149.76 xx zx 131.66 141.96 xz
131.24 141.54 xx 131.66 141.12 xx 132.06 141.54 xx 131.66 141.96 xx
zx 135.36 147.72 xz 135.36 148.12 xx 135.78 148.94 xx 136.18 149.36 xx
137.00 149.76 xx 138.66 149.76 xx 139.48 149.36 xx 139.88 148.94 xx
140.30 148.12 xx 140.30 147.30 xx 139.88 146.48 xx 139.06 145.24 xx
134.94 141.12 xx 140.70 141.12 xx zx 145.64 149.76 xz 144.42 149.36 xx
143.58 148.12 xx 143.18 146.06 xx 143.18 144.84 xx 143.58 142.78 xx
144.42 141.54 xx 145.64 141.12 xx 146.46 141.12 xx 147.70 141.54 xx
148.52 142.78 xx 148.94 144.84 xx 148.94 146.06 xx 148.52 148.12 xx
147.70 149.36 xx 146.46 149.76 xx 145.64 149.76 xx zx 152.22 149.76 xz
156.76 149.76 xx 154.28 146.48 xx 155.52 146.48 xx 156.34 146.06 xx
156.76 145.66 xx 157.16 144.42 xx 157.16 143.60 xx 156.76 142.36 xx
155.94 141.54 xx 154.70 141.12 xx 153.46 141.12 xx 152.22 141.54 xx
151.82 141.96 xx 151.40 142.78 xx zx 165.40 149.76 xz 161.28 141.12 xx
zx 159.64 149.76 xz 165.40 149.76 xx zx 125.08 161.28 xz 123.84 160.88 xx
123.02 159.64 xx 122.60 157.58 xx 122.60 156.36 xx 123.02 154.30 xx
123.84 153.06 xx 125.08 152.64 xx 125.90 152.64 xx 127.14 153.06 xx
127.96 154.30 xx 128.36 156.36 xx 128.36 157.58 xx 127.96 159.64 xx
127.14 160.88 xx 125.90 161.28 xx 125.08 161.28 xx zx 131.66 153.48 xz
131.24 153.06 xx 131.66 152.64 xx 132.06 153.06 xx 131.66 153.48 xx
zx 135.36 159.24 xz 135.36 159.64 xx 135.78 160.46 xx 136.18 160.88 xx
137.00 161.28 xx 138.66 161.28 xx 139.48 160.88 xx 139.88 160.46 xx
140.30 159.64 xx 140.30 158.82 xx 139.88 158.00 xx 139.06 156.76 xx
134.94 152.64 xx 140.70 152.64 xx zx 145.64 161.28 xz 144.42 160.88 xx
143.58 159.64 xx 143.18 157.58 xx 143.18 156.36 xx 143.58 154.30 xx
144.42 153.06 xx 145.64 152.64 xx 146.46 152.64 xx 147.70 153.06 xx
148.52 154.30 xx 148.94 156.36 xx 148.94 157.58 xx 148.52 159.64 xx
147.70 160.88 xx 146.46 161.28 xx 145.64 161.28 xx zx 155.52 161.28 xz
151.40 155.52 xx 157.58 155.52 xx zx 155.52 161.28 xz 155.52 152.64 xx
zx 162.10 161.28 xz 160.86 160.88 xx 160.04 159.64 xx 159.64 157.58 xx
159.64 156.36 xx 160.04 154.30 xx 160.86 153.06 xx 162.10 152.64 xx
162.92 152.64 xx 164.16 153.06 xx 164.98 154.30 xx 165.40 156.36 xx
165.40 157.58 xx 164.98 159.64 xx 164.16 160.88 xx 162.92 161.28 xx
162.10 161.28 xx zx 125.08 380.16 xz 123.84 379.76 xx 123.02 378.52 xx
122.60 376.46 xx 122.60 375.24 xx 123.02 373.18 xx 123.84 371.94 xx
125.08 371.52 xx 125.90 371.52 xx 127.14 371.94 xx 127.96 373.18 xx
128.36 375.24 xx 128.36 376.46 xx 127.96 378.52 xx 127.14 379.76 xx
125.90 380.16 xx 125.08 380.16 xx zx 131.66 372.36 xz 131.24 371.94 xx
131.66 371.52 xx 132.06 371.94 xx 131.66 372.36 xx zx 139.06 380.16 xz
134.94 374.40 xx 141.12 374.40 xx zx 139.06 380.16 xz 139.06 371.52 xx
zx 147.30 380.16 xz 143.18 374.40 xx 149.34 374.40 xx zx 147.30 380.16 xz
147.30 371.52 xx zx 155.52 380.16 xz 151.40 374.40 xx 157.58 374.40 xx
zx 155.52 380.16 xz 155.52 371.52 xx zx 164.98 378.94 xz 164.58 379.76 xx
163.34 380.16 xx 162.52 380.16 xx 161.28 379.76 xx 160.46 378.52 xx
160.04 376.46 xx 160.04 374.40 xx 160.46 372.76 xx 161.28 371.94 xx
162.52 371.52 xx 162.92 371.52 xx 164.16 371.94 xx 164.98 372.76 xx
165.40 374.00 xx 165.40 374.40 xx 164.98 375.64 xx 164.16 376.46 xx
162.92 376.88 xx 162.52 376.88 xx 161.28 376.46 xx 160.46 375.64 xx
160.04 374.40 xx zx 125.30 391.68 xz 124.06 391.28 xx 123.24 390.04 xx
122.82 387.98 xx 122.82 386.76 xx 123.24 384.70 xx 124.06 383.46 xx
125.30 383.04 xx 126.12 383.04 xx 127.36 383.46 xx 128.18 384.70 xx
128.58 386.76 xx 128.58 387.98 xx 128.18 390.04 xx 127.36 391.28 xx
126.12 391.68 xx 125.30 391.68 xx zx 131.88 383.88 xz 131.46 383.46 xx
131.88 383.04 xx 132.28 383.46 xx 131.88 383.88 xx zx 139.28 391.68 xz
135.16 385.92 xx 141.34 385.92 xx zx 139.28 391.68 xz 139.28 383.04 xx
zx 148.74 388.80 xz 148.34 387.58 xx 147.52 386.76 xx 146.28 386.34 xx
145.86 386.34 xx 144.64 386.76 xx 143.80 387.58 xx 143.40 388.80 xx
143.40 389.22 xx 143.80 390.46 xx 144.64 391.28 xx 145.86 391.68 xx
146.28 391.68 xx 147.52 391.28 xx 148.34 390.46 xx 148.74 388.80 xx
148.74 386.76 xx 148.34 384.70 xx 147.52 383.46 xx 146.28 383.04 xx
145.46 383.04 xx 144.22 383.46 xx 143.80 384.28 xx zx 153.68 391.68 xz
152.44 391.28 xx 152.04 390.46 xx 152.04 389.64 xx 152.44 388.80 xx
153.28 388.40 xx 154.92 387.98 xx 156.16 387.58 xx 156.98 386.76 xx
157.38 385.92 xx 157.38 384.70 xx 156.98 383.88 xx 156.56 383.46 xx
155.32 383.04 xx 153.68 383.04 xx 152.44 383.46 xx 152.04 383.88 xx
151.62 384.70 xx 151.62 385.92 xx 152.04 386.76 xx 152.86 387.58 xx
154.10 387.98 xx 155.74 388.40 xx 156.56 388.80 xx 156.98 389.64 xx
156.98 390.46 xx 156.56 391.28 xx 155.32 391.68 xx 153.68 391.68 xx
zx 165.20 388.80 xz 164.80 387.58 xx 163.96 386.76 xx 162.74 386.34 xx
162.32 386.34 xx 161.08 386.76 xx 160.26 387.58 xx 159.86 388.80 xx
159.86 389.22 xx 160.26 390.46 xx 161.08 391.28 xx 162.32 391.68 xx
162.74 391.68 xx 163.96 391.28 xx 164.80 390.46 xx 165.20 388.80 xx
165.20 386.76 xx 164.80 384.70 xx 163.96 383.46 xx 162.74 383.04 xx
161.92 383.04 xx 160.68 383.46 xx 160.26 384.28 xx zx 179.30 207.36 xz
178.06 206.96 xx 177.24 205.72 xx 176.82 203.66 xx 176.82 202.44 xx
177.24 200.38 xx 178.06 199.14 xx 179.30 198.72 xx 180.12 198.72 xx
181.36 199.14 xx 182.18 200.38 xx 182.58 202.44 xx 182.58 203.66 xx
182.18 205.72 xx 181.36 206.96 xx 180.12 207.36 xx 179.30 207.36 xx
zx 185.88 199.56 xz 185.46 199.14 xx 185.88 198.72 xx 186.28 199.14 xx
185.88 199.56 xx zx 189.58 205.32 xz 189.58 205.72 xx 190.00 206.54 xx
190.40 206.96 xx 191.22 207.36 xx 192.88 207.36 xx 193.70 206.96 xx
194.10 206.54 xx 194.52 205.72 xx 194.52 204.90 xx 194.10 204.08 xx
193.28 202.84 xx 189.16 198.72 xx 194.92 198.72 xx zx 201.50 207.36 xz
197.40 201.60 xx 203.56 201.60 xx zx 201.50 207.36 xz 201.50 198.72 xx
zx 210.98 204.48 xz 210.56 203.26 xx 209.74 202.44 xx 208.50 202.02 xx
208.10 202.02 xx 206.86 202.44 xx 206.04 203.26 xx 205.62 204.48 xx
205.62 204.90 xx 206.04 206.14 xx 206.86 206.96 xx 208.10 207.36 xx
208.50 207.36 xx 209.74 206.96 xx 210.56 206.14 xx 210.98 204.48 xx
210.98 202.44 xx 210.56 200.38 xx 209.74 199.14 xx 208.50 198.72 xx
207.68 198.72 xx 206.44 199.14 xx 206.04 199.96 xx zx 219.20 204.48 xz
218.78 203.26 xx 217.96 202.44 xx 216.74 202.02 xx 216.32 202.02 xx
215.08 202.44 xx 214.26 203.26 xx 213.86 204.48 xx 213.86 204.90 xx
214.26 206.14 xx 215.08 206.96 xx 216.32 207.36 xx 216.74 207.36 xx
217.96 206.96 xx 218.78 206.14 xx 219.20 204.48 xx 219.20 202.44 xx
218.78 200.38 xx 217.96 199.14 xx 216.74 198.72 xx 215.90 198.72 xx
214.68 199.14 xx 214.26 199.96 xx zx 179.30 218.88 xz 178.06 218.48 xx
177.24 217.24 xx 176.82 215.18 xx 176.82 213.96 xx 177.24 211.90 xx
178.06 210.66 xx 179.30 210.24 xx 180.12 210.24 xx 181.36 210.66 xx
182.18 211.90 xx 182.58 213.96 xx 182.58 215.18 xx 182.18 217.24 xx
181.36 218.48 xx 180.12 218.88 xx 179.30 218.88 xx zx 185.88 211.08 xz
185.46 210.66 xx 185.88 210.24 xx 186.28 210.66 xx 185.88 211.08 xx
zx 189.58 216.84 xz 189.58 217.24 xx 190.00 218.06 xx 190.40 218.48 xx
191.22 218.88 xx 192.88 218.88 xx 193.70 218.48 xx 194.10 218.06 xx
194.52 217.24 xx 194.52 216.42 xx 194.10 215.60 xx 193.28 214.36 xx
189.16 210.24 xx 194.92 210.24 xx zx 199.46 218.88 xz 198.22 218.48 xx
197.80 217.66 xx 197.80 216.84 xx 198.22 216.00 xx 199.04 215.60 xx
200.68 215.18 xx 201.92 214.78 xx 202.74 213.96 xx 203.16 213.12 xx
203.16 211.90 xx 202.74 211.08 xx 202.34 210.66 xx 201.10 210.24 xx
199.46 210.24 xx 198.22 210.66 xx 197.80 211.08 xx 197.40 211.90 xx
197.40 213.12 xx 197.80 213.96 xx 198.62 214.78 xx 199.86 215.18 xx
201.50 215.60 xx 202.34 216.00 xx 202.74 216.84 xx 202.74 217.66 xx
202.34 218.48 xx 201.10 218.88 xx 199.46 218.88 xx zx 206.86 217.24 xz
207.68 217.66 xx 208.92 218.88 xx 208.92 210.24 xx zx 219.20 216.00 xz
218.78 214.78 xx 217.96 213.96 xx 216.74 213.54 xx 216.32 213.54 xx
215.08 213.96 xx 214.26 214.78 xx 213.86 216.00 xx 213.86 216.42 xx
214.26 217.66 xx 215.08 218.48 xx 216.32 218.88 xx 216.74 218.88 xx
217.96 218.48 xx 218.78 217.66 xx 219.20 216.00 xx 219.20 213.96 xx
218.78 211.90 xx 217.96 210.66 xx 216.74 210.24 xx 215.90 210.24 xx
214.68 210.66 xx 214.26 211.48 xx zx 179.08 437.76 xz 177.84 437.36 xx
177.02 436.12 xx 176.60 434.06 xx 176.60 432.84 xx 177.02 430.78 xx
177.84 429.54 xx 179.08 429.12 xx 179.90 429.12 xx 181.14 429.54 xx
181.96 430.78 xx 182.36 432.84 xx 182.36 434.06 xx 181.96 436.12 xx
181.14 437.36 xx 179.90 437.76 xx 179.08 437.76 xx zx 185.66 429.96 xz
185.24 429.54 xx 185.66 429.12 xx 186.06 429.54 xx 185.66 429.96 xx
zx 189.36 435.72 xz 189.36 436.12 xx 189.78 436.94 xx 190.18 437.36 xx
191.00 437.76 xx 192.66 437.76 xx 193.48 437.36 xx 193.88 436.94 xx
194.30 436.12 xx 194.30 435.30 xx 193.88 434.48 xx 193.06 433.24 xx
188.94 429.12 xx 194.70 429.12 xx zx 199.24 437.76 xz 198.00 437.36 xx
197.58 436.54 xx 197.58 435.72 xx 198.00 434.88 xx 198.82 434.48 xx
200.46 434.06 xx 201.70 433.66 xx 202.52 432.84 xx 202.94 432.00 xx
202.94 430.78 xx 202.52 429.96 xx 202.12 429.54 xx 200.88 429.12 xx
199.24 429.12 xx 198.00 429.54 xx 197.58 429.96 xx 197.18 430.78 xx
197.18 432.00 xx 197.58 432.84 xx 198.40 433.66 xx 199.64 434.06 xx
201.28 434.48 xx 202.12 434.88 xx 202.52 435.72 xx 202.52 436.54 xx
202.12 437.36 xx 200.88 437.76 xx 199.24 437.76 xx zx 206.22 437.76 xz
210.76 437.76 xx 208.28 434.48 xx 209.52 434.48 xx 210.34 434.06 xx
210.76 433.66 xx 211.16 432.42 xx 211.16 431.60 xx 210.76 430.36 xx
209.92 429.54 xx 208.70 429.12 xx 207.46 429.12 xx 206.22 429.54 xx
205.82 429.96 xx 205.40 430.78 xx zx 214.04 435.72 xz 214.04 436.12 xx
214.46 436.94 xx 214.86 437.36 xx 215.68 437.76 xx 217.34 437.76 xx
218.16 437.36 xx 218.56 436.94 xx 218.98 436.12 xx 218.98 435.30 xx
218.56 434.48 xx 217.74 433.24 xx 213.64 429.12 xx 219.40 429.12 xx
zx 179.08 449.28 xz 177.84 448.88 xx 177.02 447.64 xx 176.60 445.58 xx
176.60 444.36 xx 177.02 442.30 xx 177.84 441.06 xx 179.08 440.64 xx
179.90 440.64 xx 181.14 441.06 xx 181.96 442.30 xx 182.36 444.36 xx
182.36 445.58 xx 181.96 447.64 xx 181.14 448.88 xx 179.90 449.28 xx
179.08 449.28 xx zx 185.66 441.48 xz 185.24 441.06 xx 185.66 440.64 xx
186.06 441.06 xx 185.66 441.48 xx zx 193.88 449.28 xz 189.78 449.28 xx
189.36 445.58 xx 189.78 446.00 xx 191.00 446.40 xx 192.24 446.40 xx
193.48 446.00 xx 194.30 445.18 xx 194.70 443.94 xx 194.70 443.12 xx
194.30 441.88 xx 193.48 441.06 xx 192.24 440.64 xx 191.00 440.64 xx
189.78 441.06 xx 189.36 441.48 xx 188.94 442.30 xx zx 201.28 449.28 xz
197.18 443.52 xx 203.34 443.52 xx zx 201.28 449.28 xz 201.28 440.64 xx
zx 210.76 448.06 xz 210.34 448.88 xx 209.10 449.28 xx 208.28 449.28 xx
207.04 448.88 xx 206.22 447.64 xx 205.82 445.58 xx 205.82 443.52 xx
206.22 441.88 xx 207.04 441.06 xx 208.28 440.64 xx 208.70 440.64 xx
209.92 441.06 xx 210.76 441.88 xx 211.16 443.12 xx 211.16 443.52 xx
210.76 444.76 xx 209.92 445.58 xx 208.70 446.00 xx 208.28 446.00 xx
207.04 445.58 xx 206.22 444.76 xx 205.82 443.52 xx zx 214.46 449.28 xz
218.98 449.28 xx 216.52 446.00 xx 217.74 446.00 xx 218.56 445.58 xx
218.98 445.18 xx 219.40 443.94 xx 219.40 443.12 xx 218.98 441.88 xx
218.16 441.06 xx 216.92 440.64 xx 215.68 440.64 xx 214.46 441.06 xx
214.04 441.48 xx 213.64 442.30 xx zx 233.08 264.96 xz 231.84 264.56 xx
231.02 263.32 xx 230.60 261.26 xx 230.60 260.04 xx 231.02 257.98 xx
231.84 256.74 xx 233.08 256.32 xx 233.90 256.32 xx 235.14 256.74 xx
235.96 257.98 xx 236.36 260.04 xx 236.36 261.26 xx 235.96 263.32 xx
235.14 264.56 xx 233.90 264.96 xx 233.08 264.96 xx zx 239.66 257.16 xz
239.24 256.74 xx 239.66 256.32 xx 240.06 256.74 xx 239.66 257.16 xx
zx 247.88 264.96 xz 243.76 264.96 xx 243.36 261.26 xx 243.76 261.68 xx
245.00 262.08 xx 246.24 262.08 xx 247.48 261.68 xx 248.30 260.86 xx
248.70 259.62 xx 248.70 258.80 xx 248.30 257.56 xx 247.48 256.74 xx
246.24 256.32 xx 245.00 256.32 xx 243.76 256.74 xx 243.36 257.16 xx
242.94 257.98 xx zx 251.58 262.92 xz 251.58 263.32 xx 252.00 264.14 xx
252.40 264.56 xx 253.24 264.96 xx 254.88 264.96 xx 255.70 264.56 xx
256.12 264.14 xx 256.52 263.32 xx 256.52 262.50 xx 256.12 261.68 xx
255.28 260.44 xx 251.18 256.32 xx 256.94 256.32 xx zx 260.22 264.96 xz
264.76 264.96 xx 262.28 261.68 xx 263.52 261.68 xx 264.34 261.26 xx
264.76 260.86 xx 265.16 259.62 xx 265.16 258.80 xx 264.76 257.56 xx
263.92 256.74 xx 262.70 256.32 xx 261.46 256.32 xx 260.22 256.74 xx
259.82 257.16 xx 259.40 257.98 xx zx 273.40 264.96 xz 269.28 256.32 xx
zx 267.64 264.96 xz 273.40 264.96 xx zx 233.08 276.48 xz 231.84 276.08 xx
231.02 274.84 xx 230.60 272.78 xx 230.60 271.56 xx 231.02 269.50 xx
231.84 268.26 xx 233.08 267.84 xx 233.90 267.84 xx 235.14 268.26 xx
235.96 269.50 xx 236.36 271.56 xx 236.36 272.78 xx 235.96 274.84 xx
235.14 276.08 xx 233.90 276.48 xx 233.08 276.48 xx zx 239.66 268.68 xz
239.24 268.26 xx 239.66 267.84 xx 240.06 268.26 xx 239.66 268.68 xx
zx 247.88 276.48 xz 243.76 276.48 xx 243.36 272.78 xx 243.76 273.20 xx
245.00 273.60 xx 246.24 273.60 xx 247.48 273.20 xx 248.30 272.38 xx
248.70 271.14 xx 248.70 270.32 xx 248.30 269.08 xx 247.48 268.26 xx
246.24 267.84 xx 245.00 267.84 xx 243.76 268.26 xx 243.36 268.68 xx
242.94 269.50 xx zx 253.24 276.48 xz 252.00 276.08 xx 251.58 275.26 xx
251.58 274.44 xx 252.00 273.60 xx 252.82 273.20 xx 254.46 272.78 xx
255.70 272.38 xx 256.52 271.56 xx 256.94 270.72 xx 256.94 269.50 xx
256.52 268.68 xx 256.12 268.26 xx 254.88 267.84 xx 253.24 267.84 xx
252.00 268.26 xx 251.58 268.68 xx 251.18 269.50 xx 251.18 270.72 xx
251.58 271.56 xx 252.40 272.38 xx 253.64 272.78 xx 255.28 273.20 xx
256.12 273.60 xx 256.52 274.44 xx 256.52 275.26 xx 256.12 276.08 xx
254.88 276.48 xx 253.24 276.48 xx zx 264.34 276.48 xz 260.22 276.48 xx
259.82 272.78 xx 260.22 273.20 xx 261.46 273.60 xx 262.70 273.60 xx
263.92 273.20 xx 264.76 272.38 xx 265.16 271.14 xx 265.16 270.32 xx
264.76 269.08 xx 263.92 268.26 xx 262.70 267.84 xx 261.46 267.84 xx
260.22 268.26 xx 259.82 268.68 xx 259.40 269.50 xx zx 272.56 276.48 xz
268.46 276.48 xx 268.04 272.78 xx 268.46 273.20 xx 269.68 273.60 xx
270.92 273.60 xx 272.16 273.20 xx 272.98 272.38 xx 273.40 271.14 xx
273.40 270.32 xx 272.98 269.08 xx 272.16 268.26 xx 270.92 267.84 xx
269.68 267.84 xx 268.46 268.26 xx 268.04 268.68 xx 267.64 269.50 xx
zx 233.08 495.36 xz 231.84 494.96 xx 231.02 493.72 xx 230.60 491.66 xx
230.60 490.44 xx 231.02 488.38 xx 231.84 487.14 xx 233.08 486.72 xx
233.90 486.72 xx 235.14 487.14 xx 235.96 488.38 xx 236.36 490.44 xx
236.36 491.66 xx 235.96 493.72 xx 235.14 494.96 xx 233.90 495.36 xx
233.08 495.36 xx zx 239.66 487.56 xz 239.24 487.14 xx 239.66 486.72 xx
240.06 487.14 xx 239.66 487.56 xx zx 247.06 495.36 xz 242.94 489.60 xx
249.12 489.60 xx zx 247.06 495.36 xz 247.06 486.72 xx zx 255.28 495.36 xz
251.18 489.60 xx 257.34 489.60 xx zx 255.28 495.36 xz 255.28 486.72 xx
zx 263.52 495.36 xz 259.40 489.60 xx 265.58 489.60 xx zx 263.52 495.36 xz
263.52 486.72 xx zx 272.98 494.14 xz 272.56 494.96 xx 271.34 495.36 xx
270.52 495.36 xx 269.28 494.96 xx 268.46 493.72 xx 268.04 491.66 xx
268.04 489.60 xx 268.46 487.96 xx 269.28 487.14 xx 270.52 486.72 xx
270.92 486.72 xx 272.16 487.14 xx 272.98 487.96 xx 273.40 489.20 xx
273.40 489.60 xx 272.98 490.84 xx 272.16 491.66 xx 270.92 492.08 xx
270.52 492.08 xx 269.28 491.66 xx 268.46 490.84 xx 268.04 489.60 xx
zx 233.30 506.88 xz 232.06 506.48 xx 231.24 505.24 xx 230.82 503.18 xx
230.82 501.96 xx 231.24 499.90 xx 232.06 498.66 xx 233.30 498.24 xx
234.12 498.24 xx 235.36 498.66 xx 236.18 499.90 xx 236.58 501.96 xx
236.58 503.18 xx 236.18 505.24 xx 235.36 506.48 xx 234.12 506.88 xx
233.30 506.88 xx zx 239.88 499.08 xz 239.46 498.66 xx 239.88 498.24 xx
240.28 498.66 xx 239.88 499.08 xx zx 247.28 506.88 xz 243.16 501.12 xx
249.34 501.12 xx zx 247.28 506.88 xz 247.28 498.24 xx zx 256.74 504.00 xz
256.34 502.78 xx 255.50 501.96 xx 254.28 501.54 xx 253.86 501.54 xx
252.62 501.96 xx 251.80 502.78 xx 251.40 504.00 xx 251.40 504.42 xx
251.80 505.66 xx 252.62 506.48 xx 253.86 506.88 xx 254.28 506.88 xx
255.50 506.48 xx 256.34 505.66 xx 256.74 504.00 xx 256.74 501.96 xx
256.34 499.90 xx 255.50 498.66 xx 254.28 498.24 xx 253.46 498.24 xx
252.22 498.66 xx 251.80 499.48 xx zx 261.68 506.88 xz 260.44 506.48 xx
260.04 505.66 xx 260.04 504.84 xx 260.44 504.00 xx 261.26 503.60 xx
262.92 503.18 xx 264.14 502.78 xx 264.98 501.96 xx 265.38 501.12 xx
265.38 499.90 xx 264.98 499.08 xx 264.56 498.66 xx 263.32 498.24 xx
261.68 498.24 xx 260.44 498.66 xx 260.04 499.08 xx 259.62 499.90 xx
259.62 501.12 xx 260.04 501.96 xx 260.86 502.78 xx 262.10 503.18 xx
263.74 503.60 xx 264.56 504.00 xx 264.98 504.84 xx 264.98 505.66 xx
264.56 506.48 xx 263.32 506.88 xx 261.68 506.88 xx zx 273.20 504.00 xz
272.78 502.78 xx 271.96 501.96 xx 270.74 501.54 xx 270.32 501.54 xx
269.08 501.96 xx 268.26 502.78 xx 267.86 504.00 xx 267.86 504.42 xx
268.26 505.66 xx 269.08 506.48 xx 270.32 506.88 xx 270.74 506.88 xx
271.96 506.48 xx 272.78 505.66 xx 273.20 504.00 xx 273.20 501.96 xx
272.78 499.90 xx 271.96 498.66 xx 270.74 498.24 xx 269.90 498.24 xx
268.68 498.66 xx 268.26 499.48 xx zx 287.08 92.16 xz 285.84 91.76 xx
285.02 90.52 xx 284.60 88.46 xx 284.60 87.24 xx 285.02 85.18 xx
285.84 83.94 xx 287.08 83.52 xx 287.90 83.52 xx 289.14 83.94 xx
289.96 85.18 xx 290.36 87.24 xx 290.36 88.46 xx 289.96 90.52 xx
289.14 91.76 xx 287.90 92.16 xx 287.08 92.16 xx zx 293.66 84.36 xz
293.24 83.94 xx 293.66 83.52 xx 294.06 83.94 xx 293.66 84.36 xx
zx 301.06 92.16 xz 296.94 86.40 xx 303.12 86.40 xx zx 301.06 92.16 xz
301.06 83.52 xx zx 310.12 92.16 xz 306.00 92.16 xx 305.58 88.46 xx
306.00 88.88 xx 307.24 89.28 xx 308.46 89.28 xx 309.70 88.88 xx
310.52 88.06 xx 310.94 86.82 xx 310.94 86.00 xx 310.52 84.76 xx
309.70 83.94 xx 308.46 83.52 xx 307.24 83.52 xx 306.00 83.94 xx
305.58 84.36 xx 305.18 85.18 xx zx 315.46 92.16 xz 314.22 91.76 xx
313.82 90.94 xx 313.82 90.12 xx 314.22 89.28 xx 315.04 88.88 xx
316.70 88.46 xx 317.92 88.06 xx 318.76 87.24 xx 319.16 86.40 xx
319.16 85.18 xx 318.76 84.36 xx 318.34 83.94 xx 317.10 83.52 xx
315.46 83.52 xx 314.22 83.94 xx 313.82 84.36 xx 313.40 85.18 xx
313.40 86.40 xx 313.82 87.24 xx 314.64 88.06 xx 315.88 88.46 xx
317.52 88.88 xx 318.34 89.28 xx 318.76 90.12 xx 318.76 90.94 xx
318.34 91.76 xx 317.10 92.16 xx 315.46 92.16 xx zx 323.68 92.16 xz
322.46 91.76 xx 322.04 90.94 xx 322.04 90.12 xx 322.46 89.28 xx
323.28 88.88 xx 324.92 88.46 xx 326.16 88.06 xx 326.98 87.24 xx
327.40 86.40 xx 327.40 85.18 xx 326.98 84.36 xx 326.56 83.94 xx
325.34 83.52 xx 323.68 83.52 xx 322.46 83.94 xx 322.04 84.36 xx
321.64 85.18 xx 321.64 86.40 xx 322.04 87.24 xx 322.86 88.06 xx
324.10 88.46 xx 325.74 88.88 xx 326.56 89.28 xx 326.98 90.12 xx
326.98 90.94 xx 326.56 91.76 xx 325.34 92.16 xx 323.68 92.16 xx
zx 286.88 103.68 xz 285.64 103.28 xx 284.82 102.04 xx 284.40 99.98 xx
284.40 98.76 xx 284.82 96.70 xx 285.64 95.46 xx 286.88 95.04 xx
287.70 95.04 xx 288.94 95.46 xx 289.76 96.70 xx 290.16 98.76 xx
290.16 99.98 xx 289.76 102.04 xx 288.94 103.28 xx 287.70 103.68 xx
286.88 103.68 xx zx 293.46 95.88 xz 293.04 95.46 xx 293.46 95.04 xx
293.86 95.46 xx 293.46 95.88 xx zx 301.68 103.68 xz 297.56 103.68 xx
297.16 99.98 xx 297.56 100.40 xx 298.80 100.80 xx 300.04 100.80 xx
301.28 100.40 xx 302.10 99.58 xx 302.50 98.34 xx 302.50 97.52 xx
302.10 96.28 xx 301.28 95.46 xx 300.04 95.04 xx 298.80 95.04 xx
297.56 95.46 xx 297.16 95.88 xx 296.74 96.70 xx zx 309.92 103.68 xz
305.80 103.68 xx 305.38 99.98 xx 305.80 100.40 xx 307.04 100.80 xx
308.26 100.80 xx 309.50 100.40 xx 310.32 99.58 xx 310.74 98.34 xx
310.74 97.52 xx 310.32 96.28 xx 309.50 95.46 xx 308.26 95.04 xx
307.04 95.04 xx 305.80 95.46 xx 305.38 95.88 xx 304.98 96.70 xx
zx 313.62 101.64 xz 313.62 102.04 xx 314.02 102.86 xx 314.44 103.28 xx
315.26 103.68 xx 316.90 103.68 xx 317.72 103.28 xx 318.14 102.86 xx
318.56 102.04 xx 318.56 101.22 xx 318.14 100.40 xx 317.32 99.16 xx
313.20 95.04 xx 318.96 95.04 xx zx 325.54 103.68 xz 321.44 97.92 xx
327.60 97.92 xx zx 325.54 103.68 xz 325.54 95.04 xx zx 287.08 322.56 xz
285.84 322.16 xx 285.02 320.92 xx 284.60 318.86 xx 284.60 317.64 xx
285.02 315.58 xx 285.84 314.34 xx 287.08 313.92 xx 287.90 313.92 xx
289.14 314.34 xx 289.96 315.58 xx 290.36 317.64 xx 290.36 318.86 xx
289.96 320.92 xx 289.14 322.16 xx 287.90 322.56 xx 287.08 322.56 xx
zx 293.66 314.76 xz 293.24 314.34 xx 293.66 313.92 xx 294.06 314.34 xx
293.66 314.76 xx zx 301.88 322.56 xz 297.76 322.56 xx 297.36 318.86 xx
297.76 319.28 xx 299.00 319.68 xx 300.24 319.68 xx 301.48 319.28 xx
302.30 318.46 xx 302.70 317.22 xx 302.70 316.40 xx 302.30 315.16 xx
301.48 314.34 xx 300.24 313.92 xx 299.00 313.92 xx 297.76 314.34 xx
297.36 314.76 xx 296.94 315.58 xx zx 306.00 322.56 xz 310.52 322.56 xx
308.06 319.28 xx 309.28 319.28 xx 310.12 318.86 xx 310.52 318.46 xx
310.94 317.22 xx 310.94 316.40 xx 310.52 315.16 xx 309.70 314.34 xx
308.46 313.92 xx 307.24 313.92 xx 306.00 314.34 xx 305.58 314.76 xx
305.18 315.58 xx zx 318.76 319.68 xz 318.34 318.46 xx 317.52 317.64 xx
316.28 317.22 xx 315.88 317.22 xx 314.64 317.64 xx 313.82 318.46 xx
313.40 319.68 xx 313.40 320.10 xx 313.82 321.34 xx 314.64 322.16 xx
315.88 322.56 xx 316.28 322.56 xx 317.52 322.16 xx 318.34 321.34 xx
318.76 319.68 xx 318.76 317.64 xx 318.34 315.58 xx 317.52 314.34 xx
316.28 313.92 xx 315.46 313.92 xx 314.22 314.34 xx 313.82 315.16 xx
zx 327.40 322.56 xz 323.28 313.92 xx zx 321.64 322.56 xz 327.40 322.56 xx
zx 287.08 334.08 xz 285.84 333.68 xx 285.02 332.44 xx 284.60 330.38 xx
284.60 329.16 xx 285.02 327.10 xx 285.84 325.86 xx 287.08 325.44 xx
287.90 325.44 xx 289.14 325.86 xx 289.96 327.10 xx 290.36 329.16 xx
290.36 330.38 xx 289.96 332.44 xx 289.14 333.68 xx 287.90 334.08 xx
287.08 334.08 xx zx 293.66 326.28 xz 293.24 325.86 xx 293.66 325.44 xx
294.06 325.86 xx 293.66 326.28 xx zx 302.30 332.86 xz 301.88 333.68 xx
300.64 334.08 xx 299.82 334.08 xx 298.60 333.68 xx 297.76 332.44 xx
297.36 330.38 xx 297.36 328.32 xx 297.76 326.68 xx 298.60 325.86 xx
299.82 325.44 xx 300.24 325.44 xx 301.48 325.86 xx 302.30 326.68 xx
302.70 327.92 xx 302.70 328.32 xx 302.30 329.56 xx 301.48 330.38 xx
300.24 330.80 xx 299.82 330.80 xx 298.60 330.38 xx 297.76 329.56 xx
297.36 328.32 xx zx 307.64 334.08 xz 306.40 333.68 xx 305.58 332.44 xx
305.18 330.38 xx 305.18 329.16 xx 305.58 327.10 xx 306.40 325.86 xx
307.64 325.44 xx 308.46 325.44 xx 309.70 325.86 xx 310.52 327.10 xx
310.94 329.16 xx 310.94 330.38 xx 310.52 332.44 xx 309.70 333.68 xx
308.46 334.08 xx 307.64 334.08 xx zx 314.22 334.08 xz 318.76 334.08 xx
316.28 330.80 xx 317.52 330.80 xx 318.34 330.38 xx 318.76 329.98 xx
319.16 328.74 xx 319.16 327.92 xx 318.76 326.68 xx 317.92 325.86 xx
316.70 325.44 xx 315.46 325.44 xx 314.22 325.86 xx 313.82 326.28 xx
313.40 327.10 xx zx 323.68 334.08 xz 322.46 333.68 xx 322.04 332.86 xx
322.04 332.04 xx 322.46 331.20 xx 323.28 330.80 xx 324.92 330.38 xx
326.16 329.98 xx 326.98 329.16 xx 327.40 328.32 xx 327.40 327.10 xx
326.98 326.28 xx 326.56 325.86 xx 325.34 325.44 xx 323.68 325.44 xx
322.46 325.86 xx 322.04 326.28 xx 321.64 327.10 xx 321.64 328.32 xx
322.04 329.16 xx 322.86 329.98 xx 324.10 330.38 xx 325.74 330.80 xx
326.56 331.20 xx 326.98 332.04 xx 326.98 332.86 xx 326.56 333.68 xx
325.34 334.08 xx 323.68 334.08 xx zx 287.08 552.96 xz 285.84 552.56 xx
285.02 551.32 xx 284.60 549.26 xx 284.60 548.04 xx 285.02 545.98 xx
285.84 544.74 xx 287.08 544.32 xx 287.90 544.32 xx 289.14 544.74 xx
289.96 545.98 xx 290.36 548.04 xx 290.36 549.26 xx 289.96 551.32 xx
289.14 552.56 xx 287.90 552.96 xx 287.08 552.96 xx zx 293.66 545.16 xz
293.24 544.74 xx 293.66 544.32 xx 294.06 544.74 xx 293.66 545.16 xx
zx 301.06 552.96 xz 296.94 547.20 xx 303.12 547.20 xx zx 301.06 552.96 xz
301.06 544.32 xx zx 310.12 552.96 xz 306.00 552.96 xx 305.58 549.26 xx
306.00 549.68 xx 307.24 550.08 xx 308.46 550.08 xx 309.70 549.68 xx
310.52 548.86 xx 310.94 547.62 xx 310.94 546.80 xx 310.52 545.56 xx
309.70 544.74 xx 308.46 544.32 xx 307.24 544.32 xx 306.00 544.74 xx
305.58 545.16 xx 305.18 545.98 xx zx 315.46 552.96 xz 314.22 552.56 xx
313.82 551.74 xx 313.82 550.92 xx 314.22 550.08 xx 315.04 549.68 xx
316.70 549.26 xx 317.92 548.86 xx 318.76 548.04 xx 319.16 547.20 xx
319.16 545.98 xx 318.76 545.16 xx 318.34 544.74 xx 317.10 544.32 xx
315.46 544.32 xx 314.22 544.74 xx 313.82 545.16 xx 313.40 545.98 xx
313.40 547.20 xx 313.82 548.04 xx 314.64 548.86 xx 315.88 549.26 xx
317.52 549.68 xx 318.34 550.08 xx 318.76 550.92 xx 318.76 551.74 xx
318.34 552.56 xx 317.10 552.96 xx 315.46 552.96 xx zx 323.68 552.96 xz
322.46 552.56 xx 322.04 551.74 xx 322.04 550.92 xx 322.46 550.08 xx
323.28 549.68 xx 324.92 549.26 xx 326.16 548.86 xx 326.98 548.04 xx
327.40 547.20 xx 327.40 545.98 xx 326.98 545.16 xx 326.56 544.74 xx
325.34 544.32 xx 323.68 544.32 xx 322.46 544.74 xx 322.04 545.16 xx
321.64 545.98 xx 321.64 547.20 xx 322.04 548.04 xx 322.86 548.86 xx
324.10 549.26 xx 325.74 549.68 xx 326.56 550.08 xx 326.98 550.92 xx
326.98 551.74 xx 326.56 552.56 xx 325.34 552.96 xx 323.68 552.96 xx
zx 286.88 564.48 xz 285.64 564.08 xx 284.82 562.84 xx 284.40 560.78 xx
284.40 559.56 xx 284.82 557.50 xx 285.64 556.26 xx 286.88 555.84 xx
287.70 555.84 xx 288.94 556.26 xx 289.76 557.50 xx 290.16 559.56 xx
290.16 560.78 xx 289.76 562.84 xx 288.94 564.08 xx 287.70 564.48 xx
286.88 564.48 xx zx 293.46 556.68 xz 293.04 556.26 xx 293.46 555.84 xx
293.86 556.26 xx 293.46 556.68 xx zx 301.68 564.48 xz 297.56 564.48 xx
297.16 560.78 xx 297.56 561.20 xx 298.80 561.60 xx 300.04 561.60 xx
301.28 561.20 xx 302.10 560.38 xx 302.50 559.14 xx 302.50 558.32 xx
302.10 557.08 xx 301.28 556.26 xx 300.04 555.84 xx 298.80 555.84 xx
297.56 556.26 xx 297.16 556.68 xx 296.74 557.50 xx zx 309.92 564.48 xz
305.80 564.48 xx 305.38 560.78 xx 305.80 561.20 xx 307.04 561.60 xx
308.26 561.60 xx 309.50 561.20 xx 310.32 560.38 xx 310.74 559.14 xx
310.74 558.32 xx 310.32 557.08 xx 309.50 556.26 xx 308.26 555.84 xx
307.04 555.84 xx 305.80 556.26 xx 305.38 556.68 xx 304.98 557.50 xx
zx 313.62 562.44 xz 313.62 562.84 xx 314.02 563.66 xx 314.44 564.08 xx
315.26 564.48 xx 316.90 564.48 xx 317.72 564.08 xx 318.14 563.66 xx
318.56 562.84 xx 318.56 562.02 xx 318.14 561.20 xx 317.32 559.96 xx
313.20 555.84 xx 318.96 555.84 xx zx 325.54 564.48 xz 321.44 558.72 xx
327.60 558.72 xx zx 325.54 564.48 xz 325.54 555.84 xx zx 342.32 149.76 xz
341.08 149.36 xx 340.26 148.12 xx 339.84 146.06 xx 339.84 144.84 xx
340.26 142.78 xx 341.08 141.54 xx 342.32 141.12 xx 343.14 141.12 xx
344.38 141.54 xx 345.20 142.78 xx 345.60 144.84 xx 345.60 146.06 xx
345.20 148.12 xx 344.38 149.36 xx 343.14 149.76 xx 342.32 149.76 xx
zx 348.90 141.96 xz 348.48 141.54 xx 348.90 141.12 xx 349.30 141.54 xx
348.90 141.96 xx zx 356.30 149.76 xz 352.18 144.00 xx 358.36 144.00 xx
zx 356.30 149.76 xz 356.30 141.12 xx zx 361.24 149.76 xz 365.76 149.76 xx
363.30 146.48 xx 364.52 146.48 xx 365.36 146.06 xx 365.76 145.66 xx
366.18 144.42 xx 366.18 143.60 xx 365.76 142.36 xx 364.94 141.54 xx
363.70 141.12 xx 362.48 141.12 xx 361.24 141.54 xx 360.82 141.96 xx
360.42 142.78 xx zx 374.00 146.88 xz 373.58 145.66 xx 372.76 144.84 xx
371.52 144.42 xx 371.12 144.42 xx 369.88 144.84 xx 369.06 145.66 xx
368.64 146.88 xx 368.64 147.30 xx 369.06 148.54 xx 369.88 149.36 xx
371.12 149.76 xx 371.52 149.76 xx 372.76 149.36 xx 373.58 148.54 xx
374.00 146.88 xx 374.00 144.84 xx 373.58 142.78 xx 372.76 141.54 xx
371.52 141.12 xx 370.70 141.12 xx 369.46 141.54 xx 369.06 142.36 xx
zx 378.10 148.12 xz 378.94 148.54 xx 380.16 149.76 xx 380.16 141.12 xx
zx 340.88 161.28 xz 339.64 160.88 xx 338.82 159.64 xx 338.40 157.58 xx
338.40 156.36 xx 338.82 154.30 xx 339.64 153.06 xx 340.88 152.64 xx
341.70 152.64 xx 342.94 153.06 xx 343.76 154.30 xx 344.16 156.36 xx
344.16 157.58 xx 343.76 159.64 xx 342.94 160.88 xx 341.70 161.28 xx
340.88 161.28 xx zx 347.46 153.48 xz 347.04 153.06 xx 347.46 152.64 xx
347.86 153.06 xx 347.46 153.48 xx zx 355.68 161.28 xz 351.56 161.28 xx
351.16 157.58 xx 351.56 158.00 xx 352.80 158.40 xx 354.04 158.40 xx
355.28 158.00 xx 356.10 157.18 xx 356.50 155.94 xx 356.50 155.12 xx
356.10 153.88 xx 355.28 153.06 xx 354.04 152.64 xx 352.80 152.64 xx
351.56 153.06 xx 351.16 153.48 xx 350.74 154.30 xx zx 359.80 161.28 xz
364.32 161.28 xx 361.86 158.00 xx 363.08 158.00 xx 363.92 157.58 xx
364.32 157.18 xx 364.74 155.94 xx 364.74 155.12 xx 364.32 153.88 xx
363.50 153.06 xx 362.26 152.64 xx 361.04 152.64 xx 359.80 153.06 xx
359.38 153.48 xx 358.98 154.30 xx zx 369.26 161.28 xz 368.02 160.88 xx
367.62 160.06 xx 367.62 159.24 xx 368.02 158.40 xx 368.84 158.00 xx
370.50 157.58 xx 371.72 157.18 xx 372.56 156.36 xx 372.96 155.52 xx
372.96 154.30 xx 372.56 153.48 xx 372.14 153.06 xx 370.90 152.64 xx
369.26 152.64 xx 368.02 153.06 xx 367.62 153.48 xx 367.20 154.30 xx
367.20 155.52 xx 367.62 156.36 xx 368.44 157.18 xx 369.68 157.58 xx
371.32 158.00 xx 372.14 158.40 xx 372.56 159.24 xx 372.56 160.06 xx
372.14 160.88 xx 370.90 161.28 xx 369.26 161.28 xx zx 379.54 161.28 xz
375.44 155.52 xx 381.60 155.52 xx zx 379.54 161.28 xz 379.54 152.64 xx
zx 341.08 380.16 xz 339.84 379.76 xx 339.02 378.52 xx 338.60 376.46 xx
338.60 375.24 xx 339.02 373.18 xx 339.84 371.94 xx 341.08 371.52 xx
341.90 371.52 xx 343.14 371.94 xx 343.96 373.18 xx 344.36 375.24 xx
344.36 376.46 xx 343.96 378.52 xx 343.14 379.76 xx 341.90 380.16 xx
341.08 380.16 xx zx 347.66 372.36 xz 347.24 371.94 xx 347.66 371.52 xx
348.06 371.94 xx 347.66 372.36 xx zx 355.88 380.16 xz 351.76 380.16 xx
351.36 376.46 xx 351.76 376.88 xx 353.00 377.28 xx 354.24 377.28 xx
355.48 376.88 xx 356.30 376.06 xx 356.70 374.82 xx 356.70 374.00 xx
356.30 372.76 xx 355.48 371.94 xx 354.24 371.52 xx 353.00 371.52 xx
351.76 371.94 xx 351.36 372.36 xx 350.94 373.18 xx zx 359.58 378.12 xz
359.58 378.52 xx 360.00 379.34 xx 360.40 379.76 xx 361.24 380.16 xx
362.88 380.16 xx 363.70 379.76 xx 364.12 379.34 xx 364.52 378.52 xx
364.52 377.70 xx 364.12 376.88 xx 363.28 375.64 xx 359.18 371.52 xx
364.94 371.52 xx zx 368.22 380.16 xz 372.76 380.16 xx 370.28 376.88 xx
371.52 376.88 xx 372.34 376.46 xx 372.76 376.06 xx 373.16 374.82 xx
373.16 374.00 xx 372.76 372.76 xx 371.92 371.94 xx 370.70 371.52 xx
369.46 371.52 xx 368.22 371.94 xx 367.82 372.36 xx 367.40 373.18 xx
zx 381.40 380.16 xz 377.28 371.52 xx zx 375.64 380.16 xz 381.40 380.16 xx
zx 341.08 391.68 xz 339.84 391.28 xx 339.02 390.04 xx 338.60 387.98 xx
338.60 386.76 xx 339.02 384.70 xx 339.84 383.46 xx 341.08 383.04 xx
341.90 383.04 xx 343.14 383.46 xx 343.96 384.70 xx 344.36 386.76 xx
344.36 387.98 xx 343.96 390.04 xx 343.14 391.28 xx 341.90 391.68 xx
341.08 391.68 xx zx 347.66 383.88 xz 347.24 383.46 xx 347.66 383.04 xx
348.06 383.46 xx 347.66 383.88 xx zx 355.88 391.68 xz 351.76 391.68 xx
351.36 387.98 xx 351.76 388.40 xx 353.00 388.80 xx 354.24 388.80 xx
355.48 388.40 xx 356.30 387.58 xx 356.70 386.34 xx 356.70 385.52 xx
356.30 384.28 xx 355.48 383.46 xx 354.24 383.04 xx 353.00 383.04 xx
351.76 383.46 xx 351.36 383.88 xx 350.94 384.70 xx zx 361.24 391.68 xz
360.00 391.28 xx 359.58 390.46 xx 359.58 389.64 xx 360.00 388.80 xx
360.82 388.40 xx 362.46 387.98 xx 363.70 387.58 xx 364.52 386.76 xx
364.94 385.92 xx 364.94 384.70 xx 364.52 383.88 xx 364.12 383.46 xx
362.88 383.04 xx 361.24 383.04 xx 360.00 383.46 xx 359.58 383.88 xx
359.18 384.70 xx 359.18 385.92 xx 359.58 386.76 xx 360.40 387.58 xx
361.64 387.98 xx 363.28 388.40 xx 364.12 388.80 xx 364.52 389.64 xx
364.52 390.46 xx 364.12 391.28 xx 362.88 391.68 xx 361.24 391.68 xx
zx 372.34 391.68 xz 368.22 391.68 xx 367.82 387.98 xx 368.22 388.40 xx
369.46 388.80 xx 370.70 388.80 xx 371.92 388.40 xx 372.76 387.58 xx
373.16 386.34 xx 373.16 385.52 xx 372.76 384.28 xx 371.92 383.46 xx
370.70 383.04 xx 369.46 383.04 xx 368.22 383.46 xx 367.82 383.88 xx
367.40 384.70 xx zx 380.58 391.68 xz 376.46 391.68 xx 376.04 387.98 xx
376.46 388.40 xx 377.70 388.80 xx 378.92 388.80 xx 380.16 388.40 xx
380.98 387.58 xx 381.40 386.34 xx 381.40 385.52 xx 380.98 384.28 xx
380.16 383.46 xx 378.92 383.04 xx 377.70 383.04 xx 376.46 383.46 xx
376.04 383.88 xx 375.64 384.70 xx zx 395.08 207.36 xz 393.84 206.96 xx
393.02 205.72 xx 392.60 203.66 xx 392.60 202.44 xx 393.02 200.38 xx
393.84 199.14 xx 395.08 198.72 xx 395.90 198.72 xx 397.14 199.14 xx
397.96 200.38 xx 398.36 202.44 xx 398.36 203.66 xx 397.96 205.72 xx
397.14 206.96 xx 395.90 207.36 xx 395.08 207.36 xx zx 401.66 199.56 xz
401.24 199.14 xx 401.66 198.72 xx 402.06 199.14 xx 401.66 199.56 xx
zx 405.78 207.36 xz 410.30 207.36 xx 407.82 204.08 xx 409.06 204.08 xx
409.88 203.66 xx 410.30 203.26 xx 410.70 202.02 xx 410.70 201.20 xx
410.30 199.96 xx 409.48 199.14 xx 408.24 198.72 xx 407.00 198.72 xx
405.78 199.14 xx 405.36 199.56 xx 404.94 200.38 xx zx 418.12 207.36 xz
414.00 207.36 xx 413.58 203.66 xx 414.00 204.08 xx 415.24 204.48 xx
416.46 204.48 xx 417.70 204.08 xx 418.52 203.26 xx 418.94 202.02 xx
418.94 201.20 xx 418.52 199.96 xx 417.70 199.14 xx 416.46 198.72 xx
415.24 198.72 xx 414.00 199.14 xx 413.58 199.56 xx 413.18 200.38 xx
zx 422.64 205.72 xz 423.46 206.14 xx 424.70 207.36 xx 424.70 198.72 xx
zx 431.70 207.36 xz 430.46 206.96 xx 430.04 206.14 xx 430.04 205.32 xx
430.46 204.48 xx 431.28 204.08 xx 432.92 203.66 xx 434.16 203.26 xx
434.98 202.44 xx 435.40 201.60 xx 435.40 200.38 xx 434.98 199.56 xx
434.58 199.14 xx 433.34 198.72 xx 431.70 198.72 xx 430.46 199.14 xx
430.04 199.56 xx 429.64 200.38 xx 429.64 201.60 xx 430.04 202.44 xx
430.86 203.26 xx 432.10 203.66 xx 433.74 204.08 xx 434.58 204.48 xx
434.98 205.32 xx 434.98 206.14 xx 434.58 206.96 xx 433.34 207.36 xx
431.70 207.36 xx zx 395.30 218.88 xz 394.06 218.48 xx 393.24 217.24 xx
392.82 215.18 xx 392.82 213.96 xx 393.24 211.90 xx 394.06 210.66 xx
395.30 210.24 xx 396.12 210.24 xx 397.36 210.66 xx 398.18 211.90 xx
398.58 213.96 xx 398.58 215.18 xx 398.18 217.24 xx 397.36 218.48 xx
396.12 218.88 xx 395.30 218.88 xx zx 401.88 211.08 xz 401.46 210.66 xx
401.88 210.24 xx 402.28 210.66 xx 401.88 211.08 xx zx 406.00 218.88 xz
410.52 218.88 xx 408.04 215.60 xx 409.28 215.60 xx 410.10 215.18 xx
410.52 214.78 xx 410.92 213.54 xx 410.92 212.72 xx 410.52 211.48 xx
409.70 210.66 xx 408.46 210.24 xx 407.22 210.24 xx 406.00 210.66 xx
405.58 211.08 xx 405.16 211.90 xx zx 417.52 218.88 xz 413.40 213.12 xx
419.56 213.12 xx zx 417.52 218.88 xz 417.52 210.24 xx zx 426.56 218.88 xz
422.44 218.88 xx 422.04 215.18 xx 422.44 215.60 xx 423.68 216.00 xx
424.92 216.00 xx 426.16 215.60 xx 426.98 214.78 xx 427.38 213.54 xx
427.38 212.72 xx 426.98 211.48 xx 426.16 210.66 xx 424.92 210.24 xx
423.68 210.24 xx 422.44 210.66 xx 422.04 211.08 xx 421.62 211.90 xx
zx 435.20 216.00 xz 434.80 214.78 xx 433.96 213.96 xx 432.74 213.54 xx
432.32 213.54 xx 431.08 213.96 xx 430.26 214.78 xx 429.86 216.00 xx
429.86 216.42 xx 430.26 217.66 xx 431.08 218.48 xx 432.32 218.88 xx
432.74 218.88 xx 433.96 218.48 xx 434.80 217.66 xx 435.20 216.00 xx
435.20 213.96 xx 434.80 211.90 xx 433.96 210.66 xx 432.74 210.24 xx
431.92 210.24 xx 430.68 210.66 xx 430.26 211.48 xx zx 395.30 437.76 xz
394.06 437.36 xx 393.24 436.12 xx 392.82 434.06 xx 392.82 432.84 xx
393.24 430.78 xx 394.06 429.54 xx 395.30 429.12 xx 396.12 429.12 xx
397.36 429.54 xx 398.18 430.78 xx 398.58 432.84 xx 398.58 434.06 xx
398.18 436.12 xx 397.36 437.36 xx 396.12 437.76 xx 395.30 437.76 xx
zx 401.88 429.96 xz 401.46 429.54 xx 401.88 429.12 xx 402.28 429.54 xx
401.88 429.96 xx zx 405.58 435.72 xz 405.58 436.12 xx 406.00 436.94 xx
406.40 437.36 xx 407.22 437.76 xx 408.88 437.76 xx 409.70 437.36 xx
410.10 436.94 xx 410.52 436.12 xx 410.52 435.30 xx 410.10 434.48 xx
409.28 433.24 xx 405.16 429.12 xx 410.92 429.12 xx zx 417.52 437.76 xz
413.40 432.00 xx 419.56 432.00 xx zx 417.52 437.76 xz 417.52 429.12 xx
zx 426.98 434.88 xz 426.56 433.66 xx 425.74 432.84 xx 424.50 432.42 xx
424.10 432.42 xx 422.86 432.84 xx 422.04 433.66 xx 421.62 434.88 xx
421.62 435.30 xx 422.04 436.54 xx 422.86 437.36 xx 424.10 437.76 xx
424.50 437.76 xx 425.74 437.36 xx 426.56 436.54 xx 426.98 434.88 xx
426.98 432.84 xx 426.56 430.78 xx 425.74 429.54 xx 424.50 429.12 xx
423.68 429.12 xx 422.44 429.54 xx 422.04 430.36 xx zx 435.20 434.88 xz
434.80 433.66 xx 433.96 432.84 xx 432.74 432.42 xx 432.32 432.42 xx
431.08 432.84 xx 430.26 433.66 xx 429.86 434.88 xx 429.86 435.30 xx
430.26 436.54 xx 431.08 437.36 xx 432.32 437.76 xx 432.74 437.76 xx
433.96 437.36 xx 434.80 436.54 xx 435.20 434.88 xx 435.20 432.84 xx
434.80 430.78 xx 433.96 429.54 xx 432.74 429.12 xx 431.92 429.12 xx
430.68 429.54 xx 430.26 430.36 xx zx 395.30 449.28 xz 394.06 448.88 xx
393.24 447.64 xx 392.82 445.58 xx 392.82 444.36 xx 393.24 442.30 xx
394.06 441.06 xx 395.30 440.64 xx 396.12 440.64 xx 397.36 441.06 xx
398.18 442.30 xx 398.58 444.36 xx 398.58 445.58 xx 398.18 447.64 xx
397.36 448.88 xx 396.12 449.28 xx 395.30 449.28 xx zx 401.88 441.48 xz
401.46 441.06 xx 401.88 440.64 xx 402.28 441.06 xx 401.88 441.48 xx
zx 405.58 447.24 xz 405.58 447.64 xx 406.00 448.46 xx 406.40 448.88 xx
407.22 449.28 xx 408.88 449.28 xx 409.70 448.88 xx 410.10 448.46 xx
410.52 447.64 xx 410.52 446.82 xx 410.10 446.00 xx 409.28 444.76 xx
405.16 440.64 xx 410.92 440.64 xx zx 415.46 449.28 xz 414.22 448.88 xx
413.80 448.06 xx 413.80 447.24 xx 414.22 446.40 xx 415.04 446.00 xx
416.68 445.58 xx 417.92 445.18 xx 418.74 444.36 xx 419.16 443.52 xx
419.16 442.30 xx 418.74 441.48 xx 418.34 441.06 xx 417.10 440.64 xx
415.46 440.64 xx 414.22 441.06 xx 413.80 441.48 xx 413.40 442.30 xx
413.40 443.52 xx 413.80 444.36 xx 414.64 445.18 xx 415.86 445.58 xx
417.52 446.00 xx 418.34 446.40 xx 418.74 447.24 xx 418.74 448.06 xx
418.34 448.88 xx 417.10 449.28 xx 415.46 449.28 xx zx 422.86 447.64 xz
423.68 448.06 xx 424.92 449.28 xx 424.92 440.64 xx zx 435.20 446.40 xz
434.80 445.18 xx 433.96 444.36 xx 432.74 443.94 xx 432.32 443.94 xx
431.08 444.36 xx 430.26 445.18 xx 429.86 446.40 xx 429.86 446.82 xx
430.26 448.06 xx 431.08 448.88 xx 432.32 449.28 xx 432.74 449.28 xx
433.96 448.88 xx 434.80 448.06 xx 435.20 446.40 xx 435.20 444.36 xx
434.80 442.30 xx 433.96 441.06 xx 432.74 440.64 xx 431.92 440.64 xx
430.68 441.06 xx 430.26 441.88 xx zx 450.32 264.96 xz 449.08 264.56 xx
448.26 263.32 xx 447.84 261.26 xx 447.84 260.04 xx 448.26 257.98 xx
449.08 256.74 xx 450.32 256.32 xx 451.14 256.32 xx 452.38 256.74 xx
453.20 257.98 xx 453.60 260.04 xx 453.60 261.26 xx 453.20 263.32 xx
452.38 264.56 xx 451.14 264.96 xx 450.32 264.96 xx zx 456.90 257.16 xz
456.48 256.74 xx 456.90 256.32 xx 457.30 256.74 xx 456.90 257.16 xx
zx 464.30 264.96 xz 460.18 259.20 xx 466.36 259.20 xx zx 464.30 264.96 xz
464.30 256.32 xx zx 469.24 264.96 xz 473.76 264.96 xx 471.30 261.68 xx
472.54 261.68 xx 473.36 261.26 xx 473.76 260.86 xx 474.18 259.62 xx
474.18 258.80 xx 473.76 257.56 xx 472.94 256.74 xx 471.70 256.32 xx
470.48 256.32 xx 469.24 256.74 xx 468.82 257.16 xx 468.42 257.98 xx
zx 482.00 262.08 xz 481.58 260.86 xx 480.76 260.04 xx 479.52 259.62 xx
479.12 259.62 xx 477.88 260.04 xx 477.06 260.86 xx 476.64 262.08 xx
476.64 262.50 xx 477.06 263.74 xx 477.88 264.56 xx 479.12 264.96 xx
479.52 264.96 xx 480.76 264.56 xx 481.58 263.74 xx 482.00 262.08 xx
482.00 260.04 xx 481.58 257.98 xx 480.76 256.74 xx 479.52 256.32 xx
478.70 256.32 xx 477.46 256.74 xx 477.06 257.56 xx zx 486.10 263.32 xz
486.94 263.74 xx 488.16 264.96 xx 488.16 256.32 xx zx 448.88 276.48 xz
447.64 276.08 xx 446.82 274.84 xx 446.40 272.78 xx 446.40 271.56 xx
446.82 269.50 xx 447.64 268.26 xx 448.88 267.84 xx 449.70 267.84 xx
450.94 268.26 xx 451.76 269.50 xx 452.16 271.56 xx 452.16 272.78 xx
451.76 274.84 xx 450.94 276.08 xx 449.70 276.48 xx 448.88 276.48 xx
zx 455.46 268.68 xz 455.04 268.26 xx 455.46 267.84 xx 455.86 268.26 xx
455.46 268.68 xx zx 463.68 276.48 xz 459.58 276.48 xx 459.16 272.78 xx
459.58 273.20 xx 460.80 273.60 xx 462.04 273.60 xx 463.28 273.20 xx
464.10 272.38 xx 464.50 271.14 xx 464.50 270.32 xx 464.10 269.08 xx
463.28 268.26 xx 462.04 267.84 xx 460.80 267.84 xx 459.58 268.26 xx
459.16 268.68 xx 458.74 269.50 xx zx 467.80 276.48 xz 472.32 276.48 xx
469.86 273.20 xx 471.10 273.20 xx 471.92 272.78 xx 472.32 272.38 xx
472.74 271.14 xx 472.74 270.32 xx 472.32 269.08 xx 471.50 268.26 xx
470.26 267.84 xx 469.04 267.84 xx 467.80 268.26 xx 467.38 268.68 xx
466.98 269.50 xx zx 477.26 276.48 xz 476.02 276.08 xx 475.62 275.26 xx
475.62 274.44 xx 476.02 273.60 xx 476.86 273.20 xx 478.50 272.78 xx
479.74 272.38 xx 480.56 271.56 xx 480.96 270.72 xx 480.96 269.50 xx
480.56 268.68 xx 480.14 268.26 xx 478.90 267.84 xx 477.26 267.84 xx
476.02 268.26 xx 475.62 268.68 xx 475.20 269.50 xx 475.20 270.72 xx
475.62 271.56 xx 476.44 272.38 xx 477.68 272.78 xx 479.32 273.20 xx
480.14 273.60 xx 480.56 274.44 xx 480.56 275.26 xx 480.14 276.08 xx
478.90 276.48 xx 477.26 276.48 xx zx 487.54 276.48 xz 483.44 270.72 xx
489.60 270.72 xx zx 487.54 276.48 xz 487.54 267.84 xx zx 449.08 495.36 xz
447.84 494.96 xx 447.02 493.72 xx 446.60 491.66 xx 446.60 490.44 xx
447.02 488.38 xx 447.84 487.14 xx 449.08 486.72 xx 449.90 486.72 xx
451.14 487.14 xx 451.96 488.38 xx 452.36 490.44 xx 452.36 491.66 xx
451.96 493.72 xx 451.14 494.96 xx 449.90 495.36 xx 449.08 495.36 xx
zx 455.66 487.56 xz 455.24 487.14 xx 455.66 486.72 xx 456.06 487.14 xx
455.66 487.56 xx zx 459.36 493.32 xz 459.36 493.72 xx 459.78 494.54 xx
460.18 494.96 xx 461.00 495.36 xx 462.66 495.36 xx 463.48 494.96 xx
463.88 494.54 xx 464.30 493.72 xx 464.30 492.90 xx 463.88 492.08 xx
463.06 490.84 xx 458.94 486.72 xx 464.70 486.72 xx zx 469.64 495.36 xz
468.42 494.96 xx 467.58 493.72 xx 467.18 491.66 xx 467.18 490.44 xx
467.58 488.38 xx 468.42 487.14 xx 469.64 486.72 xx 470.46 486.72 xx
471.70 487.14 xx 472.52 488.38 xx 472.94 490.44 xx 472.94 491.66 xx
472.52 493.72 xx 471.70 494.96 xx 470.46 495.36 xx 469.64 495.36 xx
zx 476.22 495.36 xz 480.76 495.36 xx 478.28 492.08 xx 479.52 492.08 xx
480.34 491.66 xx 480.76 491.26 xx 481.16 490.02 xx 481.16 489.20 xx
480.76 487.96 xx 479.94 487.14 xx 478.70 486.72 xx 477.46 486.72 xx
476.22 487.14 xx 475.82 487.56 xx 475.40 488.38 xx zx 489.40 495.36 xz
485.28 486.72 xx zx 483.64 495.36 xz 489.40 495.36 xx zx 449.08 506.88 xz
447.84 506.48 xx 447.02 505.24 xx 446.60 503.18 xx 446.60 501.96 xx
447.02 499.90 xx 447.84 498.66 xx 449.08 498.24 xx 449.90 498.24 xx
451.14 498.66 xx 451.96 499.90 xx 452.36 501.96 xx 452.36 503.18 xx
451.96 505.24 xx 451.14 506.48 xx 449.90 506.88 xx 449.08 506.88 xx
zx 455.66 499.08 xz 455.24 498.66 xx 455.66 498.24 xx 456.06 498.66 xx
455.66 499.08 xx zx 459.36 504.84 xz 459.36 505.24 xx 459.78 506.06 xx
460.18 506.48 xx 461.00 506.88 xx 462.66 506.88 xx 463.48 506.48 xx
463.88 506.06 xx 464.30 505.24 xx 464.30 504.42 xx 463.88 503.60 xx
463.06 502.36 xx 458.94 498.24 xx 464.70 498.24 xx zx 469.64 506.88 xz
468.42 506.48 xx 467.58 505.24 xx 467.18 503.18 xx 467.18 501.96 xx
467.58 499.90 xx 468.42 498.66 xx 469.64 498.24 xx 470.46 498.24 xx
471.70 498.66 xx 472.52 499.90 xx 472.94 501.96 xx 472.94 503.18 xx
472.52 505.24 xx 471.70 506.48 xx 470.46 506.88 xx 469.64 506.88 xx
zx 479.52 506.88 xz 475.40 501.12 xx 481.58 501.12 xx zx 479.52 506.88 xz
479.52 498.24 xx zx 486.10 506.88 xz 484.86 506.48 xx 484.04 505.24 xx
483.64 503.18 xx 483.64 501.96 xx 484.04 499.90 xx 484.86 498.66 xx
486.10 498.24 xx 486.92 498.24 xx 488.16 498.66 xx 488.98 499.90 xx
489.40 501.96 xx 489.40 503.18 xx 488.98 505.24 xx 488.16 506.48 xx
486.92 506.88 xx 486.10 506.88 xx zx 503.08 92.16 xz 501.84 91.76 xx
501.02 90.52 xx 500.60 88.46 xx 500.60 87.24 xx 501.02 85.18 xx
501.84 83.94 xx 503.08 83.52 xx 503.90 83.52 xx 505.14 83.94 xx
505.96 85.18 xx 506.36 87.24 xx 506.36 88.46 xx 505.96 90.52 xx
505.14 91.76 xx 503.90 92.16 xx 503.08 92.16 xx zx 509.66 84.36 xz
509.24 83.94 xx 509.66 83.52 xx 510.06 83.94 xx 509.66 84.36 xx
zx 514.18 90.52 xz 515.00 90.94 xx 516.24 92.16 xx 516.24 83.52 xx
zx 523.24 92.16 xz 522.00 91.76 xx 521.58 90.94 xx 521.58 90.12 xx
522.00 89.28 xx 522.82 88.88 xx 524.46 88.46 xx 525.70 88.06 xx
526.52 87.24 xx 526.94 86.40 xx 526.94 85.18 xx 526.52 84.36 xx
526.12 83.94 xx 524.88 83.52 xx 523.24 83.52 xx 522.00 83.94 xx
521.58 84.36 xx 521.18 85.18 xx 521.18 86.40 xx 521.58 87.24 xx
522.42 88.06 xx 523.64 88.46 xx 525.30 88.88 xx 526.12 89.28 xx
526.52 90.12 xx 526.52 90.94 xx 526.12 91.76 xx 524.88 92.16 xx
523.24 92.16 xx zx 534.34 92.16 xz 530.22 92.16 xx 529.82 88.46 xx
530.22 88.88 xx 531.46 89.28 xx 532.70 89.28 xx 533.94 88.88 xx
534.76 88.06 xx 535.16 86.82 xx 535.16 86.00 xx 534.76 84.76 xx
533.94 83.94 xx 532.70 83.52 xx 531.46 83.52 xx 530.22 83.94 xx
529.82 84.36 xx 529.40 85.18 xx zx 542.98 90.94 xz 542.58 91.76 xx
541.34 92.16 xx 540.52 92.16 xx 539.28 91.76 xx 538.46 90.52 xx
538.04 88.46 xx 538.04 86.40 xx 538.46 84.76 xx 539.28 83.94 xx
540.52 83.52 xx 540.92 83.52 xx 542.16 83.94 xx 542.98 84.76 xx
543.40 86.00 xx 543.40 86.40 xx 542.98 87.64 xx 542.16 88.46 xx
540.92 88.88 xx 540.52 88.88 xx 539.28 88.46 xx 538.46 87.64 xx
538.04 86.40 xx zx 503.08 103.68 xz 501.84 103.28 xx 501.02 102.04 xx
500.60 99.98 xx 500.60 98.76 xx 501.02 96.70 xx 501.84 95.46 xx
503.08 95.04 xx 503.90 95.04 xx 505.14 95.46 xx 505.96 96.70 xx
506.36 98.76 xx 506.36 99.98 xx 505.96 102.04 xx 505.14 103.28 xx
503.90 103.68 xx 503.08 103.68 xx zx 509.66 95.88 xz 509.24 95.46 xx
509.66 95.04 xx 510.06 95.46 xx 509.66 95.88 xx zx 514.18 102.04 xz
515.00 102.46 xx 516.24 103.68 xx 516.24 95.04 xx zx 523.24 103.68 xz
522.00 103.28 xx 521.58 102.46 xx 521.58 101.64 xx 522.00 100.80 xx
522.82 100.40 xx 524.46 99.98 xx 525.70 99.58 xx 526.52 98.76 xx
526.94 97.92 xx 526.94 96.70 xx 526.52 95.88 xx 526.12 95.46 xx
524.88 95.04 xx 523.24 95.04 xx 522.00 95.46 xx 521.58 95.88 xx
521.18 96.70 xx 521.18 97.92 xx 521.58 98.76 xx 522.42 99.58 xx
523.64 99.98 xx 525.30 100.40 xx 526.12 100.80 xx 526.52 101.64 xx
526.52 102.46 xx 526.12 103.28 xx 524.88 103.68 xx 523.24 103.68 xx
zx 530.64 102.04 xz 531.46 102.46 xx 532.70 103.68 xx 532.70 95.04 xx
zx 542.98 102.46 xz 542.58 103.28 xx 541.34 103.68 xx 540.52 103.68 xx
539.28 103.28 xx 538.46 102.04 xx 538.04 99.98 xx 538.04 97.92 xx
538.46 96.28 xx 539.28 95.46 xx 540.52 95.04 xx 540.92 95.04 xx
542.16 95.46 xx 542.98 96.28 xx 543.40 97.52 xx 543.40 97.92 xx
542.98 99.16 xx 542.16 99.98 xx 540.92 100.40 xx 540.52 100.40 xx
539.28 99.98 xx 538.46 99.16 xx 538.04 97.92 xx zx 503.08 322.56 xz
501.84 322.16 xx 501.02 320.92 xx 500.60 318.86 xx 500.60 317.64 xx
501.02 315.58 xx 501.84 314.34 xx 503.08 313.92 xx 503.90 313.92 xx
505.14 314.34 xx 505.96 315.58 xx 506.36 317.64 xx 506.36 318.86 xx
505.96 320.92 xx 505.14 322.16 xx 503.90 322.56 xx 503.08 322.56 xx
zx 509.66 314.76 xz 509.24 314.34 xx 509.66 313.92 xx 510.06 314.34 xx
509.66 314.76 xx zx 517.06 322.56 xz 512.94 316.80 xx 519.12 316.80 xx
zx 517.06 322.56 xz 517.06 313.92 xx zx 526.12 322.56 xz 522.00 322.56 xx
521.58 318.86 xx 522.00 319.28 xx 523.24 319.68 xx 524.46 319.68 xx
525.70 319.28 xx 526.52 318.46 xx 526.94 317.22 xx 526.94 316.40 xx
526.52 315.16 xx 525.70 314.34 xx 524.46 313.92 xx 523.24 313.92 xx
522.00 314.34 xx 521.58 314.76 xx 521.18 315.58 xx zx 531.46 322.56 xz
530.22 322.16 xx 529.82 321.34 xx 529.82 320.52 xx 530.22 319.68 xx
531.06 319.28 xx 532.70 318.86 xx 533.94 318.46 xx 534.76 317.64 xx
535.16 316.80 xx 535.16 315.58 xx 534.76 314.76 xx 534.34 314.34 xx
533.10 313.92 xx 531.46 313.92 xx 530.22 314.34 xx 529.82 314.76 xx
529.40 315.58 xx 529.40 316.80 xx 529.82 317.64 xx 530.64 318.46 xx
531.88 318.86 xx 533.52 319.28 xx 534.34 319.68 xx 534.76 320.52 xx
534.76 321.34 xx 534.34 322.16 xx 533.10 322.56 xx 531.46 322.56 xx
zx 539.70 322.56 xz 538.46 322.16 xx 538.04 321.34 xx 538.04 320.52 xx
538.46 319.68 xx 539.28 319.28 xx 540.92 318.86 xx 542.16 318.46 xx
542.98 317.64 xx 543.40 316.80 xx 543.40 315.58 xx 542.98 314.76 xx
542.58 314.34 xx 541.34 313.92 xx 539.70 313.92 xx 538.46 314.34 xx
538.04 314.76 xx 537.64 315.58 xx 537.64 316.80 xx 538.04 317.64 xx
538.86 318.46 xx 540.10 318.86 xx 541.74 319.28 xx 542.58 319.68 xx
542.98 320.52 xx 542.98 321.34 xx 542.58 322.16 xx 541.34 322.56 xx
539.70 322.56 xx zx 502.88 334.08 xz 501.64 333.68 xx 500.82 332.44 xx
500.40 330.38 xx 500.40 329.16 xx 500.82 327.10 xx 501.64 325.86 xx
502.88 325.44 xx 503.70 325.44 xx 504.94 325.86 xx 505.76 327.10 xx
506.16 329.16 xx 506.16 330.38 xx 505.76 332.44 xx 504.94 333.68 xx
503.70 334.08 xx 502.88 334.08 xx zx 509.46 326.28 xz 509.04 325.86 xx
509.46 325.44 xx 509.86 325.86 xx 509.46 326.28 xx zx 517.68 334.08 xz
513.58 334.08 xx 513.16 330.38 xx 513.58 330.80 xx 514.80 331.20 xx
516.04 331.20 xx 517.28 330.80 xx 518.10 329.98 xx 518.50 328.74 xx
518.50 327.92 xx 518.10 326.68 xx 517.28 325.86 xx 516.04 325.44 xx
514.80 325.44 xx 513.58 325.86 xx 513.16 326.28 xx 512.74 327.10 xx
zx 525.92 334.08 xz 521.80 334.08 xx 521.38 330.38 xx 521.80 330.80 xx
523.04 331.20 xx 524.26 331.20 xx 525.50 330.80 xx 526.32 329.98 xx
526.74 328.74 xx 526.74 327.92 xx 526.32 326.68 xx 525.50 325.86 xx
524.26 325.44 xx 523.04 325.44 xx 521.80 325.86 xx 521.38 326.28 xx
520.98 327.10 xx zx 529.62 332.04 xz 529.62 332.44 xx 530.02 333.26 xx
530.44 333.68 xx 531.26 334.08 xx 532.90 334.08 xx 533.74 333.68 xx
534.14 333.26 xx 534.56 332.44 xx 534.56 331.62 xx 534.14 330.80 xx
533.32 329.56 xx 529.20 325.44 xx 534.96 325.44 xx zx 541.54 334.08 xz
537.44 328.32 xx 543.60 328.32 xx zx 541.54 334.08 xz 541.54 325.44 xx
zx 503.08 552.96 xz 501.84 552.56 xx 501.02 551.32 xx 500.60 549.26 xx
500.60 548.04 xx 501.02 545.98 xx 501.84 544.74 xx 503.08 544.32 xx
503.90 544.32 xx 505.14 544.74 xx 505.96 545.98 xx 506.36 548.04 xx
506.36 549.26 xx 505.96 551.32 xx 505.14 552.56 xx 503.90 552.96 xx
503.08 552.96 xx zx 509.66 545.16 xz 509.24 544.74 xx 509.66 544.32 xx
510.06 544.74 xx 509.66 545.16 xx zx 514.18 551.32 xz 515.00 551.74 xx
516.24 552.96 xx 516.24 544.32 xx zx 523.24 552.96 xz 522.00 552.56 xx
521.58 551.74 xx 521.58 550.92 xx 522.00 550.08 xx 522.82 549.68 xx
524.46 549.26 xx 525.70 548.86 xx 526.52 548.04 xx 526.94 547.20 xx
526.94 545.98 xx 526.52 545.16 xx 526.12 544.74 xx 524.88 544.32 xx
523.24 544.32 xx 522.00 544.74 xx 521.58 545.16 xx 521.18 545.98 xx
521.18 547.20 xx 521.58 548.04 xx 522.42 548.86 xx 523.64 549.26 xx
525.30 549.68 xx 526.12 550.08 xx 526.52 550.92 xx 526.52 551.74 xx
526.12 552.56 xx 524.88 552.96 xx 523.24 552.96 xx zx 534.34 552.96 xz
530.22 552.96 xx 529.82 549.26 xx 530.22 549.68 xx 531.46 550.08 xx
532.70 550.08 xx 533.94 549.68 xx 534.76 548.86 xx 535.16 547.62 xx
535.16 546.80 xx 534.76 545.56 xx 533.94 544.74 xx 532.70 544.32 xx
531.46 544.32 xx 530.22 544.74 xx 529.82 545.16 xx 529.40 545.98 xx
zx 542.98 551.74 xz 542.58 552.56 xx 541.34 552.96 xx 540.52 552.96 xx
539.28 552.56 xx 538.46 551.32 xx 538.04 549.26 xx 538.04 547.20 xx
538.46 545.56 xx 539.28 544.74 xx 540.52 544.32 xx 540.92 544.32 xx
542.16 544.74 xx 542.98 545.56 xx 543.40 546.80 xx 543.40 547.20 xx
542.98 548.44 xx 542.16 549.26 xx 540.92 549.68 xx 540.52 549.68 xx
539.28 549.26 xx 538.46 548.44 xx 538.04 547.20 xx zx 503.08 564.48 xz
501.84 564.08 xx 501.02 562.84 xx 500.60 560.78 xx 500.60 559.56 xx
501.02 557.50 xx 501.84 556.26 xx 503.08 555.84 xx 503.90 555.84 xx
505.14 556.26 xx 505.96 557.50 xx 506.36 559.56 xx 506.36 560.78 xx
505.96 562.84 xx 505.14 564.08 xx 503.90 564.48 xx 503.08 564.48 xx
zx 509.66 556.68 xz 509.24 556.26 xx 509.66 555.84 xx 510.06 556.26 xx
509.66 556.68 xx zx 514.18 562.84 xz 515.00 563.26 xx 516.24 564.48 xx
516.24 555.84 xx zx 523.24 564.48 xz 522.00 564.08 xx 521.58 563.26 xx
521.58 562.44 xx 522.00 561.60 xx 522.82 561.20 xx 524.46 560.78 xx
525.70 560.38 xx 526.52 559.56 xx 526.94 558.72 xx 526.94 557.50 xx
526.52 556.68 xx 526.12 556.26 xx 524.88 555.84 xx 523.24 555.84 xx
522.00 556.26 xx 521.58 556.68 xx 521.18 557.50 xx 521.18 558.72 xx
521.58 559.56 xx 522.42 560.38 xx 523.64 560.78 xx 525.30 561.20 xx
526.12 561.60 xx 526.52 562.44 xx 526.52 563.26 xx 526.12 564.08 xx
524.88 564.48 xx 523.24 564.48 xx zx 530.64 562.84 xz 531.46 563.26 xx
532.70 564.48 xx 532.70 555.84 xx zx 542.98 563.26 xz 542.58 564.08 xx
541.34 564.48 xx 540.52 564.48 xx 539.28 564.08 xx 538.46 562.84 xx
538.04 560.78 xx 538.04 558.72 xx 538.46 557.08 xx 539.28 556.26 xx
540.52 555.84 xx 540.92 555.84 xx 542.16 556.26 xx 542.98 557.08 xx
543.40 558.32 xx 543.40 558.72 xx 542.98 559.96 xx 542.16 560.78 xx
540.92 561.20 xx 540.52 561.20 xx 539.28 560.78 xx 538.46 559.96 xx
538.04 558.72 xx zx 49.50 324.00 xz 49.50 324.00 xx 49.50 324.00 xx
49.50 324.00 xx 49.50 324.00 xx zx 306.00 50.40 xz 306.00 50.40 xx
306.00 50.40 xx 306.00 50.40 xx 306.00 50.40 xx zx 562.50 324.00 xz
562.50 324.00 xx 562.50 324.00 xx 562.50 324.00 xx 562.50 324.00 xx
zx 49.50 324.00 xz 88.88 281.96 xx 128.28 239.94 xx 167.68 197.92 xx
207.08 155.90 xx 246.46 113.88 xx 285.86 71.86 xx 306.00 50.40 xx
325.26 70.94 xx 364.66 112.96 xx 404.04 154.98 xx 443.44 197.00 xx
482.84 239.02 xx 522.24 281.04 xx 561.62 323.06 xx 562.50 324.00 xx
zx 49.50 324.00 xz 49.50 324.00 xx 49.50 324.00 xx 49.50 324.00 xx
49.50 324.00 xx zx 306.00 597.60 xz 306.00 597.60 xx 306.00 597.60 xx
306.00 597.60 xx 306.00 597.60 xx zx 562.50 324.00 xz 562.50 324.00 xx
562.50 324.00 xx 562.50 324.00 xx 562.50 324.00 xx zx 49.50 324.00 xz
88.88 366.02 xx 128.28 408.04 xx 167.68 450.06 xx 207.08 492.08 xx
246.46 534.10 xx 285.86 576.12 xx 306.00 597.60 xx 325.26 577.04 xx
364.66 535.02 xx 404.04 493.00 xx 443.44 450.98 xx 482.84 408.96 xx
522.24 366.94 xx 561.62 324.92 xx 562.50 324.00 xx zx
showpage
%
% ------------ CUT HERE ---------------------------------
%
%          FIGURE 9b
%
%!PS-Adobe-1.0
%%BoundingBox: 0 0 540 720
%%Creator: kvos
%%Title: sPLOTch! output file: fig9b.crt
%%CreationDate: Tue Aug  3 14:10:59 1993
%%FontsIncluded: none
%%EndComments

1 setlinecap 1 setlinejoin 0.8 setlinewidth
/xx { lineto } def
/xz { moveto } def
/zx { stroke newpath } def


71.30 92.16 xz 70.06 91.76 xx 69.24 90.52 xx 68.82 88.46 xx 68.82 87.24 xx
69.24 85.18 xx 70.06 83.94 xx 71.30 83.52 xx 72.12 83.52 xx 73.36 83.94 xx
74.18 85.18 xx 74.58 87.24 xx 74.58 88.46 xx 74.18 90.52 xx 73.36 91.76 xx
72.12 92.16 xx 71.30 92.16 xx zx 77.88 84.36 xz 77.46 83.94 xx 77.88 83.52 xx
78.28 83.94 xx 77.88 84.36 xx zx 82.00 92.16 xz 86.52 92.16 xx 84.04 88.88 xx
85.28 88.88 xx 86.10 88.46 xx 86.52 88.06 xx 86.92 86.82 xx 86.92 86.00 xx
86.52 84.76 xx 85.70 83.94 xx 84.46 83.52 xx 83.22 83.52 xx 82.00 83.94 xx
81.58 84.36 xx 81.16 85.18 xx zx 95.16 92.16 xz 91.04 83.52 xx
zx 89.40 92.16 xz 95.16 92.16 xx zx 102.98 90.94 xz 102.56 91.76 xx
101.32 92.16 xx 100.50 92.16 xx 99.28 91.76 xx 98.44 90.52 xx 98.04 88.46 xx
98.04 86.40 xx 98.44 84.76 xx 99.28 83.94 xx 100.50 83.52 xx 100.92 83.52 xx
102.16 83.94 xx 102.98 84.76 xx 103.38 86.00 xx 103.38 86.40 xx
102.98 87.64 xx 102.16 88.46 xx 100.92 88.88 xx 100.50 88.88 xx 99.28 88.46 xx
98.44 87.64 xx 98.04 86.40 xx zx 111.20 89.28 xz 110.80 88.06 xx
109.96 87.24 xx 108.74 86.82 xx 108.32 86.82 xx 107.08 87.24 xx
106.26 88.06 xx 105.86 89.28 xx 105.86 89.70 xx 106.26 90.94 xx
107.08 91.76 xx 108.32 92.16 xx 108.74 92.16 xx 109.96 91.76 xx
110.80 90.94 xx 111.20 89.28 xx 111.20 87.24 xx 110.80 85.18 xx
109.96 83.94 xx 108.74 83.52 xx 107.92 83.52 xx 106.68 83.94 xx
106.26 84.76 xx zx 70.88 103.68 xz 69.64 103.28 xx 68.82 102.04 xx
68.40 99.98 xx 68.40 98.76 xx 68.82 96.70 xx 69.64 95.46 xx 70.88 95.04 xx
71.70 95.04 xx 72.94 95.46 xx 73.76 96.70 xx 74.16 98.76 xx 74.16 99.98 xx
73.76 102.04 xx 72.94 103.28 xx 71.70 103.68 xx 70.88 103.68 xx
zx 77.46 95.88 xz 77.04 95.46 xx 77.46 95.04 xx 77.86 95.46 xx 77.46 95.88 xx
zx 84.86 103.68 xz 80.74 97.92 xx 86.92 97.92 xx zx 84.86 103.68 xz
84.86 95.04 xx zx 93.10 103.68 xz 88.98 97.92 xx 95.14 97.92 xx
zx 93.10 103.68 xz 93.10 95.04 xx zx 98.02 103.68 xz 102.56 103.68 xx
100.08 100.40 xx 101.32 100.40 xx 102.14 99.98 xx 102.56 99.58 xx
102.96 98.34 xx 102.96 97.52 xx 102.56 96.28 xx 101.74 95.46 xx
100.50 95.04 xx 99.26 95.04 xx 98.02 95.46 xx 97.62 95.88 xx 97.20 96.70 xx
zx 109.54 103.68 xz 105.44 97.92 xx 111.60 97.92 xx zx 109.54 103.68 xz
109.54 95.04 xx zx 71.08 322.56 xz 69.84 322.16 xx 69.02 320.92 xx
68.60 318.86 xx 68.60 317.64 xx 69.02 315.58 xx 69.84 314.34 xx
71.08 313.92 xx 71.90 313.92 xx 73.14 314.34 xx 73.96 315.58 xx
74.36 317.64 xx 74.36 318.86 xx 73.96 320.92 xx 73.14 322.16 xx
71.90 322.56 xx 71.08 322.56 xx zx 77.66 314.76 xz 77.24 314.34 xx
77.66 313.92 xx 78.06 314.34 xx 77.66 314.76 xx zx 82.18 320.92 xz
83.00 321.34 xx 84.24 322.56 xx 84.24 313.92 xx zx 91.64 322.56 xz
90.42 322.16 xx 89.58 320.92 xx 89.18 318.86 xx 89.18 317.64 xx
89.58 315.58 xx 90.42 314.34 xx 91.64 313.92 xx 92.46 313.92 xx
93.70 314.34 xx 94.52 315.58 xx 94.94 317.64 xx 94.94 318.86 xx
94.52 320.92 xx 93.70 322.16 xx 92.46 322.56 xx 91.64 322.56 xx
zx 98.22 322.56 xz 102.76 322.56 xx 100.28 319.28 xx 101.52 319.28 xx
102.34 318.86 xx 102.76 318.46 xx 103.16 317.22 xx 103.16 316.40 xx
102.76 315.16 xx 101.94 314.34 xx 100.70 313.92 xx 99.46 313.92 xx
98.22 314.34 xx 97.82 314.76 xx 97.40 315.58 xx zx 111.40 322.56 xz
107.28 313.92 xx zx 105.64 322.56 xz 111.40 322.56 xx zx 71.08 334.08 xz
69.84 333.68 xx 69.02 332.44 xx 68.60 330.38 xx 68.60 329.16 xx
69.02 327.10 xx 69.84 325.86 xx 71.08 325.44 xx 71.90 325.44 xx
73.14 325.86 xx 73.96 327.10 xx 74.36 329.16 xx 74.36 330.38 xx
73.96 332.44 xx 73.14 333.68 xx 71.90 334.08 xx 71.08 334.08 xx
zx 77.66 326.28 xz 77.24 325.86 xx 77.66 325.44 xx 78.06 325.86 xx
77.66 326.28 xx zx 83.42 334.08 xz 82.18 333.68 xx 81.36 332.44 xx
80.94 330.38 xx 80.94 329.16 xx 81.36 327.10 xx 82.18 325.86 xx
83.42 325.44 xx 84.24 325.44 xx 85.48 325.86 xx 86.30 327.10 xx
86.70 329.16 xx 86.70 330.38 xx 86.30 332.44 xx 85.48 333.68 xx
84.24 334.08 xx 83.42 334.08 xx zx 94.94 334.08 xz 90.82 325.44 xx
zx 89.18 334.08 xz 94.94 334.08 xx zx 97.82 332.04 xz 97.82 332.44 xx
98.22 333.26 xx 98.64 333.68 xx 99.46 334.08 xx 101.10 334.08 xx
101.94 333.68 xx 102.34 333.26 xx 102.76 332.44 xx 102.76 331.62 xx
102.34 330.80 xx 101.52 329.56 xx 97.40 325.44 xx 103.16 325.44 xx
zx 110.98 332.86 xz 110.58 333.68 xx 109.34 334.08 xx 108.52 334.08 xx
107.28 333.68 xx 106.46 332.44 xx 106.04 330.38 xx 106.04 328.32 xx
106.46 326.68 xx 107.28 325.86 xx 108.52 325.44 xx 108.92 325.44 xx
110.16 325.86 xx 110.98 326.68 xx 111.40 327.92 xx 111.40 328.32 xx
110.98 329.56 xx 110.16 330.38 xx 108.92 330.80 xx 108.52 330.80 xx
107.28 330.38 xx 106.46 329.56 xx 106.04 328.32 xx zx 71.30 552.96 xz
70.06 552.56 xx 69.24 551.32 xx 68.82 549.26 xx 68.82 548.04 xx
69.24 545.98 xx 70.06 544.74 xx 71.30 544.32 xx 72.12 544.32 xx
73.36 544.74 xx 74.18 545.98 xx 74.58 548.04 xx 74.58 549.26 xx
74.18 551.32 xx 73.36 552.56 xx 72.12 552.96 xx 71.30 552.96 xx
zx 77.88 545.16 xz 77.46 544.74 xx 77.88 544.32 xx 78.28 544.74 xx
77.88 545.16 xx zx 82.00 552.96 xz 86.52 552.96 xx 84.04 549.68 xx
85.28 549.68 xx 86.10 549.26 xx 86.52 548.86 xx 86.92 547.62 xx
86.92 546.80 xx 86.52 545.56 xx 85.70 544.74 xx 84.46 544.32 xx
83.22 544.32 xx 82.00 544.74 xx 81.58 545.16 xx 81.16 545.98 xx
zx 95.16 552.96 xz 91.04 544.32 xx zx 89.40 552.96 xz 95.16 552.96 xx
zx 102.98 551.74 xz 102.56 552.56 xx 101.32 552.96 xx 100.50 552.96 xx
99.28 552.56 xx 98.44 551.32 xx 98.04 549.26 xx 98.04 547.20 xx
98.44 545.56 xx 99.28 544.74 xx 100.50 544.32 xx 100.92 544.32 xx
102.16 544.74 xx 102.98 545.56 xx 103.38 546.80 xx 103.38 547.20 xx
102.98 548.44 xx 102.16 549.26 xx 100.92 549.68 xx 100.50 549.68 xx
99.28 549.26 xx 98.44 548.44 xx 98.04 547.20 xx zx 111.20 550.08 xz
110.80 548.86 xx 109.96 548.04 xx 108.74 547.62 xx 108.32 547.62 xx
107.08 548.04 xx 106.26 548.86 xx 105.86 550.08 xx 105.86 550.50 xx
106.26 551.74 xx 107.08 552.56 xx 108.32 552.96 xx 108.74 552.96 xx
109.96 552.56 xx 110.80 551.74 xx 111.20 550.08 xx 111.20 548.04 xx
110.80 545.98 xx 109.96 544.74 xx 108.74 544.32 xx 107.92 544.32 xx
106.68 544.74 xx 106.26 545.56 xx zx 70.88 564.48 xz 69.64 564.08 xx
68.82 562.84 xx 68.40 560.78 xx 68.40 559.56 xx 68.82 557.50 xx
69.64 556.26 xx 70.88 555.84 xx 71.70 555.84 xx 72.94 556.26 xx
73.76 557.50 xx 74.16 559.56 xx 74.16 560.78 xx 73.76 562.84 xx
72.94 564.08 xx 71.70 564.48 xx 70.88 564.48 xx zx 77.46 556.68 xz
77.04 556.26 xx 77.46 555.84 xx 77.86 556.26 xx 77.46 556.68 xx
zx 84.86 564.48 xz 80.74 558.72 xx 86.92 558.72 xx zx 84.86 564.48 xz
84.86 555.84 xx zx 93.10 564.48 xz 88.98 558.72 xx 95.14 558.72 xx
zx 93.10 564.48 xz 93.10 555.84 xx zx 98.02 564.48 xz 102.56 564.48 xx
100.08 561.20 xx 101.32 561.20 xx 102.14 560.78 xx 102.56 560.38 xx
102.96 559.14 xx 102.96 558.32 xx 102.56 557.08 xx 101.74 556.26 xx
100.50 555.84 xx 99.26 555.84 xx 98.02 556.26 xx 97.62 556.68 xx
97.20 557.50 xx zx 109.54 564.48 xz 105.44 558.72 xx 111.60 558.72 xx
zx 109.54 564.48 xz 109.54 555.84 xx zx 125.08 149.76 xz 123.84 149.36 xx
123.02 148.12 xx 122.60 146.06 xx 122.60 144.84 xx 123.02 142.78 xx
123.84 141.54 xx 125.08 141.12 xx 125.90 141.12 xx 127.14 141.54 xx
127.96 142.78 xx 128.36 144.84 xx 128.36 146.06 xx 127.96 148.12 xx
127.14 149.36 xx 125.90 149.76 xx 125.08 149.76 xx zx 131.66 141.96 xz
131.24 141.54 xx 131.66 141.12 xx 132.06 141.54 xx 131.66 141.96 xx
zx 135.78 149.76 xz 140.30 149.76 xx 137.82 146.48 xx 139.06 146.48 xx
139.88 146.06 xx 140.30 145.66 xx 140.70 144.42 xx 140.70 143.60 xx
140.30 142.36 xx 139.48 141.54 xx 138.24 141.12 xx 137.00 141.12 xx
135.78 141.54 xx 135.36 141.96 xx 134.94 142.78 xx zx 148.12 149.76 xz
144.00 149.76 xx 143.58 146.06 xx 144.00 146.48 xx 145.24 146.88 xx
146.46 146.88 xx 147.70 146.48 xx 148.52 145.66 xx 148.94 144.42 xx
148.94 143.60 xx 148.52 142.36 xx 147.70 141.54 xx 146.46 141.12 xx
145.24 141.12 xx 144.00 141.54 xx 143.58 141.96 xx 143.18 142.78 xx
zx 153.46 149.76 xz 152.22 149.36 xx 151.82 148.54 xx 151.82 147.72 xx
152.22 146.88 xx 153.06 146.48 xx 154.70 146.06 xx 155.94 145.66 xx
156.76 144.84 xx 157.16 144.00 xx 157.16 142.78 xx 156.76 141.96 xx
156.34 141.54 xx 155.10 141.12 xx 153.46 141.12 xx 152.22 141.54 xx
151.82 141.96 xx 151.40 142.78 xx 151.40 144.00 xx 151.82 144.84 xx
152.64 145.66 xx 153.88 146.06 xx 155.52 146.48 xx 156.34 146.88 xx
156.76 147.72 xx 156.76 148.54 xx 156.34 149.36 xx 155.10 149.76 xx
153.46 149.76 xx zx 161.70 149.76 xz 160.46 149.36 xx 160.04 148.54 xx
160.04 147.72 xx 160.46 146.88 xx 161.28 146.48 xx 162.92 146.06 xx
164.16 145.66 xx 164.98 144.84 xx 165.40 144.00 xx 165.40 142.78 xx
164.98 141.96 xx 164.58 141.54 xx 163.34 141.12 xx 161.70 141.12 xx
160.46 141.54 xx 160.04 141.96 xx 159.64 142.78 xx 159.64 144.00 xx
160.04 144.84 xx 160.86 145.66 xx 162.10 146.06 xx 163.74 146.48 xx
164.58 146.88 xx 164.98 147.72 xx 164.98 148.54 xx 164.58 149.36 xx
163.34 149.76 xx 161.70 149.76 xx zx 125.08 161.28 xz 123.84 160.88 xx
123.02 159.64 xx 122.60 157.58 xx 122.60 156.36 xx 123.02 154.30 xx
123.84 153.06 xx 125.08 152.64 xx 125.90 152.64 xx 127.14 153.06 xx
127.96 154.30 xx 128.36 156.36 xx 128.36 157.58 xx 127.96 159.64 xx
127.14 160.88 xx 125.90 161.28 xx 125.08 161.28 xx zx 131.66 153.48 xz
131.24 153.06 xx 131.66 152.64 xx 132.06 153.06 xx 131.66 153.48 xx
zx 139.06 161.28 xz 134.94 155.52 xx 141.12 155.52 xx zx 139.06 161.28 xz
139.06 152.64 xx zx 143.58 159.24 xz 143.58 159.64 xx 144.00 160.46 xx
144.42 160.88 xx 145.24 161.28 xx 146.88 161.28 xx 147.70 160.88 xx
148.12 160.46 xx 148.52 159.64 xx 148.52 158.82 xx 148.12 158.00 xx
147.30 156.76 xx 143.18 152.64 xx 148.94 152.64 xx zx 152.64 159.64 xz
153.46 160.06 xx 154.70 161.28 xx 154.70 152.64 xx zx 162.10 161.28 xz
160.86 160.88 xx 160.04 159.64 xx 159.64 157.58 xx 159.64 156.36 xx
160.04 154.30 xx 160.86 153.06 xx 162.10 152.64 xx 162.92 152.64 xx
164.16 153.06 xx 164.98 154.30 xx 165.40 156.36 xx 165.40 157.58 xx
164.98 159.64 xx 164.16 160.88 xx 162.92 161.28 xx 162.10 161.28 xx
zx 125.08 380.16 xz 123.84 379.76 xx 123.02 378.52 xx 122.60 376.46 xx
122.60 375.24 xx 123.02 373.18 xx 123.84 371.94 xx 125.08 371.52 xx
125.90 371.52 xx 127.14 371.94 xx 127.96 373.18 xx 128.36 375.24 xx
128.36 376.46 xx 127.96 378.52 xx 127.14 379.76 xx 125.90 380.16 xx
125.08 380.16 xx zx 131.66 372.36 xz 131.24 371.94 xx 131.66 371.52 xx
132.06 371.94 xx 131.66 372.36 xx zx 136.18 378.52 xz 137.00 378.94 xx
138.24 380.16 xx 138.24 371.52 xx zx 144.42 378.52 xz 145.24 378.94 xx
146.46 380.16 xx 146.46 371.52 xx zx 157.16 380.16 xz 153.06 371.52 xx
zx 151.40 380.16 xz 157.16 380.16 xx zx 161.70 380.16 xz 160.46 379.76 xx
160.04 378.94 xx 160.04 378.12 xx 160.46 377.28 xx 161.28 376.88 xx
162.92 376.46 xx 164.16 376.06 xx 164.98 375.24 xx 165.40 374.40 xx
165.40 373.18 xx 164.98 372.36 xx 164.58 371.94 xx 163.34 371.52 xx
161.70 371.52 xx 160.46 371.94 xx 160.04 372.36 xx 159.64 373.18 xx
159.64 374.40 xx 160.04 375.24 xx 160.86 376.06 xx 162.10 376.46 xx
163.74 376.88 xx 164.58 377.28 xx 164.98 378.12 xx 164.98 378.94 xx
164.58 379.76 xx 163.34 380.16 xx 161.70 380.16 xx zx 126.32 391.68 xz
125.08 391.28 xx 124.26 390.04 xx 123.84 387.98 xx 123.84 386.76 xx
124.26 384.70 xx 125.08 383.46 xx 126.32 383.04 xx 127.14 383.04 xx
128.38 383.46 xx 129.20 384.70 xx 129.60 386.76 xx 129.60 387.98 xx
129.20 390.04 xx 128.38 391.28 xx 127.14 391.68 xx 126.32 391.68 xx
zx 132.90 383.88 xz 132.48 383.46 xx 132.90 383.04 xx 133.30 383.46 xx
132.90 383.88 xx zx 137.42 390.04 xz 138.24 390.46 xx 139.48 391.68 xx
139.48 383.04 xx zx 144.82 389.64 xz 144.82 390.04 xx 145.24 390.86 xx
145.66 391.28 xx 146.48 391.68 xx 148.12 391.68 xx 148.94 391.28 xx
149.36 390.86 xx 149.76 390.04 xx 149.76 389.22 xx 149.36 388.40 xx
148.54 387.16 xx 144.42 383.04 xx 150.18 383.04 xx zx 158.00 390.46 xz
157.58 391.28 xx 156.34 391.68 xx 155.52 391.68 xx 154.30 391.28 xx
153.46 390.04 xx 153.06 387.98 xx 153.06 385.92 xx 153.46 384.28 xx
154.30 383.46 xx 155.52 383.04 xx 155.94 383.04 xx 157.18 383.46 xx
158.00 384.28 xx 158.40 385.52 xx 158.40 385.92 xx 158.00 387.16 xx
157.18 387.98 xx 155.94 388.40 xx 155.52 388.40 xx 154.30 387.98 xx
153.46 387.16 xx 153.06 385.92 xx zx 162.10 390.04 xz 162.94 390.46 xx
164.16 391.68 xx 164.16 383.04 xx zx 179.08 207.36 xz 177.84 206.96 xx
177.02 205.72 xx 176.60 203.66 xx 176.60 202.44 xx 177.02 200.38 xx
177.84 199.14 xx 179.08 198.72 xx 179.90 198.72 xx 181.14 199.14 xx
181.96 200.38 xx 182.36 202.44 xx 182.36 203.66 xx 181.96 205.72 xx
181.14 206.96 xx 179.90 207.36 xx 179.08 207.36 xx zx 185.66 199.56 xz
185.24 199.14 xx 185.66 198.72 xx 186.06 199.14 xx 185.66 199.56 xx
zx 189.78 207.36 xz 194.30 207.36 xx 191.82 204.08 xx 193.06 204.08 xx
193.88 203.66 xx 194.30 203.26 xx 194.70 202.02 xx 194.70 201.20 xx
194.30 199.96 xx 193.48 199.14 xx 192.24 198.72 xx 191.00 198.72 xx
189.78 199.14 xx 189.36 199.56 xx 188.94 200.38 xx zx 198.40 205.72 xz
199.24 206.14 xx 200.46 207.36 xx 200.46 198.72 xx zx 205.82 205.32 xz
205.82 205.72 xx 206.22 206.54 xx 206.64 206.96 xx 207.46 207.36 xx
209.10 207.36 xx 209.92 206.96 xx 210.34 206.54 xx 210.76 205.72 xx
210.76 204.90 xx 210.34 204.08 xx 209.52 202.84 xx 205.40 198.72 xx
211.16 198.72 xx zx 218.98 206.14 xz 218.56 206.96 xx 217.34 207.36 xx
216.52 207.36 xx 215.28 206.96 xx 214.46 205.72 xx 214.04 203.66 xx
214.04 201.60 xx 214.46 199.96 xx 215.28 199.14 xx 216.52 198.72 xx
216.92 198.72 xx 218.16 199.14 xx 218.98 199.96 xx 219.40 201.20 xx
219.40 201.60 xx 218.98 202.84 xx 218.16 203.66 xx 216.92 204.08 xx
216.52 204.08 xx 215.28 203.66 xx 214.46 202.84 xx 214.04 201.60 xx
zx 180.32 218.88 xz 179.08 218.48 xx 178.26 217.24 xx 177.84 215.18 xx
177.84 213.96 xx 178.26 211.90 xx 179.08 210.66 xx 180.32 210.24 xx
181.14 210.24 xx 182.38 210.66 xx 183.20 211.90 xx 183.60 213.96 xx
183.60 215.18 xx 183.20 217.24 xx 182.38 218.48 xx 181.14 218.88 xx
180.32 218.88 xx zx 186.90 211.08 xz 186.48 210.66 xx 186.90 210.24 xx
187.30 210.66 xx 186.90 211.08 xx zx 191.02 218.88 xz 195.54 218.88 xx
193.06 215.60 xx 194.30 215.60 xx 195.12 215.18 xx 195.54 214.78 xx
195.94 213.54 xx 195.94 212.72 xx 195.54 211.48 xx 194.72 210.66 xx
193.48 210.24 xx 192.24 210.24 xx 191.02 210.66 xx 190.60 211.08 xx
190.18 211.90 xx zx 202.52 218.88 xz 198.42 213.12 xx 204.58 213.12 xx
zx 202.52 218.88 xz 202.52 210.24 xx zx 207.46 218.88 xz 212.00 218.88 xx
209.52 215.60 xx 210.76 215.60 xx 211.58 215.18 xx 212.00 214.78 xx
212.40 213.54 xx 212.40 212.72 xx 212.00 211.48 xx 211.16 210.66 xx
209.94 210.24 xx 208.70 210.24 xx 207.46 210.66 xx 207.06 211.08 xx
206.64 211.90 xx zx 216.10 217.24 xz 216.92 217.66 xx 218.16 218.88 xx
218.16 210.24 xx zx 179.08 437.76 xz 177.84 437.36 xx 177.02 436.12 xx
176.60 434.06 xx 176.60 432.84 xx 177.02 430.78 xx 177.84 429.54 xx
179.08 429.12 xx 179.90 429.12 xx 181.14 429.54 xx 181.96 430.78 xx
182.36 432.84 xx 182.36 434.06 xx 181.96 436.12 xx 181.14 437.36 xx
179.90 437.76 xx 179.08 437.76 xx zx 185.66 429.96 xz 185.24 429.54 xx
185.66 429.12 xx 186.06 429.54 xx 185.66 429.96 xx zx 189.36 435.72 xz
189.36 436.12 xx 189.78 436.94 xx 190.18 437.36 xx 191.00 437.76 xx
192.66 437.76 xx 193.48 437.36 xx 193.88 436.94 xx 194.30 436.12 xx
194.30 435.30 xx 193.88 434.48 xx 193.06 433.24 xx 188.94 429.12 xx
194.70 429.12 xx zx 202.94 437.76 xz 198.82 429.12 xx zx 197.18 437.76 xz
202.94 437.76 xx zx 210.76 434.88 xz 210.34 433.66 xx 209.52 432.84 xx
208.28 432.42 xx 207.88 432.42 xx 206.64 432.84 xx 205.82 433.66 xx
205.40 434.88 xx 205.40 435.30 xx 205.82 436.54 xx 206.64 437.36 xx
207.88 437.76 xx 208.28 437.76 xx 209.52 437.36 xx 210.34 436.54 xx
210.76 434.88 xx 210.76 432.84 xx 210.34 430.78 xx 209.52 429.54 xx
208.28 429.12 xx 207.46 429.12 xx 206.22 429.54 xx 205.82 430.36 xx
zx 214.46 437.76 xz 218.98 437.76 xx 216.52 434.48 xx 217.74 434.48 xx
218.56 434.06 xx 218.98 433.66 xx 219.40 432.42 xx 219.40 431.60 xx
218.98 430.36 xx 218.16 429.54 xx 216.92 429.12 xx 215.68 429.12 xx
214.46 429.54 xx 214.04 429.96 xx 213.64 430.78 xx zx 179.08 449.28 xz
177.84 448.88 xx 177.02 447.64 xx 176.60 445.58 xx 176.60 444.36 xx
177.02 442.30 xx 177.84 441.06 xx 179.08 440.64 xx 179.90 440.64 xx
181.14 441.06 xx 181.96 442.30 xx 182.36 444.36 xx 182.36 445.58 xx
181.96 447.64 xx 181.14 448.88 xx 179.90 449.28 xx 179.08 449.28 xx
zx 185.66 441.48 xz 185.24 441.06 xx 185.66 440.64 xx 186.06 441.06 xx
185.66 441.48 xx zx 191.42 449.28 xz 190.18 448.88 xx 189.36 447.64 xx
188.94 445.58 xx 188.94 444.36 xx 189.36 442.30 xx 190.18 441.06 xx
191.42 440.64 xx 192.24 440.64 xx 193.48 441.06 xx 194.30 442.30 xx
194.70 444.36 xx 194.70 445.58 xx 194.30 447.64 xx 193.48 448.88 xx
192.24 449.28 xx 191.42 449.28 xx zx 202.94 449.28 xz 198.82 440.64 xx
zx 197.18 449.28 xz 202.94 449.28 xx zx 207.46 449.28 xz 206.22 448.88 xx
205.82 448.06 xx 205.82 447.24 xx 206.22 446.40 xx 207.04 446.00 xx
208.70 445.58 xx 209.92 445.18 xx 210.76 444.36 xx 211.16 443.52 xx
211.16 442.30 xx 210.76 441.48 xx 210.34 441.06 xx 209.10 440.64 xx
207.46 440.64 xx 206.22 441.06 xx 205.82 441.48 xx 205.40 442.30 xx
205.40 443.52 xx 205.82 444.36 xx 206.64 445.18 xx 207.88 445.58 xx
209.52 446.00 xx 210.34 446.40 xx 210.76 447.24 xx 210.76 448.06 xx
210.34 448.88 xx 209.10 449.28 xx 207.46 449.28 xx zx 219.40 449.28 xz
215.28 440.64 xx zx 213.64 449.28 xz 219.40 449.28 xx zx 233.08 264.96 xz
231.84 264.56 xx 231.02 263.32 xx 230.60 261.26 xx 230.60 260.04 xx
231.02 257.98 xx 231.84 256.74 xx 233.08 256.32 xx 233.90 256.32 xx
235.14 256.74 xx 235.96 257.98 xx 236.36 260.04 xx 236.36 261.26 xx
235.96 263.32 xx 235.14 264.56 xx 233.90 264.96 xx 233.08 264.96 xx
zx 239.66 257.16 xz 239.24 256.74 xx 239.66 256.32 xx 240.06 256.74 xx
239.66 257.16 xx zx 245.42 264.96 xz 244.18 264.56 xx 243.36 263.32 xx
242.94 261.26 xx 242.94 260.04 xx 243.36 257.98 xx 244.18 256.74 xx
245.42 256.32 xx 246.24 256.32 xx 247.48 256.74 xx 248.30 257.98 xx
248.70 260.04 xx 248.70 261.26 xx 248.30 263.32 xx 247.48 264.56 xx
246.24 264.96 xx 245.42 264.96 xx zx 252.00 264.96 xz 256.52 264.96 xx
254.06 261.68 xx 255.28 261.68 xx 256.12 261.26 xx 256.52 260.86 xx
256.94 259.62 xx 256.94 258.80 xx 256.52 257.56 xx 255.70 256.74 xx
254.46 256.32 xx 253.24 256.32 xx 252.00 256.74 xx 251.58 257.16 xx
251.18 257.98 xx zx 261.46 264.96 xz 260.22 264.56 xx 259.82 263.74 xx
259.82 262.92 xx 260.22 262.08 xx 261.04 261.68 xx 262.70 261.26 xx
263.92 260.86 xx 264.76 260.04 xx 265.16 259.20 xx 265.16 257.98 xx
264.76 257.16 xx 264.34 256.74 xx 263.10 256.32 xx 261.46 256.32 xx
260.22 256.74 xx 259.82 257.16 xx 259.40 257.98 xx 259.40 259.20 xx
259.82 260.04 xx 260.64 260.86 xx 261.88 261.26 xx 263.52 261.68 xx
264.34 262.08 xx 264.76 262.92 xx 264.76 263.74 xx 264.34 264.56 xx
263.10 264.96 xx 261.46 264.96 xx zx 269.68 264.96 xz 268.46 264.56 xx
268.04 263.74 xx 268.04 262.92 xx 268.46 262.08 xx 269.28 261.68 xx
270.92 261.26 xx 272.16 260.86 xx 272.98 260.04 xx 273.40 259.20 xx
273.40 257.98 xx 272.98 257.16 xx 272.56 256.74 xx 271.34 256.32 xx
269.68 256.32 xx 268.46 256.74 xx 268.04 257.16 xx 267.64 257.98 xx
267.64 259.20 xx 268.04 260.04 xx 268.86 260.86 xx 270.10 261.26 xx
271.74 261.68 xx 272.56 262.08 xx 272.98 262.92 xx 272.98 263.74 xx
272.56 264.56 xx 271.34 264.96 xx 269.68 264.96 xx zx 233.08 276.48 xz
231.84 276.08 xx 231.02 274.84 xx 230.60 272.78 xx 230.60 271.56 xx
231.02 269.50 xx 231.84 268.26 xx 233.08 267.84 xx 233.90 267.84 xx
235.14 268.26 xx 235.96 269.50 xx 236.36 271.56 xx 236.36 272.78 xx
235.96 274.84 xx 235.14 276.08 xx 233.90 276.48 xx 233.08 276.48 xx
zx 239.66 268.68 xz 239.24 268.26 xx 239.66 267.84 xx 240.06 268.26 xx
239.66 268.68 xx zx 245.42 276.48 xz 244.18 276.08 xx 243.36 274.84 xx
242.94 272.78 xx 242.94 271.56 xx 243.36 269.50 xx 244.18 268.26 xx
245.42 267.84 xx 246.24 267.84 xx 247.48 268.26 xx 248.30 269.50 xx
248.70 271.56 xx 248.70 272.78 xx 248.30 274.84 xx 247.48 276.08 xx
246.24 276.48 xx 245.42 276.48 xx zx 252.00 276.48 xz 256.52 276.48 xx
254.06 273.20 xx 255.28 273.20 xx 256.12 272.78 xx 256.52 272.38 xx
256.94 271.14 xx 256.94 270.32 xx 256.52 269.08 xx 255.70 268.26 xx
254.46 267.84 xx 253.24 267.84 xx 252.00 268.26 xx 251.58 268.68 xx
251.18 269.50 xx zx 264.76 273.60 xz 264.34 272.38 xx 263.52 271.56 xx
262.28 271.14 xx 261.88 271.14 xx 260.64 271.56 xx 259.82 272.38 xx
259.40 273.60 xx 259.40 274.02 xx 259.82 275.26 xx 260.64 276.08 xx
261.88 276.48 xx 262.28 276.48 xx 263.52 276.08 xx 264.34 275.26 xx
264.76 273.60 xx 264.76 271.56 xx 264.34 269.50 xx 263.52 268.26 xx
262.28 267.84 xx 261.46 267.84 xx 260.22 268.26 xx 259.82 269.08 xx
zx 272.56 276.48 xz 268.46 276.48 xx 268.04 272.78 xx 268.46 273.20 xx
269.68 273.60 xx 270.92 273.60 xx 272.16 273.20 xx 272.98 272.38 xx
273.40 271.14 xx 273.40 270.32 xx 272.98 269.08 xx 272.16 268.26 xx
270.92 267.84 xx 269.68 267.84 xx 268.46 268.26 xx 268.04 268.68 xx
267.64 269.50 xx zx 233.08 495.36 xz 231.84 494.96 xx 231.02 493.72 xx
230.60 491.66 xx 230.60 490.44 xx 231.02 488.38 xx 231.84 487.14 xx
233.08 486.72 xx 233.90 486.72 xx 235.14 487.14 xx 235.96 488.38 xx
236.36 490.44 xx 236.36 491.66 xx 235.96 493.72 xx 235.14 494.96 xx
233.90 495.36 xx 233.08 495.36 xx zx 239.66 487.56 xz 239.24 487.14 xx
239.66 486.72 xx 240.06 487.14 xx 239.66 487.56 xx zx 244.18 493.72 xz
245.00 494.14 xx 246.24 495.36 xx 246.24 486.72 xx zx 252.40 493.72 xz
253.24 494.14 xx 254.46 495.36 xx 254.46 486.72 xx zx 265.16 495.36 xz
261.04 486.72 xx zx 259.40 495.36 xz 265.16 495.36 xx zx 269.68 495.36 xz
268.46 494.96 xx 268.04 494.14 xx 268.04 493.32 xx 268.46 492.48 xx
269.28 492.08 xx 270.92 491.66 xx 272.16 491.26 xx 272.98 490.44 xx
273.40 489.60 xx 273.40 488.38 xx 272.98 487.56 xx 272.56 487.14 xx
271.34 486.72 xx 269.68 486.72 xx 268.46 487.14 xx 268.04 487.56 xx
267.64 488.38 xx 267.64 489.60 xx 268.04 490.44 xx 268.86 491.26 xx
270.10 491.66 xx 271.74 492.08 xx 272.56 492.48 xx 272.98 493.32 xx
272.98 494.14 xx 272.56 494.96 xx 271.34 495.36 xx 269.68 495.36 xx
zx 234.32 506.88 xz 233.08 506.48 xx 232.26 505.24 xx 231.84 503.18 xx
231.84 501.96 xx 232.26 499.90 xx 233.08 498.66 xx 234.32 498.24 xx
235.14 498.24 xx 236.38 498.66 xx 237.20 499.90 xx 237.60 501.96 xx
237.60 503.18 xx 237.20 505.24 xx 236.38 506.48 xx 235.14 506.88 xx
234.32 506.88 xx zx 240.90 499.08 xz 240.48 498.66 xx 240.90 498.24 xx
241.30 498.66 xx 240.90 499.08 xx zx 245.42 505.24 xz 246.24 505.66 xx
247.48 506.88 xx 247.48 498.24 xx zx 252.82 504.84 xz 252.82 505.24 xx
253.24 506.06 xx 253.64 506.48 xx 254.48 506.88 xx 256.12 506.88 xx
256.94 506.48 xx 257.36 506.06 xx 257.76 505.24 xx 257.76 504.42 xx
257.36 503.60 xx 256.52 502.36 xx 252.42 498.24 xx 258.18 498.24 xx
zx 266.00 505.66 xz 265.58 506.48 xx 264.34 506.88 xx 263.52 506.88 xx
262.28 506.48 xx 261.46 505.24 xx 261.06 503.18 xx 261.06 501.12 xx
261.46 499.48 xx 262.28 498.66 xx 263.52 498.24 xx 263.94 498.24 xx
265.16 498.66 xx 266.00 499.48 xx 266.40 500.72 xx 266.40 501.12 xx
266.00 502.36 xx 265.16 503.18 xx 263.94 503.60 xx 263.52 503.60 xx
262.28 503.18 xx 261.46 502.36 xx 261.06 501.12 xx zx 270.10 505.24 xz
270.92 505.66 xx 272.16 506.88 xx 272.16 498.24 xx zx 287.08 92.16 xz
285.84 91.76 xx 285.02 90.52 xx 284.60 88.46 xx 284.60 87.24 xx
285.02 85.18 xx 285.84 83.94 xx 287.08 83.52 xx 287.90 83.52 xx
289.14 83.94 xx 289.96 85.18 xx 290.36 87.24 xx 290.36 88.46 xx
289.96 90.52 xx 289.14 91.76 xx 287.90 92.16 xx 287.08 92.16 xx
zx 293.66 84.36 xz 293.24 83.94 xx 293.66 83.52 xx 294.06 83.94 xx
293.66 84.36 xx zx 298.18 90.52 xz 299.00 90.94 xx 300.24 92.16 xx
300.24 83.52 xx zx 307.64 92.16 xz 306.40 91.76 xx 305.58 90.52 xx
305.18 88.46 xx 305.18 87.24 xx 305.58 85.18 xx 306.40 83.94 xx
307.64 83.52 xx 308.46 83.52 xx 309.70 83.94 xx 310.52 85.18 xx
310.94 87.24 xx 310.94 88.46 xx 310.52 90.52 xx 309.70 91.76 xx
308.46 92.16 xx 307.64 92.16 xx zx 314.22 92.16 xz 318.76 92.16 xx
316.28 88.88 xx 317.52 88.88 xx 318.34 88.46 xx 318.76 88.06 xx
319.16 86.82 xx 319.16 86.00 xx 318.76 84.76 xx 317.92 83.94 xx
316.70 83.52 xx 315.46 83.52 xx 314.22 83.94 xx 313.82 84.36 xx
313.40 85.18 xx zx 327.40 92.16 xz 323.28 83.52 xx zx 321.64 92.16 xz
327.40 92.16 xx zx 287.08 103.68 xz 285.84 103.28 xx 285.02 102.04 xx
284.60 99.98 xx 284.60 98.76 xx 285.02 96.70 xx 285.84 95.46 xx
287.08 95.04 xx 287.90 95.04 xx 289.14 95.46 xx 289.96 96.70 xx
290.36 98.76 xx 290.36 99.98 xx 289.96 102.04 xx 289.14 103.28 xx
287.90 103.68 xx 287.08 103.68 xx zx 293.66 95.88 xz 293.24 95.46 xx
293.66 95.04 xx 294.06 95.46 xx 293.66 95.88 xx zx 299.42 103.68 xz
298.18 103.28 xx 297.36 102.04 xx 296.94 99.98 xx 296.94 98.76 xx
297.36 96.70 xx 298.18 95.46 xx 299.42 95.04 xx 300.24 95.04 xx
301.48 95.46 xx 302.30 96.70 xx 302.70 98.76 xx 302.70 99.98 xx
302.30 102.04 xx 301.48 103.28 xx 300.24 103.68 xx 299.42 103.68 xx
zx 310.94 103.68 xz 306.82 95.04 xx zx 305.18 103.68 xz 310.94 103.68 xx
zx 313.82 101.64 xz 313.82 102.04 xx 314.22 102.86 xx 314.64 103.28 xx
315.46 103.68 xx 317.10 103.68 xx 317.92 103.28 xx 318.34 102.86 xx
318.76 102.04 xx 318.76 101.22 xx 318.34 100.40 xx 317.52 99.16 xx
313.40 95.04 xx 319.16 95.04 xx zx 326.98 102.46 xz 326.56 103.28 xx
325.34 103.68 xx 324.52 103.68 xx 323.28 103.28 xx 322.46 102.04 xx
322.04 99.98 xx 322.04 97.92 xx 322.46 96.28 xx 323.28 95.46 xx
324.52 95.04 xx 324.92 95.04 xx 326.16 95.46 xx 326.98 96.28 xx
327.40 97.52 xx 327.40 97.92 xx 326.98 99.16 xx 326.16 99.98 xx
324.92 100.40 xx 324.52 100.40 xx 323.28 99.98 xx 322.46 99.16 xx
322.04 97.92 xx zx 287.08 322.56 xz 285.84 322.16 xx 285.02 320.92 xx
284.60 318.86 xx 284.60 317.64 xx 285.02 315.58 xx 285.84 314.34 xx
287.08 313.92 xx 287.90 313.92 xx 289.14 314.34 xx 289.96 315.58 xx
290.36 317.64 xx 290.36 318.86 xx 289.96 320.92 xx 289.14 322.16 xx
287.90 322.56 xx 287.08 322.56 xx zx 293.66 314.76 xz 293.24 314.34 xx
293.66 313.92 xx 294.06 314.34 xx 293.66 314.76 xx zx 299.42 322.56 xz
298.18 322.16 xx 297.36 320.92 xx 296.94 318.86 xx 296.94 317.64 xx
297.36 315.58 xx 298.18 314.34 xx 299.42 313.92 xx 300.24 313.92 xx
301.48 314.34 xx 302.30 315.58 xx 302.70 317.64 xx 302.70 318.86 xx
302.30 320.92 xx 301.48 322.16 xx 300.24 322.56 xx 299.42 322.56 xx
zx 305.58 320.52 xz 305.58 320.92 xx 306.00 321.74 xx 306.40 322.16 xx
307.24 322.56 xx 308.88 322.56 xx 309.70 322.16 xx 310.12 321.74 xx
310.52 320.92 xx 310.52 320.10 xx 310.12 319.28 xx 309.28 318.04 xx
305.18 313.92 xx 310.94 313.92 xx zx 313.82 320.52 xz 313.82 320.92 xx
314.22 321.74 xx 314.64 322.16 xx 315.46 322.56 xx 317.10 322.56 xx
317.92 322.16 xx 318.34 321.74 xx 318.76 320.92 xx 318.76 320.10 xx
318.34 319.28 xx 317.52 318.04 xx 313.40 313.92 xx 319.16 313.92 xx
zx 323.68 322.56 xz 322.46 322.16 xx 322.04 321.34 xx 322.04 320.52 xx
322.46 319.68 xx 323.28 319.28 xx 324.92 318.86 xx 326.16 318.46 xx
326.98 317.64 xx 327.40 316.80 xx 327.40 315.58 xx 326.98 314.76 xx
326.56 314.34 xx 325.34 313.92 xx 323.68 313.92 xx 322.46 314.34 xx
322.04 314.76 xx 321.64 315.58 xx 321.64 316.80 xx 322.04 317.64 xx
322.86 318.46 xx 324.10 318.86 xx 325.74 319.28 xx 326.56 319.68 xx
326.98 320.52 xx 326.98 321.34 xx 326.56 322.16 xx 325.34 322.56 xx
323.68 322.56 xx zx 287.08 334.08 xz 285.84 333.68 xx 285.02 332.44 xx
284.60 330.38 xx 284.60 329.16 xx 285.02 327.10 xx 285.84 325.86 xx
287.08 325.44 xx 287.90 325.44 xx 289.14 325.86 xx 289.96 327.10 xx
290.36 329.16 xx 290.36 330.38 xx 289.96 332.44 xx 289.14 333.68 xx
287.90 334.08 xx 287.08 334.08 xx zx 293.66 326.28 xz 293.24 325.86 xx
293.66 325.44 xx 294.06 325.86 xx 293.66 326.28 xx zx 299.42 334.08 xz
298.18 333.68 xx 297.36 332.44 xx 296.94 330.38 xx 296.94 329.16 xx
297.36 327.10 xx 298.18 325.86 xx 299.42 325.44 xx 300.24 325.44 xx
301.48 325.86 xx 302.30 327.10 xx 302.70 329.16 xx 302.70 330.38 xx
302.30 332.44 xx 301.48 333.68 xx 300.24 334.08 xx 299.42 334.08 xx
zx 305.58 332.04 xz 305.58 332.44 xx 306.00 333.26 xx 306.40 333.68 xx
307.24 334.08 xx 308.88 334.08 xx 309.70 333.68 xx 310.12 333.26 xx
310.52 332.44 xx 310.52 331.62 xx 310.12 330.80 xx 309.28 329.56 xx
305.18 325.44 xx 310.94 325.44 xx zx 314.64 332.44 xz 315.46 332.86 xx
316.70 334.08 xx 316.70 325.44 xx zx 322.04 332.04 xz 322.04 332.44 xx
322.46 333.26 xx 322.86 333.68 xx 323.68 334.08 xx 325.34 334.08 xx
326.16 333.68 xx 326.56 333.26 xx 326.98 332.44 xx 326.98 331.62 xx
326.56 330.80 xx 325.74 329.56 xx 321.64 325.44 xx 327.40 325.44 xx
zx 287.08 552.96 xz 285.84 552.56 xx 285.02 551.32 xx 284.60 549.26 xx
284.60 548.04 xx 285.02 545.98 xx 285.84 544.74 xx 287.08 544.32 xx
287.90 544.32 xx 289.14 544.74 xx 289.96 545.98 xx 290.36 548.04 xx
290.36 549.26 xx 289.96 551.32 xx 289.14 552.56 xx 287.90 552.96 xx
287.08 552.96 xx zx 293.66 545.16 xz 293.24 544.74 xx 293.66 544.32 xx
294.06 544.74 xx 293.66 545.16 xx zx 298.18 551.32 xz 299.00 551.74 xx
300.24 552.96 xx 300.24 544.32 xx zx 307.64 552.96 xz 306.40 552.56 xx
305.58 551.32 xx 305.18 549.26 xx 305.18 548.04 xx 305.58 545.98 xx
306.40 544.74 xx 307.64 544.32 xx 308.46 544.32 xx 309.70 544.74 xx
310.52 545.98 xx 310.94 548.04 xx 310.94 549.26 xx 310.52 551.32 xx
309.70 552.56 xx 308.46 552.96 xx 307.64 552.96 xx zx 314.22 552.96 xz
318.76 552.96 xx 316.28 549.68 xx 317.52 549.68 xx 318.34 549.26 xx
318.76 548.86 xx 319.16 547.62 xx 319.16 546.80 xx 318.76 545.56 xx
317.92 544.74 xx 316.70 544.32 xx 315.46 544.32 xx 314.22 544.74 xx
313.82 545.16 xx 313.40 545.98 xx zx 327.40 552.96 xz 323.28 544.32 xx
zx 321.64 552.96 xz 327.40 552.96 xx zx 287.08 564.48 xz 285.84 564.08 xx
285.02 562.84 xx 284.60 560.78 xx 284.60 559.56 xx 285.02 557.50 xx
285.84 556.26 xx 287.08 555.84 xx 287.90 555.84 xx 289.14 556.26 xx
289.96 557.50 xx 290.36 559.56 xx 290.36 560.78 xx 289.96 562.84 xx
289.14 564.08 xx 287.90 564.48 xx 287.08 564.48 xx zx 293.66 556.68 xz
293.24 556.26 xx 293.66 555.84 xx 294.06 556.26 xx 293.66 556.68 xx
zx 299.42 564.48 xz 298.18 564.08 xx 297.36 562.84 xx 296.94 560.78 xx
296.94 559.56 xx 297.36 557.50 xx 298.18 556.26 xx 299.42 555.84 xx
300.24 555.84 xx 301.48 556.26 xx 302.30 557.50 xx 302.70 559.56 xx
302.70 560.78 xx 302.30 562.84 xx 301.48 564.08 xx 300.24 564.48 xx
299.42 564.48 xx zx 310.94 564.48 xz 306.82 555.84 xx zx 305.18 564.48 xz
310.94 564.48 xx zx 313.82 562.44 xz 313.82 562.84 xx 314.22 563.66 xx
314.64 564.08 xx 315.46 564.48 xx 317.10 564.48 xx 317.92 564.08 xx
318.34 563.66 xx 318.76 562.84 xx 318.76 562.02 xx 318.34 561.20 xx
317.52 559.96 xx 313.40 555.84 xx 319.16 555.84 xx zx 326.98 563.26 xz
326.56 564.08 xx 325.34 564.48 xx 324.52 564.48 xx 323.28 564.08 xx
322.46 562.84 xx 322.04 560.78 xx 322.04 558.72 xx 322.46 557.08 xx
323.28 556.26 xx 324.52 555.84 xx 324.92 555.84 xx 326.16 556.26 xx
326.98 557.08 xx 327.40 558.32 xx 327.40 558.72 xx 326.98 559.96 xx
326.16 560.78 xx 324.92 561.20 xx 324.52 561.20 xx 323.28 560.78 xx
322.46 559.96 xx 322.04 558.72 xx zx 340.88 149.76 xz 339.64 149.36 xx
338.82 148.12 xx 338.40 146.06 xx 338.40 144.84 xx 338.82 142.78 xx
339.64 141.54 xx 340.88 141.12 xx 341.70 141.12 xx 342.94 141.54 xx
343.76 142.78 xx 344.16 144.84 xx 344.16 146.06 xx 343.76 148.12 xx
342.94 149.36 xx 341.70 149.76 xx 340.88 149.76 xx zx 347.46 141.96 xz
347.04 141.54 xx 347.46 141.12 xx 347.86 141.54 xx 347.46 141.96 xx
zx 351.98 148.12 xz 352.80 148.54 xx 354.04 149.76 xx 354.04 141.12 xx
zx 359.38 147.72 xz 359.38 148.12 xx 359.80 148.94 xx 360.20 149.36 xx
361.04 149.76 xx 362.68 149.76 xx 363.50 149.36 xx 363.92 148.94 xx
364.32 148.12 xx 364.32 147.30 xx 363.92 146.48 xx 363.08 145.24 xx
358.98 141.12 xx 364.74 141.12 xx zx 368.02 149.76 xz 372.56 149.76 xx
370.08 146.48 xx 371.32 146.48 xx 372.14 146.06 xx 372.56 145.66 xx
372.96 144.42 xx 372.96 143.60 xx 372.56 142.36 xx 371.72 141.54 xx
370.50 141.12 xx 369.26 141.12 xx 368.02 141.54 xx 367.62 141.96 xx
367.20 142.78 xx zx 379.54 149.76 xz 375.44 144.00 xx 381.60 144.00 xx
zx 379.54 149.76 xz 379.54 141.12 xx zx 341.08 161.28 xz 339.84 160.88 xx
339.02 159.64 xx 338.60 157.58 xx 338.60 156.36 xx 339.02 154.30 xx
339.84 153.06 xx 341.08 152.64 xx 341.90 152.64 xx 343.14 153.06 xx
343.96 154.30 xx 344.36 156.36 xx 344.36 157.58 xx 343.96 159.64 xx
343.14 160.88 xx 341.90 161.28 xx 341.08 161.28 xx zx 347.66 153.48 xz
347.24 153.06 xx 347.66 152.64 xx 348.06 153.06 xx 347.66 153.48 xx
zx 353.42 161.28 xz 352.18 160.88 xx 351.36 159.64 xx 350.94 157.58 xx
350.94 156.36 xx 351.36 154.30 xx 352.18 153.06 xx 353.42 152.64 xx
354.24 152.64 xx 355.48 153.06 xx 356.30 154.30 xx 356.70 156.36 xx
356.70 157.58 xx 356.30 159.64 xx 355.48 160.88 xx 354.24 161.28 xx
353.42 161.28 xx zx 361.24 161.28 xz 360.00 160.88 xx 359.58 160.06 xx
359.58 159.24 xx 360.00 158.40 xx 360.82 158.00 xx 362.46 157.58 xx
363.70 157.18 xx 364.52 156.36 xx 364.94 155.52 xx 364.94 154.30 xx
364.52 153.48 xx 364.12 153.06 xx 362.88 152.64 xx 361.24 152.64 xx
360.00 153.06 xx 359.58 153.48 xx 359.18 154.30 xx 359.18 155.52 xx
359.58 156.36 xx 360.40 157.18 xx 361.64 157.58 xx 363.28 158.00 xx
364.12 158.40 xx 364.52 159.24 xx 364.52 160.06 xx 364.12 160.88 xx
362.88 161.28 xx 361.24 161.28 xx zx 372.76 160.06 xz 372.34 160.88 xx
371.10 161.28 xx 370.28 161.28 xx 369.04 160.88 xx 368.22 159.64 xx
367.82 157.58 xx 367.82 155.52 xx 368.22 153.88 xx 369.04 153.06 xx
370.28 152.64 xx 370.70 152.64 xx 371.92 153.06 xx 372.76 153.88 xx
373.16 155.12 xx 373.16 155.52 xx 372.76 156.76 xx 371.92 157.58 xx
370.70 158.00 xx 370.28 158.00 xx 369.04 157.58 xx 368.22 156.76 xx
367.82 155.52 xx zx 380.98 160.06 xz 380.58 160.88 xx 379.34 161.28 xx
378.52 161.28 xx 377.28 160.88 xx 376.46 159.64 xx 376.04 157.58 xx
376.04 155.52 xx 376.46 153.88 xx 377.28 153.06 xx 378.52 152.64 xx
378.92 152.64 xx 380.16 153.06 xx 380.98 153.88 xx 381.40 155.12 xx
381.40 155.52 xx 380.98 156.76 xx 380.16 157.58 xx 378.92 158.00 xx
378.52 158.00 xx 377.28 157.58 xx 376.46 156.76 xx 376.04 155.52 xx
zx 341.08 380.16 xz 339.84 379.76 xx 339.02 378.52 xx 338.60 376.46 xx
338.60 375.24 xx 339.02 373.18 xx 339.84 371.94 xx 341.08 371.52 xx
341.90 371.52 xx 343.14 371.94 xx 343.96 373.18 xx 344.36 375.24 xx
344.36 376.46 xx 343.96 378.52 xx 343.14 379.76 xx 341.90 380.16 xx
341.08 380.16 xx zx 347.66 372.36 xz 347.24 371.94 xx 347.66 371.52 xx
348.06 371.94 xx 347.66 372.36 xx zx 353.42 380.16 xz 352.18 379.76 xx
351.36 378.52 xx 350.94 376.46 xx 350.94 375.24 xx 351.36 373.18 xx
352.18 371.94 xx 353.42 371.52 xx 354.24 371.52 xx 355.48 371.94 xx
356.30 373.18 xx 356.70 375.24 xx 356.70 376.46 xx 356.30 378.52 xx
355.48 379.76 xx 354.24 380.16 xx 353.42 380.16 xx zx 360.00 380.16 xz
364.52 380.16 xx 362.06 376.88 xx 363.28 376.88 xx 364.12 376.46 xx
364.52 376.06 xx 364.94 374.82 xx 364.94 374.00 xx 364.52 372.76 xx
363.70 371.94 xx 362.46 371.52 xx 361.24 371.52 xx 360.00 371.94 xx
359.58 372.36 xx 359.18 373.18 xx zx 369.46 380.16 xz 368.22 379.76 xx
367.82 378.94 xx 367.82 378.12 xx 368.22 377.28 xx 369.04 376.88 xx
370.70 376.46 xx 371.92 376.06 xx 372.76 375.24 xx 373.16 374.40 xx
373.16 373.18 xx 372.76 372.36 xx 372.34 371.94 xx 371.10 371.52 xx
369.46 371.52 xx 368.22 371.94 xx 367.82 372.36 xx 367.40 373.18 xx
367.40 374.40 xx 367.82 375.24 xx 368.64 376.06 xx 369.88 376.46 xx
371.52 376.88 xx 372.34 377.28 xx 372.76 378.12 xx 372.76 378.94 xx
372.34 379.76 xx 371.10 380.16 xx 369.46 380.16 xx zx 377.70 380.16 xz
376.46 379.76 xx 376.04 378.94 xx 376.04 378.12 xx 376.46 377.28 xx
377.28 376.88 xx 378.92 376.46 xx 380.16 376.06 xx 380.98 375.24 xx
381.40 374.40 xx 381.40 373.18 xx 380.98 372.36 xx 380.58 371.94 xx
379.34 371.52 xx 377.70 371.52 xx 376.46 371.94 xx 376.04 372.36 xx
375.64 373.18 xx 375.64 374.40 xx 376.04 375.24 xx 376.86 376.06 xx
378.10 376.46 xx 379.74 376.88 xx 380.58 377.28 xx 380.98 378.12 xx
380.98 378.94 xx 380.58 379.76 xx 379.34 380.16 xx 377.70 380.16 xx
zx 341.08 391.68 xz 339.84 391.28 xx 339.02 390.04 xx 338.60 387.98 xx
338.60 386.76 xx 339.02 384.70 xx 339.84 383.46 xx 341.08 383.04 xx
341.90 383.04 xx 343.14 383.46 xx 343.96 384.70 xx 344.36 386.76 xx
344.36 387.98 xx 343.96 390.04 xx 343.14 391.28 xx 341.90 391.68 xx
341.08 391.68 xx zx 347.66 383.88 xz 347.24 383.46 xx 347.66 383.04 xx
348.06 383.46 xx 347.66 383.88 xx zx 353.42 391.68 xz 352.18 391.28 xx
351.36 390.04 xx 350.94 387.98 xx 350.94 386.76 xx 351.36 384.70 xx
352.18 383.46 xx 353.42 383.04 xx 354.24 383.04 xx 355.48 383.46 xx
356.30 384.70 xx 356.70 386.76 xx 356.70 387.98 xx 356.30 390.04 xx
355.48 391.28 xx 354.24 391.68 xx 353.42 391.68 xx zx 360.00 391.68 xz
364.52 391.68 xx 362.06 388.40 xx 363.28 388.40 xx 364.12 387.98 xx
364.52 387.58 xx 364.94 386.34 xx 364.94 385.52 xx 364.52 384.28 xx
363.70 383.46 xx 362.46 383.04 xx 361.24 383.04 xx 360.00 383.46 xx
359.58 383.88 xx 359.18 384.70 xx zx 372.76 388.80 xz 372.34 387.58 xx
371.52 386.76 xx 370.28 386.34 xx 369.88 386.34 xx 368.64 386.76 xx
367.82 387.58 xx 367.40 388.80 xx 367.40 389.22 xx 367.82 390.46 xx
368.64 391.28 xx 369.88 391.68 xx 370.28 391.68 xx 371.52 391.28 xx
372.34 390.46 xx 372.76 388.80 xx 372.76 386.76 xx 372.34 384.70 xx
371.52 383.46 xx 370.28 383.04 xx 369.46 383.04 xx 368.22 383.46 xx
367.82 384.28 xx zx 380.58 391.68 xz 376.46 391.68 xx 376.04 387.98 xx
376.46 388.40 xx 377.70 388.80 xx 378.92 388.80 xx 380.16 388.40 xx
380.98 387.58 xx 381.40 386.34 xx 381.40 385.52 xx 380.98 384.28 xx
380.16 383.46 xx 378.92 383.04 xx 377.70 383.04 xx 376.46 383.46 xx
376.04 383.88 xx 375.64 384.70 xx zx 395.08 207.36 xz 393.84 206.96 xx
393.02 205.72 xx 392.60 203.66 xx 392.60 202.44 xx 393.02 200.38 xx
393.84 199.14 xx 395.08 198.72 xx 395.90 198.72 xx 397.14 199.14 xx
397.96 200.38 xx 398.36 202.44 xx 398.36 203.66 xx 397.96 205.72 xx
397.14 206.96 xx 395.90 207.36 xx 395.08 207.36 xx zx 401.66 199.56 xz
401.24 199.14 xx 401.66 198.72 xx 402.06 199.14 xx 401.66 199.56 xx
zx 405.36 205.32 xz 405.36 205.72 xx 405.78 206.54 xx 406.18 206.96 xx
407.00 207.36 xx 408.66 207.36 xx 409.48 206.96 xx 409.88 206.54 xx
410.30 205.72 xx 410.30 204.90 xx 409.88 204.08 xx 409.06 202.84 xx
404.94 198.72 xx 410.70 198.72 xx zx 414.42 205.72 xz 415.24 206.14 xx
416.46 207.36 xx 416.46 198.72 xx zx 423.88 207.36 xz 422.64 206.96 xx
421.82 205.72 xx 421.40 203.66 xx 421.40 202.44 xx 421.82 200.38 xx
422.64 199.14 xx 423.88 198.72 xx 424.70 198.72 xx 425.94 199.14 xx
426.76 200.38 xx 427.16 202.44 xx 427.16 203.66 xx 426.76 205.72 xx
425.94 206.96 xx 424.70 207.36 xx 423.88 207.36 xx zx 435.40 207.36 xz
431.28 198.72 xx zx 429.64 207.36 xz 435.40 207.36 xx zx 396.32 218.88 xz
395.08 218.48 xx 394.26 217.24 xx 393.84 215.18 xx 393.84 213.96 xx
394.26 211.90 xx 395.08 210.66 xx 396.32 210.24 xx 397.14 210.24 xx
398.38 210.66 xx 399.20 211.90 xx 399.60 213.96 xx 399.60 215.18 xx
399.20 217.24 xx 398.38 218.48 xx 397.14 218.88 xx 396.32 218.88 xx
zx 402.90 211.08 xz 402.48 210.66 xx 402.90 210.24 xx 403.30 210.66 xx
402.90 211.08 xx zx 406.60 216.84 xz 406.60 217.24 xx 407.02 218.06 xx
407.42 218.48 xx 408.24 218.88 xx 409.90 218.88 xx 410.72 218.48 xx
411.12 218.06 xx 411.54 217.24 xx 411.54 216.42 xx 411.12 215.60 xx
410.30 214.36 xx 406.18 210.24 xx 411.94 210.24 xx zx 420.18 218.88 xz
416.06 210.24 xx zx 414.42 218.88 xz 420.18 218.88 xx zx 428.00 216.00 xz
427.58 214.78 xx 426.76 213.96 xx 425.52 213.54 xx 425.12 213.54 xx
423.88 213.96 xx 423.06 214.78 xx 422.64 216.00 xx 422.64 216.42 xx
423.06 217.66 xx 423.88 218.48 xx 425.12 218.88 xx 425.52 218.88 xx
426.76 218.48 xx 427.58 217.66 xx 428.00 216.00 xx 428.00 213.96 xx
427.58 211.90 xx 426.76 210.66 xx 425.52 210.24 xx 424.70 210.24 xx
423.46 210.66 xx 423.06 211.48 xx zx 432.10 217.24 xz 432.94 217.66 xx
434.16 218.88 xx 434.16 210.24 xx zx 395.08 437.76 xz 393.84 437.36 xx
393.02 436.12 xx 392.60 434.06 xx 392.60 432.84 xx 393.02 430.78 xx
393.84 429.54 xx 395.08 429.12 xx 395.90 429.12 xx 397.14 429.54 xx
397.96 430.78 xx 398.36 432.84 xx 398.36 434.06 xx 397.96 436.12 xx
397.14 437.36 xx 395.90 437.76 xx 395.08 437.76 xx zx 401.66 429.96 xz
401.24 429.54 xx 401.66 429.12 xx 402.06 429.54 xx 401.66 429.96 xx
zx 405.78 437.76 xz 410.30 437.76 xx 407.82 434.48 xx 409.06 434.48 xx
409.88 434.06 xx 410.30 433.66 xx 410.70 432.42 xx 410.70 431.60 xx
410.30 430.36 xx 409.48 429.54 xx 408.24 429.12 xx 407.00 429.12 xx
405.78 429.54 xx 405.36 429.96 xx 404.94 430.78 xx zx 414.42 436.12 xz
415.24 436.54 xx 416.46 437.76 xx 416.46 429.12 xx zx 421.82 435.72 xz
421.82 436.12 xx 422.22 436.94 xx 422.64 437.36 xx 423.46 437.76 xx
425.10 437.76 xx 425.94 437.36 xx 426.34 436.94 xx 426.76 436.12 xx
426.76 435.30 xx 426.34 434.48 xx 425.52 433.24 xx 421.40 429.12 xx
427.16 429.12 xx zx 434.98 436.54 xz 434.58 437.36 xx 433.34 437.76 xx
432.52 437.76 xx 431.28 437.36 xx 430.46 436.12 xx 430.04 434.06 xx
430.04 432.00 xx 430.46 430.36 xx 431.28 429.54 xx 432.52 429.12 xx
432.92 429.12 xx 434.16 429.54 xx 434.98 430.36 xx 435.40 431.60 xx
435.40 432.00 xx 434.98 433.24 xx 434.16 434.06 xx 432.92 434.48 xx
432.52 434.48 xx 431.28 434.06 xx 430.46 433.24 xx 430.04 432.00 xx
zx 396.32 449.28 xz 395.08 448.88 xx 394.26 447.64 xx 393.84 445.58 xx
393.84 444.36 xx 394.26 442.30 xx 395.08 441.06 xx 396.32 440.64 xx
397.14 440.64 xx 398.38 441.06 xx 399.20 442.30 xx 399.60 444.36 xx
399.60 445.58 xx 399.20 447.64 xx 398.38 448.88 xx 397.14 449.28 xx
396.32 449.28 xx zx 402.90 441.48 xz 402.48 441.06 xx 402.90 440.64 xx
403.30 441.06 xx 402.90 441.48 xx zx 407.02 449.28 xz 411.54 449.28 xx
409.06 446.00 xx 410.30 446.00 xx 411.12 445.58 xx 411.54 445.18 xx
411.94 443.94 xx 411.94 443.12 xx 411.54 441.88 xx 410.72 441.06 xx
409.48 440.64 xx 408.24 440.64 xx 407.02 441.06 xx 406.60 441.48 xx
406.18 442.30 xx zx 418.54 449.28 xz 414.42 443.52 xx 420.58 443.52 xx
zx 418.54 449.28 xz 418.54 440.64 xx zx 423.46 449.28 xz 428.00 449.28 xx
425.52 446.00 xx 426.76 446.00 xx 427.58 445.58 xx 428.00 445.18 xx
428.40 443.94 xx 428.40 443.12 xx 428.00 441.88 xx 427.18 441.06 xx
425.94 440.64 xx 424.70 440.64 xx 423.46 441.06 xx 423.06 441.48 xx
422.64 442.30 xx zx 432.10 447.64 xz 432.94 448.06 xx 434.16 449.28 xx
434.16 440.64 xx zx 448.88 264.96 xz 447.64 264.56 xx 446.82 263.32 xx
446.40 261.26 xx 446.40 260.04 xx 446.82 257.98 xx 447.64 256.74 xx
448.88 256.32 xx 449.70 256.32 xx 450.94 256.74 xx 451.76 257.98 xx
452.16 260.04 xx 452.16 261.26 xx 451.76 263.32 xx 450.94 264.56 xx
449.70 264.96 xx 448.88 264.96 xx zx 455.46 257.16 xz 455.04 256.74 xx
455.46 256.32 xx 455.86 256.74 xx 455.46 257.16 xx zx 459.98 263.32 xz
460.80 263.74 xx 462.04 264.96 xx 462.04 256.32 xx zx 467.38 262.92 xz
467.38 263.32 xx 467.80 264.14 xx 468.22 264.56 xx 469.04 264.96 xx
470.68 264.96 xx 471.50 264.56 xx 471.92 264.14 xx 472.32 263.32 xx
472.32 262.50 xx 471.92 261.68 xx 471.10 260.44 xx 466.98 256.32 xx
472.74 256.32 xx zx 476.02 264.96 xz 480.56 264.96 xx 478.08 261.68 xx
479.32 261.68 xx 480.14 261.26 xx 480.56 260.86 xx 480.96 259.62 xx
480.96 258.80 xx 480.56 257.56 xx 479.74 256.74 xx 478.50 256.32 xx
477.26 256.32 xx 476.02 256.74 xx 475.62 257.16 xx 475.20 257.98 xx
zx 487.54 264.96 xz 483.44 259.20 xx 489.60 259.20 xx zx 487.54 264.96 xz
487.54 256.32 xx zx 449.08 276.48 xz 447.84 276.08 xx 447.02 274.84 xx
446.60 272.78 xx 446.60 271.56 xx 447.02 269.50 xx 447.84 268.26 xx
449.08 267.84 xx 449.90 267.84 xx 451.14 268.26 xx 451.96 269.50 xx
452.36 271.56 xx 452.36 272.78 xx 451.96 274.84 xx 451.14 276.08 xx
449.90 276.48 xx 449.08 276.48 xx zx 455.66 268.68 xz 455.24 268.26 xx
455.66 267.84 xx 456.06 268.26 xx 455.66 268.68 xx zx 461.42 276.48 xz
460.18 276.08 xx 459.36 274.84 xx 458.94 272.78 xx 458.94 271.56 xx
459.36 269.50 xx 460.18 268.26 xx 461.42 267.84 xx 462.24 267.84 xx
463.48 268.26 xx 464.30 269.50 xx 464.70 271.56 xx 464.70 272.78 xx
464.30 274.84 xx 463.48 276.08 xx 462.24 276.48 xx 461.42 276.48 xx
zx 469.24 276.48 xz 468.00 276.08 xx 467.58 275.26 xx 467.58 274.44 xx
468.00 273.60 xx 468.82 273.20 xx 470.46 272.78 xx 471.70 272.38 xx
472.52 271.56 xx 472.94 270.72 xx 472.94 269.50 xx 472.52 268.68 xx
472.12 268.26 xx 470.88 267.84 xx 469.24 267.84 xx 468.00 268.26 xx
467.58 268.68 xx 467.18 269.50 xx 467.18 270.72 xx 467.58 271.56 xx
468.42 272.38 xx 469.64 272.78 xx 471.30 273.20 xx 472.12 273.60 xx
472.52 274.44 xx 472.52 275.26 xx 472.12 276.08 xx 470.88 276.48 xx
469.24 276.48 xx zx 480.76 275.26 xz 480.34 276.08 xx 479.10 276.48 xx
478.28 276.48 xx 477.06 276.08 xx 476.22 274.84 xx 475.82 272.78 xx
475.82 270.72 xx 476.22 269.08 xx 477.06 268.26 xx 478.28 267.84 xx
478.70 267.84 xx 479.94 268.26 xx 480.76 269.08 xx 481.16 270.32 xx
481.16 270.72 xx 480.76 271.96 xx 479.94 272.78 xx 478.70 273.20 xx
478.28 273.20 xx 477.06 272.78 xx 476.22 271.96 xx 475.82 270.72 xx
zx 488.98 275.26 xz 488.58 276.08 xx 487.34 276.48 xx 486.52 276.48 xx
485.28 276.08 xx 484.46 274.84 xx 484.04 272.78 xx 484.04 270.72 xx
484.46 269.08 xx 485.28 268.26 xx 486.52 267.84 xx 486.92 267.84 xx
488.16 268.26 xx 488.98 269.08 xx 489.40 270.32 xx 489.40 270.72 xx
488.98 271.96 xx 488.16 272.78 xx 486.92 273.20 xx 486.52 273.20 xx
485.28 272.78 xx 484.46 271.96 xx 484.04 270.72 xx zx 449.08 495.36 xz
447.84 494.96 xx 447.02 493.72 xx 446.60 491.66 xx 446.60 490.44 xx
447.02 488.38 xx 447.84 487.14 xx 449.08 486.72 xx 449.90 486.72 xx
451.14 487.14 xx 451.96 488.38 xx 452.36 490.44 xx 452.36 491.66 xx
451.96 493.72 xx 451.14 494.96 xx 449.90 495.36 xx 449.08 495.36 xx
zx 455.66 487.56 xz 455.24 487.14 xx 455.66 486.72 xx 456.06 487.14 xx
455.66 487.56 xx zx 459.78 495.36 xz 464.30 495.36 xx 461.82 492.08 xx
463.06 492.08 xx 463.88 491.66 xx 464.30 491.26 xx 464.70 490.02 xx
464.70 489.20 xx 464.30 487.96 xx 463.48 487.14 xx 462.24 486.72 xx
461.00 486.72 xx 459.78 487.14 xx 459.36 487.56 xx 458.94 488.38 xx
zx 472.12 495.36 xz 468.00 495.36 xx 467.58 491.66 xx 468.00 492.08 xx
469.24 492.48 xx 470.46 492.48 xx 471.70 492.08 xx 472.52 491.26 xx
472.94 490.02 xx 472.94 489.20 xx 472.52 487.96 xx 471.70 487.14 xx
470.46 486.72 xx 469.24 486.72 xx 468.00 487.14 xx 467.58 487.56 xx
467.18 488.38 xx zx 477.46 495.36 xz 476.22 494.96 xx 475.82 494.14 xx
475.82 493.32 xx 476.22 492.48 xx 477.06 492.08 xx 478.70 491.66 xx
479.94 491.26 xx 480.76 490.44 xx 481.16 489.60 xx 481.16 488.38 xx
480.76 487.56 xx 480.34 487.14 xx 479.10 486.72 xx 477.46 486.72 xx
476.22 487.14 xx 475.82 487.56 xx 475.40 488.38 xx 475.40 489.60 xx
475.82 490.44 xx 476.64 491.26 xx 477.88 491.66 xx 479.52 492.08 xx
480.34 492.48 xx 480.76 493.32 xx 480.76 494.14 xx 480.34 494.96 xx
479.10 495.36 xx 477.46 495.36 xx zx 485.70 495.36 xz 484.46 494.96 xx
484.04 494.14 xx 484.04 493.32 xx 484.46 492.48 xx 485.28 492.08 xx
486.92 491.66 xx 488.16 491.26 xx 488.98 490.44 xx 489.40 489.60 xx
489.40 488.38 xx 488.98 487.56 xx 488.58 487.14 xx 487.34 486.72 xx
485.70 486.72 xx 484.46 487.14 xx 484.04 487.56 xx 483.64 488.38 xx
483.64 489.60 xx 484.04 490.44 xx 484.86 491.26 xx 486.10 491.66 xx
487.74 492.08 xx 488.58 492.48 xx 488.98 493.32 xx 488.98 494.14 xx
488.58 494.96 xx 487.34 495.36 xx 485.70 495.36 xx zx 449.08 506.88 xz
447.84 506.48 xx 447.02 505.24 xx 446.60 503.18 xx 446.60 501.96 xx
447.02 499.90 xx 447.84 498.66 xx 449.08 498.24 xx 449.90 498.24 xx
451.14 498.66 xx 451.96 499.90 xx 452.36 501.96 xx 452.36 503.18 xx
451.96 505.24 xx 451.14 506.48 xx 449.90 506.88 xx 449.08 506.88 xx
zx 455.66 499.08 xz 455.24 498.66 xx 455.66 498.24 xx 456.06 498.66 xx
455.66 499.08 xx zx 463.06 506.88 xz 458.94 501.12 xx 465.12 501.12 xx
zx 463.06 506.88 xz 463.06 498.24 xx zx 467.58 504.84 xz 467.58 505.24 xx
468.00 506.06 xx 468.42 506.48 xx 469.24 506.88 xx 470.88 506.88 xx
471.70 506.48 xx 472.12 506.06 xx 472.52 505.24 xx 472.52 504.42 xx
472.12 503.60 xx 471.30 502.36 xx 467.18 498.24 xx 472.94 498.24 xx
zx 476.64 505.24 xz 477.46 505.66 xx 478.70 506.88 xx 478.70 498.24 xx
zx 486.10 506.88 xz 484.86 506.48 xx 484.04 505.24 xx 483.64 503.18 xx
483.64 501.96 xx 484.04 499.90 xx 484.86 498.66 xx 486.10 498.24 xx
486.92 498.24 xx 488.16 498.66 xx 488.98 499.90 xx 489.40 501.96 xx
489.40 503.18 xx 488.98 505.24 xx 488.16 506.48 xx 486.92 506.88 xx
486.10 506.88 xx zx 503.30 92.16 xz 502.06 91.76 xx 501.24 90.52 xx
500.82 88.46 xx 500.82 87.24 xx 501.24 85.18 xx 502.06 83.94 xx
503.30 83.52 xx 504.12 83.52 xx 505.36 83.94 xx 506.18 85.18 xx
506.58 87.24 xx 506.58 88.46 xx 506.18 90.52 xx 505.36 91.76 xx
504.12 92.16 xx 503.30 92.16 xx zx 509.88 84.36 xz 509.46 83.94 xx
509.88 83.52 xx 510.28 83.94 xx 509.88 84.36 xx zx 514.00 92.16 xz
518.52 92.16 xx 516.04 88.88 xx 517.28 88.88 xx 518.10 88.46 xx
518.52 88.06 xx 518.92 86.82 xx 518.92 86.00 xx 518.52 84.76 xx
517.70 83.94 xx 516.46 83.52 xx 515.22 83.52 xx 514.00 83.94 xx
513.58 84.36 xx 513.16 85.18 xx zx 527.16 92.16 xz 523.04 83.52 xx
zx 521.40 92.16 xz 527.16 92.16 xx zx 534.98 90.94 xz 534.56 91.76 xx
533.32 92.16 xx 532.50 92.16 xx 531.28 91.76 xx 530.44 90.52 xx
530.04 88.46 xx 530.04 86.40 xx 530.44 84.76 xx 531.28 83.94 xx
532.50 83.52 xx 532.92 83.52 xx 534.16 83.94 xx 534.98 84.76 xx
535.38 86.00 xx 535.38 86.40 xx 534.98 87.64 xx 534.16 88.46 xx
532.92 88.88 xx 532.50 88.88 xx 531.28 88.46 xx 530.44 87.64 xx
530.04 86.40 xx zx 543.20 89.28 xz 542.80 88.06 xx 541.96 87.24 xx
540.74 86.82 xx 540.32 86.82 xx 539.08 87.24 xx 538.26 88.06 xx
537.86 89.28 xx 537.86 89.70 xx 538.26 90.94 xx 539.08 91.76 xx
540.32 92.16 xx 540.74 92.16 xx 541.96 91.76 xx 542.80 90.94 xx
543.20 89.28 xx 543.20 87.24 xx 542.80 85.18 xx 541.96 83.94 xx
540.74 83.52 xx 539.92 83.52 xx 538.68 83.94 xx 538.26 84.76 xx
zx 502.88 103.68 xz 501.64 103.28 xx 500.82 102.04 xx 500.40 99.98 xx
500.40 98.76 xx 500.82 96.70 xx 501.64 95.46 xx 502.88 95.04 xx
503.70 95.04 xx 504.94 95.46 xx 505.76 96.70 xx 506.16 98.76 xx
506.16 99.98 xx 505.76 102.04 xx 504.94 103.28 xx 503.70 103.68 xx
502.88 103.68 xx zx 509.46 95.88 xz 509.04 95.46 xx 509.46 95.04 xx
509.86 95.46 xx 509.46 95.88 xx zx 516.86 103.68 xz 512.74 97.92 xx
518.92 97.92 xx zx 516.86 103.68 xz 516.86 95.04 xx zx 525.10 103.68 xz
520.98 97.92 xx 527.14 97.92 xx zx 525.10 103.68 xz 525.10 95.04 xx
zx 530.02 103.68 xz 534.56 103.68 xx 532.08 100.40 xx 533.32 100.40 xx
534.14 99.98 xx 534.56 99.58 xx 534.96 98.34 xx 534.96 97.52 xx
534.56 96.28 xx 533.74 95.46 xx 532.50 95.04 xx 531.26 95.04 xx
530.02 95.46 xx 529.62 95.88 xx 529.20 96.70 xx zx 541.54 103.68 xz
537.44 97.92 xx 543.60 97.92 xx zx 541.54 103.68 xz 541.54 95.04 xx
zx 503.08 322.56 xz 501.84 322.16 xx 501.02 320.92 xx 500.60 318.86 xx
500.60 317.64 xx 501.02 315.58 xx 501.84 314.34 xx 503.08 313.92 xx
503.90 313.92 xx 505.14 314.34 xx 505.96 315.58 xx 506.36 317.64 xx
506.36 318.86 xx 505.96 320.92 xx 505.14 322.16 xx 503.90 322.56 xx
503.08 322.56 xx zx 509.66 314.76 xz 509.24 314.34 xx 509.66 313.92 xx
510.06 314.34 xx 509.66 314.76 xx zx 514.18 320.92 xz 515.00 321.34 xx
516.24 322.56 xx 516.24 313.92 xx zx 523.64 322.56 xz 522.42 322.16 xx
521.58 320.92 xx 521.18 318.86 xx 521.18 317.64 xx 521.58 315.58 xx
522.42 314.34 xx 523.64 313.92 xx 524.46 313.92 xx 525.70 314.34 xx
526.52 315.58 xx 526.94 317.64 xx 526.94 318.86 xx 526.52 320.92 xx
525.70 322.16 xx 524.46 322.56 xx 523.64 322.56 xx zx 530.22 322.56 xz
534.76 322.56 xx 532.28 319.28 xx 533.52 319.28 xx 534.34 318.86 xx
534.76 318.46 xx 535.16 317.22 xx 535.16 316.40 xx 534.76 315.16 xx
533.94 314.34 xx 532.70 313.92 xx 531.46 313.92 xx 530.22 314.34 xx
529.82 314.76 xx 529.40 315.58 xx zx 543.40 322.56 xz 539.28 313.92 xx
zx 537.64 322.56 xz 543.40 322.56 xx zx 503.08 334.08 xz 501.84 333.68 xx
501.02 332.44 xx 500.60 330.38 xx 500.60 329.16 xx 501.02 327.10 xx
501.84 325.86 xx 503.08 325.44 xx 503.90 325.44 xx 505.14 325.86 xx
505.96 327.10 xx 506.36 329.16 xx 506.36 330.38 xx 505.96 332.44 xx
505.14 333.68 xx 503.90 334.08 xx 503.08 334.08 xx zx 509.66 326.28 xz
509.24 325.86 xx 509.66 325.44 xx 510.06 325.86 xx 509.66 326.28 xx
zx 515.42 334.08 xz 514.18 333.68 xx 513.36 332.44 xx 512.94 330.38 xx
512.94 329.16 xx 513.36 327.10 xx 514.18 325.86 xx 515.42 325.44 xx
516.24 325.44 xx 517.48 325.86 xx 518.30 327.10 xx 518.70 329.16 xx
518.70 330.38 xx 518.30 332.44 xx 517.48 333.68 xx 516.24 334.08 xx
515.42 334.08 xx zx 526.94 334.08 xz 522.82 325.44 xx zx 521.18 334.08 xz
526.94 334.08 xx zx 529.82 332.04 xz 529.82 332.44 xx 530.22 333.26 xx
530.64 333.68 xx 531.46 334.08 xx 533.10 334.08 xx 533.94 333.68 xx
534.34 333.26 xx 534.76 332.44 xx 534.76 331.62 xx 534.34 330.80 xx
533.52 329.56 xx 529.40 325.44 xx 535.16 325.44 xx zx 542.98 332.86 xz
542.58 333.68 xx 541.34 334.08 xx 540.52 334.08 xx 539.28 333.68 xx
538.46 332.44 xx 538.04 330.38 xx 538.04 328.32 xx 538.46 326.68 xx
539.28 325.86 xx 540.52 325.44 xx 540.92 325.44 xx 542.16 325.86 xx
542.98 326.68 xx 543.40 327.92 xx 543.40 328.32 xx 542.98 329.56 xx
542.16 330.38 xx 540.92 330.80 xx 540.52 330.80 xx 539.28 330.38 xx
538.46 329.56 xx 538.04 328.32 xx zx 503.30 552.96 xz 502.06 552.56 xx
501.24 551.32 xx 500.82 549.26 xx 500.82 548.04 xx 501.24 545.98 xx
502.06 544.74 xx 503.30 544.32 xx 504.12 544.32 xx 505.36 544.74 xx
506.18 545.98 xx 506.58 548.04 xx 506.58 549.26 xx 506.18 551.32 xx
505.36 552.56 xx 504.12 552.96 xx 503.30 552.96 xx zx 509.88 545.16 xz
509.46 544.74 xx 509.88 544.32 xx 510.28 544.74 xx 509.88 545.16 xx
zx 514.00 552.96 xz 518.52 552.96 xx 516.04 549.68 xx 517.28 549.68 xx
518.10 549.26 xx 518.52 548.86 xx 518.92 547.62 xx 518.92 546.80 xx
518.52 545.56 xx 517.70 544.74 xx 516.46 544.32 xx 515.22 544.32 xx
514.00 544.74 xx 513.58 545.16 xx 513.16 545.98 xx zx 527.16 552.96 xz
523.04 544.32 xx zx 521.40 552.96 xz 527.16 552.96 xx zx 534.98 551.74 xz
534.56 552.56 xx 533.32 552.96 xx 532.50 552.96 xx 531.28 552.56 xx
530.44 551.32 xx 530.04 549.26 xx 530.04 547.20 xx 530.44 545.56 xx
531.28 544.74 xx 532.50 544.32 xx 532.92 544.32 xx 534.16 544.74 xx
534.98 545.56 xx 535.38 546.80 xx 535.38 547.20 xx 534.98 548.44 xx
534.16 549.26 xx 532.92 549.68 xx 532.50 549.68 xx 531.28 549.26 xx
530.44 548.44 xx 530.04 547.20 xx zx 543.20 550.08 xz 542.80 548.86 xx
541.96 548.04 xx 540.74 547.62 xx 540.32 547.62 xx 539.08 548.04 xx
538.26 548.86 xx 537.86 550.08 xx 537.86 550.50 xx 538.26 551.74 xx
539.08 552.56 xx 540.32 552.96 xx 540.74 552.96 xx 541.96 552.56 xx
542.80 551.74 xx 543.20 550.08 xx 543.20 548.04 xx 542.80 545.98 xx
541.96 544.74 xx 540.74 544.32 xx 539.92 544.32 xx 538.68 544.74 xx
538.26 545.56 xx zx 502.88 564.48 xz 501.64 564.08 xx 500.82 562.84 xx
500.40 560.78 xx 500.40 559.56 xx 500.82 557.50 xx 501.64 556.26 xx
502.88 555.84 xx 503.70 555.84 xx 504.94 556.26 xx 505.76 557.50 xx
506.16 559.56 xx 506.16 560.78 xx 505.76 562.84 xx 504.94 564.08 xx
503.70 564.48 xx 502.88 564.48 xx zx 509.46 556.68 xz 509.04 556.26 xx
509.46 555.84 xx 509.86 556.26 xx 509.46 556.68 xx zx 516.86 564.48 xz
512.74 558.72 xx 518.92 558.72 xx zx 516.86 564.48 xz 516.86 555.84 xx
zx 525.10 564.48 xz 520.98 558.72 xx 527.14 558.72 xx zx 525.10 564.48 xz
525.10 555.84 xx zx 530.02 564.48 xz 534.56 564.48 xx 532.08 561.20 xx
533.32 561.20 xx 534.14 560.78 xx 534.56 560.38 xx 534.96 559.14 xx
534.96 558.32 xx 534.56 557.08 xx 533.74 556.26 xx 532.50 555.84 xx
531.26 555.84 xx 530.02 556.26 xx 529.62 556.68 xx 529.20 557.50 xx
zx 541.54 564.48 xz 537.44 558.72 xx 543.60 558.72 xx zx 541.54 564.48 xz
541.54 555.84 xx zx 49.50 324.00 xz 49.50 324.00 xx 49.50 324.00 xx
49.50 324.00 xx 49.50 324.00 xx zx 306.00 50.40 xz 306.00 50.40 xx
306.00 50.40 xx 306.00 50.40 xx 306.00 50.40 xx zx 562.50 324.00 xz
562.50 324.00 xx 562.50 324.00 xx 562.50 324.00 xx 562.50 324.00 xx
zx 49.50 324.00 xz 88.88 281.96 xx 128.28 239.94 xx 167.68 197.92 xx
207.08 155.90 xx 246.46 113.88 xx 285.86 71.86 xx 306.00 50.40 xx
325.26 70.94 xx 364.66 112.96 xx 404.04 154.98 xx 443.44 197.00 xx
482.84 239.02 xx 522.24 281.04 xx 561.62 323.06 xx 562.50 324.00 xx
zx 49.50 324.00 xz 49.50 324.00 xx 49.50 324.00 xx 49.50 324.00 xx
49.50 324.00 xx zx 306.00 597.60 xz 306.00 597.60 xx 306.00 597.60 xx
306.00 597.60 xx 306.00 597.60 xx zx 562.50 324.00 xz 562.50 324.00 xx
562.50 324.00 xx 562.50 324.00 xx 562.50 324.00 xx zx 49.50 324.00 xz
88.88 366.02 xx 128.28 408.04 xx 167.68 450.06 xx 207.08 492.08 xx
246.46 534.10 xx 285.86 576.12 xx 306.00 597.60 xx 325.26 577.04 xx
364.66 535.02 xx 404.04 493.00 xx 443.44 450.98 xx 482.84 408.96 xx
522.24 366.94 xx 561.62 324.92 xx 562.50 324.00 xx zx
showpage
%
% ------------ CUT HERE ---------------------------------
%
%          FIGURE 10
%
%!PS-Adobe-1.0
%%BoundingBox: 0 0 540 720
%%Creator: kvos
%%Title: sPLOTch! output file: fig10.crt
%%CreationDate: Tue Aug  3 14:07:41 1993
%%FontsIncluded: none
%%EndComments

1 setlinecap 1 setlinejoin 0.8 setlinewidth
/xx { lineto } def
/xz { moveto } def
/zx { stroke newpath } def


71.08 92.16 xz 69.84 91.76 xx 69.02 90.52 xx 68.60 88.46 xx 68.60 87.24 xx
69.02 85.18 xx 69.84 83.94 xx 71.08 83.52 xx 71.90 83.52 xx 73.14 83.94 xx
73.96 85.18 xx 74.36 87.24 xx 74.36 88.46 xx 73.96 90.52 xx 73.14 91.76 xx
71.90 92.16 xx 71.08 92.16 xx zx 77.66 84.36 xz 77.24 83.94 xx 77.66 83.52 xx
78.06 83.94 xx 77.66 84.36 xx zx 85.06 92.16 xz 80.94 86.40 xx 87.12 86.40 xx
zx 85.06 92.16 xz 85.06 83.52 xx zx 94.52 89.28 xz 94.12 88.06 xx
93.30 87.24 xx 92.06 86.82 xx 91.64 86.82 xx 90.42 87.24 xx 89.58 88.06 xx
89.18 89.28 xx 89.18 89.70 xx 89.58 90.94 xx 90.42 91.76 xx 91.64 92.16 xx
92.06 92.16 xx 93.30 91.76 xx 94.12 90.94 xx 94.52 89.28 xx 94.52 87.24 xx
94.12 85.18 xx 93.30 83.94 xx 92.06 83.52 xx 91.24 83.52 xx 90.00 83.94 xx
89.58 84.76 xx zx 99.88 92.16 xz 98.64 91.76 xx 97.82 90.52 xx 97.40 88.46 xx
97.40 87.24 xx 97.82 85.18 xx 98.64 83.94 xx 99.88 83.52 xx 100.70 83.52 xx
101.94 83.94 xx 102.76 85.18 xx 103.16 87.24 xx 103.16 88.46 xx
102.76 90.52 xx 101.94 91.76 xx 100.70 92.16 xx 99.88 92.16 xx
zx 110.58 92.16 xz 106.46 92.16 xx 106.04 88.46 xx 106.46 88.88 xx
107.70 89.28 xx 108.92 89.28 xx 110.16 88.88 xx 110.98 88.06 xx
111.40 86.82 xx 111.40 86.00 xx 110.98 84.76 xx 110.16 83.94 xx
108.92 83.52 xx 107.70 83.52 xx 106.46 83.94 xx 106.04 84.36 xx
105.64 85.18 xx zx 71.08 103.68 xz 69.84 103.28 xx 69.02 102.04 xx
68.60 99.98 xx 68.60 98.76 xx 69.02 96.70 xx 69.84 95.46 xx 71.08 95.04 xx
71.90 95.04 xx 73.14 95.46 xx 73.96 96.70 xx 74.36 98.76 xx 74.36 99.98 xx
73.96 102.04 xx 73.14 103.28 xx 71.90 103.68 xx 71.08 103.68 xx
zx 77.66 95.88 xz 77.24 95.46 xx 77.66 95.04 xx 78.06 95.46 xx 77.66 95.88 xx
zx 82.18 102.04 xz 83.00 102.46 xx 84.24 103.68 xx 84.24 95.04 xx
zx 90.00 103.68 xz 94.52 103.68 xx 92.06 100.40 xx 93.30 100.40 xx
94.12 99.98 xx 94.52 99.58 xx 94.94 98.34 xx 94.94 97.52 xx 94.52 96.28 xx
93.70 95.46 xx 92.46 95.04 xx 91.24 95.04 xx 90.00 95.46 xx 89.58 95.88 xx
89.18 96.70 xx zx 101.52 103.68 xz 97.40 97.92 xx 103.58 97.92 xx
zx 101.52 103.68 xz 101.52 95.04 xx zx 110.58 103.68 xz 106.46 103.68 xx
106.04 99.98 xx 106.46 100.40 xx 107.70 100.80 xx 108.92 100.80 xx
110.16 100.40 xx 110.98 99.58 xx 111.40 98.34 xx 111.40 97.52 xx
110.98 96.28 xx 110.16 95.46 xx 108.92 95.04 xx 107.70 95.04 xx
106.46 95.46 xx 106.04 95.88 xx 105.64 96.70 xx zx 71.08 322.56 xz
69.84 322.16 xx 69.02 320.92 xx 68.60 318.86 xx 68.60 317.64 xx
69.02 315.58 xx 69.84 314.34 xx 71.08 313.92 xx 71.90 313.92 xx
73.14 314.34 xx 73.96 315.58 xx 74.36 317.64 xx 74.36 318.86 xx
73.96 320.92 xx 73.14 322.16 xx 71.90 322.56 xx 71.08 322.56 xx
zx 77.66 314.76 xz 77.24 314.34 xx 77.66 313.92 xx 78.06 314.34 xx
77.66 314.76 xx zx 82.18 320.92 xz 83.00 321.34 xx 84.24 322.56 xx
84.24 313.92 xx zx 90.42 320.92 xz 91.24 321.34 xx 92.46 322.56 xx
92.46 313.92 xx zx 99.88 322.56 xz 98.64 322.16 xx 97.82 320.92 xx
97.40 318.86 xx 97.40 317.64 xx 97.82 315.58 xx 98.64 314.34 xx
99.88 313.92 xx 100.70 313.92 xx 101.94 314.34 xx 102.76 315.58 xx
103.16 317.64 xx 103.16 318.86 xx 102.76 320.92 xx 101.94 322.16 xx
100.70 322.56 xx 99.88 322.56 xx zx 106.04 320.52 xz 106.04 320.92 xx
106.46 321.74 xx 106.86 322.16 xx 107.70 322.56 xx 109.34 322.56 xx
110.16 322.16 xx 110.58 321.74 xx 110.98 320.92 xx 110.98 320.10 xx
110.58 319.28 xx 109.74 318.04 xx 105.64 313.92 xx 111.40 313.92 xx
zx 71.08 334.08 xz 69.84 333.68 xx 69.02 332.44 xx 68.60 330.38 xx
68.60 329.16 xx 69.02 327.10 xx 69.84 325.86 xx 71.08 325.44 xx
71.90 325.44 xx 73.14 325.86 xx 73.96 327.10 xx 74.36 329.16 xx
74.36 330.38 xx 73.96 332.44 xx 73.14 333.68 xx 71.90 334.08 xx
71.08 334.08 xx zx 77.66 326.28 xz 77.24 325.86 xx 77.66 325.44 xx
78.06 325.86 xx 77.66 326.28 xx zx 85.88 334.08 xz 81.78 334.08 xx
81.36 330.38 xx 81.78 330.80 xx 83.00 331.20 xx 84.24 331.20 xx
85.48 330.80 xx 86.30 329.98 xx 86.70 328.74 xx 86.70 327.92 xx
86.30 326.68 xx 85.48 325.86 xx 84.24 325.44 xx 83.00 325.44 xx
81.78 325.86 xx 81.36 326.28 xx 80.94 327.10 xx zx 90.42 332.44 xz
91.24 332.86 xx 92.46 334.08 xx 92.46 325.44 xx zx 101.52 334.08 xz
97.40 328.32 xx 103.58 328.32 xx zx 101.52 334.08 xz 101.52 325.44 xx
zx 107.70 334.08 xz 106.46 333.68 xx 106.04 332.86 xx 106.04 332.04 xx
106.46 331.20 xx 107.28 330.80 xx 108.92 330.38 xx 110.16 329.98 xx
110.98 329.16 xx 111.40 328.32 xx 111.40 327.10 xx 110.98 326.28 xx
110.58 325.86 xx 109.34 325.44 xx 107.70 325.44 xx 106.46 325.86 xx
106.04 326.28 xx 105.64 327.10 xx 105.64 328.32 xx 106.04 329.16 xx
106.86 329.98 xx 108.10 330.38 xx 109.74 330.80 xx 110.58 331.20 xx
110.98 332.04 xx 110.98 332.86 xx 110.58 333.68 xx 109.34 334.08 xx
107.70 334.08 xx zx 71.08 552.96 xz 69.84 552.56 xx 69.02 551.32 xx
68.60 549.26 xx 68.60 548.04 xx 69.02 545.98 xx 69.84 544.74 xx
71.08 544.32 xx 71.90 544.32 xx 73.14 544.74 xx 73.96 545.98 xx
74.36 548.04 xx 74.36 549.26 xx 73.96 551.32 xx 73.14 552.56 xx
71.90 552.96 xx 71.08 552.96 xx zx 77.66 545.16 xz 77.24 544.74 xx
77.66 544.32 xx 78.06 544.74 xx 77.66 545.16 xx zx 85.06 552.96 xz
80.94 547.20 xx 87.12 547.20 xx zx 85.06 552.96 xz 85.06 544.32 xx
zx 94.52 550.08 xz 94.12 548.86 xx 93.30 548.04 xx 92.06 547.62 xx
91.64 547.62 xx 90.42 548.04 xx 89.58 548.86 xx 89.18 550.08 xx
89.18 550.50 xx 89.58 551.74 xx 90.42 552.56 xx 91.64 552.96 xx
92.06 552.96 xx 93.30 552.56 xx 94.12 551.74 xx 94.52 550.08 xx
94.52 548.04 xx 94.12 545.98 xx 93.30 544.74 xx 92.06 544.32 xx
91.24 544.32 xx 90.00 544.74 xx 89.58 545.56 xx zx 99.88 552.96 xz
98.64 552.56 xx 97.82 551.32 xx 97.40 549.26 xx 97.40 548.04 xx
97.82 545.98 xx 98.64 544.74 xx 99.88 544.32 xx 100.70 544.32 xx
101.94 544.74 xx 102.76 545.98 xx 103.16 548.04 xx 103.16 549.26 xx
102.76 551.32 xx 101.94 552.56 xx 100.70 552.96 xx 99.88 552.96 xx
zx 110.58 552.96 xz 106.46 552.96 xx 106.04 549.26 xx 106.46 549.68 xx
107.70 550.08 xx 108.92 550.08 xx 110.16 549.68 xx 110.98 548.86 xx
111.40 547.62 xx 111.40 546.80 xx 110.98 545.56 xx 110.16 544.74 xx
108.92 544.32 xx 107.70 544.32 xx 106.46 544.74 xx 106.04 545.16 xx
105.64 545.98 xx zx 71.08 564.48 xz 69.84 564.08 xx 69.02 562.84 xx
68.60 560.78 xx 68.60 559.56 xx 69.02 557.50 xx 69.84 556.26 xx
71.08 555.84 xx 71.90 555.84 xx 73.14 556.26 xx 73.96 557.50 xx
74.36 559.56 xx 74.36 560.78 xx 73.96 562.84 xx 73.14 564.08 xx
71.90 564.48 xx 71.08 564.48 xx zx 77.66 556.68 xz 77.24 556.26 xx
77.66 555.84 xx 78.06 556.26 xx 77.66 556.68 xx zx 82.18 562.84 xz
83.00 563.26 xx 84.24 564.48 xx 84.24 555.84 xx zx 90.00 564.48 xz
94.52 564.48 xx 92.06 561.20 xx 93.30 561.20 xx 94.12 560.78 xx
94.52 560.38 xx 94.94 559.14 xx 94.94 558.32 xx 94.52 557.08 xx
93.70 556.26 xx 92.46 555.84 xx 91.24 555.84 xx 90.00 556.26 xx
89.58 556.68 xx 89.18 557.50 xx zx 101.52 564.48 xz 97.40 558.72 xx
103.58 558.72 xx zx 101.52 564.48 xz 101.52 555.84 xx zx 110.58 564.48 xz
106.46 564.48 xx 106.04 560.78 xx 106.46 561.20 xx 107.70 561.60 xx
108.92 561.60 xx 110.16 561.20 xx 110.98 560.38 xx 111.40 559.14 xx
111.40 558.32 xx 110.98 557.08 xx 110.16 556.26 xx 108.92 555.84 xx
107.70 555.84 xx 106.46 556.26 xx 106.04 556.68 xx 105.64 557.50 xx
zx 124.88 149.76 xz 123.64 149.36 xx 122.82 148.12 xx 122.40 146.06 xx
122.40 144.84 xx 122.82 142.78 xx 123.64 141.54 xx 124.88 141.12 xx
125.70 141.12 xx 126.94 141.54 xx 127.76 142.78 xx 128.16 144.84 xx
128.16 146.06 xx 127.76 148.12 xx 126.94 149.36 xx 125.70 149.76 xx
124.88 149.76 xx zx 131.46 141.96 xz 131.04 141.54 xx 131.46 141.12 xx
131.86 141.54 xx 131.46 141.96 xx zx 138.86 149.76 xz 134.74 144.00 xx
140.92 144.00 xx zx 138.86 149.76 xz 138.86 141.12 xx zx 148.32 148.54 xz
147.92 149.36 xx 146.68 149.76 xx 145.86 149.76 xx 144.62 149.36 xx
143.80 148.12 xx 143.38 146.06 xx 143.38 144.00 xx 143.80 142.36 xx
144.62 141.54 xx 145.86 141.12 xx 146.26 141.12 xx 147.50 141.54 xx
148.32 142.36 xx 148.74 143.60 xx 148.74 144.00 xx 148.32 145.24 xx
147.50 146.06 xx 146.26 146.48 xx 145.86 146.48 xx 144.62 146.06 xx
143.80 145.24 xx 143.38 144.00 xx zx 156.56 146.88 xz 156.14 145.66 xx
155.32 144.84 xx 154.08 144.42 xx 153.68 144.42 xx 152.44 144.84 xx
151.62 145.66 xx 151.20 146.88 xx 151.20 147.30 xx 151.62 148.54 xx
152.44 149.36 xx 153.68 149.76 xx 154.08 149.76 xx 155.32 149.36 xx
156.14 148.54 xx 156.56 146.88 xx 156.56 144.84 xx 156.14 142.78 xx
155.32 141.54 xx 154.08 141.12 xx 153.26 141.12 xx 152.02 141.54 xx
151.62 142.36 xx zx 163.54 149.76 xz 159.44 144.00 xx 165.60 144.00 xx
zx 163.54 149.76 xz 163.54 141.12 xx zx 125.08 161.28 xz 123.84 160.88 xx
123.02 159.64 xx 122.60 157.58 xx 122.60 156.36 xx 123.02 154.30 xx
123.84 153.06 xx 125.08 152.64 xx 125.90 152.64 xx 127.14 153.06 xx
127.96 154.30 xx 128.36 156.36 xx 128.36 157.58 xx 127.96 159.64 xx
127.14 160.88 xx 125.90 161.28 xx 125.08 161.28 xx zx 131.66 153.48 xz
131.24 153.06 xx 131.66 152.64 xx 132.06 153.06 xx 131.66 153.48 xx
zx 136.18 159.64 xz 137.00 160.06 xx 138.24 161.28 xx 138.24 152.64 xx
zx 148.12 161.28 xz 144.00 161.28 xx 143.58 157.58 xx 144.00 158.00 xx
145.24 158.40 xx 146.46 158.40 xx 147.70 158.00 xx 148.52 157.18 xx
148.94 155.94 xx 148.94 155.12 xx 148.52 153.88 xx 147.70 153.06 xx
146.46 152.64 xx 145.24 152.64 xx 144.00 153.06 xx 143.58 153.48 xx
143.18 154.30 xx zx 156.34 161.28 xz 152.22 161.28 xx 151.82 157.58 xx
152.22 158.00 xx 153.46 158.40 xx 154.70 158.40 xx 155.94 158.00 xx
156.76 157.18 xx 157.16 155.94 xx 157.16 155.12 xx 156.76 153.88 xx
155.94 153.06 xx 154.70 152.64 xx 153.46 152.64 xx 152.22 153.06 xx
151.82 153.48 xx 151.40 154.30 xx zx 164.98 160.06 xz 164.58 160.88 xx
163.34 161.28 xx 162.52 161.28 xx 161.28 160.88 xx 160.46 159.64 xx
160.04 157.58 xx 160.04 155.52 xx 160.46 153.88 xx 161.28 153.06 xx
162.52 152.64 xx 162.92 152.64 xx 164.16 153.06 xx 164.98 153.88 xx
165.40 155.12 xx 165.40 155.52 xx 164.98 156.76 xx 164.16 157.58 xx
162.92 158.00 xx 162.52 158.00 xx 161.28 157.58 xx 160.46 156.76 xx
160.04 155.52 xx zx 125.30 380.16 xz 124.06 379.76 xx 123.24 378.52 xx
122.82 376.46 xx 122.82 375.24 xx 123.24 373.18 xx 124.06 371.94 xx
125.30 371.52 xx 126.12 371.52 xx 127.36 371.94 xx 128.18 373.18 xx
128.58 375.24 xx 128.58 376.46 xx 128.18 378.52 xx 127.36 379.76 xx
126.12 380.16 xx 125.30 380.16 xx zx 131.88 372.36 xz 131.46 371.94 xx
131.88 371.52 xx 132.28 371.94 xx 131.88 372.36 xx zx 136.40 378.52 xz
137.22 378.94 xx 138.46 380.16 xx 138.46 371.52 xx zx 149.16 380.16 xz
145.04 371.52 xx zx 143.40 380.16 xz 149.16 380.16 xx zx 153.68 380.16 xz
152.44 379.76 xx 152.04 378.94 xx 152.04 378.12 xx 152.44 377.28 xx
153.28 376.88 xx 154.92 376.46 xx 156.16 376.06 xx 156.98 375.24 xx
157.38 374.40 xx 157.38 373.18 xx 156.98 372.36 xx 156.56 371.94 xx
155.32 371.52 xx 153.68 371.52 xx 152.44 371.94 xx 152.04 372.36 xx
151.62 373.18 xx 151.62 374.40 xx 152.04 375.24 xx 152.86 376.06 xx
154.10 376.46 xx 155.74 376.88 xx 156.56 377.28 xx 156.98 378.12 xx
156.98 378.94 xx 156.56 379.76 xx 155.32 380.16 xx 153.68 380.16 xx
zx 165.20 377.28 xz 164.80 376.06 xx 163.96 375.24 xx 162.74 374.82 xx
162.32 374.82 xx 161.08 375.24 xx 160.26 376.06 xx 159.86 377.28 xx
159.86 377.70 xx 160.26 378.94 xx 161.08 379.76 xx 162.32 380.16 xx
162.74 380.16 xx 163.96 379.76 xx 164.80 378.94 xx 165.20 377.28 xx
165.20 375.24 xx 164.80 373.18 xx 163.96 371.94 xx 162.74 371.52 xx
161.92 371.52 xx 160.68 371.94 xx 160.26 372.76 xx zx 126.32 391.68 xz
125.08 391.28 xx 124.26 390.04 xx 123.84 387.98 xx 123.84 386.76 xx
124.26 384.70 xx 125.08 383.46 xx 126.32 383.04 xx 127.14 383.04 xx
128.38 383.46 xx 129.20 384.70 xx 129.60 386.76 xx 129.60 387.98 xx
129.20 390.04 xx 128.38 391.28 xx 127.14 391.68 xx 126.32 391.68 xx
zx 132.90 383.88 xz 132.48 383.46 xx 132.90 383.04 xx 133.30 383.46 xx
132.90 383.88 xx zx 140.30 391.68 xz 136.18 385.92 xx 142.36 385.92 xx
zx 140.30 391.68 xz 140.30 383.04 xx zx 148.54 391.68 xz 144.42 385.92 xx
150.58 385.92 xx zx 148.54 391.68 xz 148.54 383.04 xx zx 158.00 390.46 xz
157.58 391.28 xx 156.34 391.68 xx 155.52 391.68 xx 154.30 391.28 xx
153.46 390.04 xx 153.06 387.98 xx 153.06 385.92 xx 153.46 384.28 xx
154.30 383.46 xx 155.52 383.04 xx 155.94 383.04 xx 157.18 383.46 xx
158.00 384.28 xx 158.40 385.52 xx 158.40 385.92 xx 158.00 387.16 xx
157.18 387.98 xx 155.94 388.40 xx 155.52 388.40 xx 154.30 387.98 xx
153.46 387.16 xx 153.06 385.92 xx zx 162.10 390.04 xz 162.94 390.46 xx
164.16 391.68 xx 164.16 383.04 xx zx 179.08 207.36 xz 177.84 206.96 xx
177.02 205.72 xx 176.60 203.66 xx 176.60 202.44 xx 177.02 200.38 xx
177.84 199.14 xx 179.08 198.72 xx 179.90 198.72 xx 181.14 199.14 xx
181.96 200.38 xx 182.36 202.44 xx 182.36 203.66 xx 181.96 205.72 xx
181.14 206.96 xx 179.90 207.36 xx 179.08 207.36 xx zx 185.66 199.56 xz
185.24 199.14 xx 185.66 198.72 xx 186.06 199.14 xx 185.66 199.56 xx
zx 189.78 207.36 xz 194.30 207.36 xx 191.82 204.08 xx 193.06 204.08 xx
193.88 203.66 xx 194.30 203.26 xx 194.70 202.02 xx 194.70 201.20 xx
194.30 199.96 xx 193.48 199.14 xx 192.24 198.72 xx 191.00 198.72 xx
189.78 199.14 xx 189.36 199.56 xx 188.94 200.38 xx zx 199.24 207.36 xz
198.00 206.96 xx 197.58 206.14 xx 197.58 205.32 xx 198.00 204.48 xx
198.82 204.08 xx 200.46 203.66 xx 201.70 203.26 xx 202.52 202.44 xx
202.94 201.60 xx 202.94 200.38 xx 202.52 199.56 xx 202.12 199.14 xx
200.88 198.72 xx 199.24 198.72 xx 198.00 199.14 xx 197.58 199.56 xx
197.18 200.38 xx 197.18 201.60 xx 197.58 202.44 xx 198.40 203.26 xx
199.64 203.66 xx 201.28 204.08 xx 202.12 204.48 xx 202.52 205.32 xx
202.52 206.14 xx 202.12 206.96 xx 200.88 207.36 xx 199.24 207.36 xx
zx 206.64 205.72 xz 207.46 206.14 xx 208.70 207.36 xx 208.70 198.72 xx
zx 218.98 206.14 xz 218.56 206.96 xx 217.34 207.36 xx 216.52 207.36 xx
215.28 206.96 xx 214.46 205.72 xx 214.04 203.66 xx 214.04 201.60 xx
214.46 199.96 xx 215.28 199.14 xx 216.52 198.72 xx 216.92 198.72 xx
218.16 199.14 xx 218.98 199.96 xx 219.40 201.20 xx 219.40 201.60 xx
218.98 202.84 xx 218.16 203.66 xx 216.92 204.08 xx 216.52 204.08 xx
215.28 203.66 xx 214.46 202.84 xx 214.04 201.60 xx zx 178.88 218.88 xz
177.64 218.48 xx 176.82 217.24 xx 176.40 215.18 xx 176.40 213.96 xx
176.82 211.90 xx 177.64 210.66 xx 178.88 210.24 xx 179.70 210.24 xx
180.94 210.66 xx 181.76 211.90 xx 182.16 213.96 xx 182.16 215.18 xx
181.76 217.24 xx 180.94 218.48 xx 179.70 218.88 xx 178.88 218.88 xx
zx 185.46 211.08 xz 185.04 210.66 xx 185.46 210.24 xx 185.86 210.66 xx
185.46 211.08 xx zx 189.16 216.84 xz 189.16 217.24 xx 189.58 218.06 xx
189.98 218.48 xx 190.80 218.88 xx 192.46 218.88 xx 193.28 218.48 xx
193.68 218.06 xx 194.10 217.24 xx 194.10 216.42 xx 193.68 215.60 xx
192.86 214.36 xx 188.74 210.24 xx 194.50 210.24 xx zx 201.08 218.88 xz
196.98 213.12 xx 203.14 213.12 xx zx 201.08 218.88 xz 201.08 210.24 xx
zx 206.02 218.88 xz 210.56 218.88 xx 208.08 215.60 xx 209.32 215.60 xx
210.14 215.18 xx 210.56 214.78 xx 210.96 213.54 xx 210.96 212.72 xx
210.56 211.48 xx 209.72 210.66 xx 208.50 210.24 xx 207.26 210.24 xx
206.02 210.66 xx 205.62 211.08 xx 205.20 211.90 xx zx 217.54 218.88 xz
213.44 213.12 xx 219.60 213.12 xx zx 217.54 218.88 xz 217.54 210.24 xx
zx 179.08 437.76 xz 177.84 437.36 xx 177.02 436.12 xx 176.60 434.06 xx
176.60 432.84 xx 177.02 430.78 xx 177.84 429.54 xx 179.08 429.12 xx
179.90 429.12 xx 181.14 429.54 xx 181.96 430.78 xx 182.36 432.84 xx
182.36 434.06 xx 181.96 436.12 xx 181.14 437.36 xx 179.90 437.76 xx
179.08 437.76 xx zx 185.66 429.96 xz 185.24 429.54 xx 185.66 429.12 xx
186.06 429.54 xx 185.66 429.96 xx zx 189.78 437.76 xz 194.30 437.76 xx
191.82 434.48 xx 193.06 434.48 xx 193.88 434.06 xx 194.30 433.66 xx
194.70 432.42 xx 194.70 431.60 xx 194.30 430.36 xx 193.48 429.54 xx
192.24 429.12 xx 191.00 429.12 xx 189.78 429.54 xx 189.36 429.96 xx
188.94 430.78 xx zx 199.24 437.76 xz 198.00 437.36 xx 197.58 436.54 xx
197.58 435.72 xx 198.00 434.88 xx 198.82 434.48 xx 200.46 434.06 xx
201.70 433.66 xx 202.52 432.84 xx 202.94 432.00 xx 202.94 430.78 xx
202.52 429.96 xx 202.12 429.54 xx 200.88 429.12 xx 199.24 429.12 xx
198.00 429.54 xx 197.58 429.96 xx 197.18 430.78 xx 197.18 432.00 xx
197.58 432.84 xx 198.40 433.66 xx 199.64 434.06 xx 201.28 434.48 xx
202.12 434.88 xx 202.52 435.72 xx 202.52 436.54 xx 202.12 437.36 xx
200.88 437.76 xx 199.24 437.76 xx zx 206.22 437.76 xz 210.76 437.76 xx
208.28 434.48 xx 209.52 434.48 xx 210.34 434.06 xx 210.76 433.66 xx
211.16 432.42 xx 211.16 431.60 xx 210.76 430.36 xx 209.92 429.54 xx
208.70 429.12 xx 207.46 429.12 xx 206.22 429.54 xx 205.82 429.96 xx
205.40 430.78 xx zx 218.56 437.76 xz 214.46 437.76 xx 214.04 434.06 xx
214.46 434.48 xx 215.68 434.88 xx 216.92 434.88 xx 218.16 434.48 xx
218.98 433.66 xx 219.40 432.42 xx 219.40 431.60 xx 218.98 430.36 xx
218.16 429.54 xx 216.92 429.12 xx 215.68 429.12 xx 214.46 429.54 xx
214.04 429.96 xx 213.64 430.78 xx zx 179.08 449.28 xz 177.84 448.88 xx
177.02 447.64 xx 176.60 445.58 xx 176.60 444.36 xx 177.02 442.30 xx
177.84 441.06 xx 179.08 440.64 xx 179.90 440.64 xx 181.14 441.06 xx
181.96 442.30 xx 182.36 444.36 xx 182.36 445.58 xx 181.96 447.64 xx
181.14 448.88 xx 179.90 449.28 xx 179.08 449.28 xx zx 185.66 441.48 xz
185.24 441.06 xx 185.66 440.64 xx 186.06 441.06 xx 185.66 441.48 xx
zx 189.36 447.24 xz 189.36 447.64 xx 189.78 448.46 xx 190.18 448.88 xx
191.00 449.28 xx 192.66 449.28 xx 193.48 448.88 xx 193.88 448.46 xx
194.30 447.64 xx 194.30 446.82 xx 193.88 446.00 xx 193.06 444.76 xx
188.94 440.64 xx 194.70 440.64 xx zx 201.28 449.28 xz 197.18 443.52 xx
203.34 443.52 xx zx 201.28 449.28 xz 201.28 440.64 xx zx 206.64 447.64 xz
207.46 448.06 xx 208.70 449.28 xx 208.70 440.64 xx zx 218.56 449.28 xz
214.46 449.28 xx 214.04 445.58 xx 214.46 446.00 xx 215.68 446.40 xx
216.92 446.40 xx 218.16 446.00 xx 218.98 445.18 xx 219.40 443.94 xx
219.40 443.12 xx 218.98 441.88 xx 218.16 441.06 xx 216.92 440.64 xx
215.68 440.64 xx 214.46 441.06 xx 214.04 441.48 xx 213.64 442.30 xx
zx 233.08 264.96 xz 231.84 264.56 xx 231.02 263.32 xx 230.60 261.26 xx
230.60 260.04 xx 231.02 257.98 xx 231.84 256.74 xx 233.08 256.32 xx
233.90 256.32 xx 235.14 256.74 xx 235.96 257.98 xx 236.36 260.04 xx
236.36 261.26 xx 235.96 263.32 xx 235.14 264.56 xx 233.90 264.96 xx
233.08 264.96 xx zx 239.66 257.16 xz 239.24 256.74 xx 239.66 256.32 xx
240.06 256.74 xx 239.66 257.16 xx zx 245.42 264.96 xz 244.18 264.56 xx
243.36 263.32 xx 242.94 261.26 xx 242.94 260.04 xx 243.36 257.98 xx
244.18 256.74 xx 245.42 256.32 xx 246.24 256.32 xx 247.48 256.74 xx
248.30 257.98 xx 248.70 260.04 xx 248.70 261.26 xx 248.30 263.32 xx
247.48 264.56 xx 246.24 264.96 xx 245.42 264.96 xx zx 255.28 264.96 xz
251.18 259.20 xx 257.34 259.20 xx zx 255.28 264.96 xz 255.28 256.32 xx
zx 261.88 264.96 xz 260.64 264.56 xx 259.82 263.32 xx 259.40 261.26 xx
259.40 260.04 xx 259.82 257.98 xx 260.64 256.74 xx 261.88 256.32 xx
262.70 256.32 xx 263.92 256.74 xx 264.76 257.98 xx 265.16 260.04 xx
265.16 261.26 xx 264.76 263.32 xx 263.92 264.56 xx 262.70 264.96 xx
261.88 264.96 xx zx 270.10 264.96 xz 268.86 264.56 xx 268.04 263.32 xx
267.64 261.26 xx 267.64 260.04 xx 268.04 257.98 xx 268.86 256.74 xx
270.10 256.32 xx 270.92 256.32 xx 272.16 256.74 xx 272.98 257.98 xx
273.40 260.04 xx 273.40 261.26 xx 272.98 263.32 xx 272.16 264.56 xx
270.92 264.96 xx 270.10 264.96 xx zx 233.08 276.48 xz 231.84 276.08 xx
231.02 274.84 xx 230.60 272.78 xx 230.60 271.56 xx 231.02 269.50 xx
231.84 268.26 xx 233.08 267.84 xx 233.90 267.84 xx 235.14 268.26 xx
235.96 269.50 xx 236.36 271.56 xx 236.36 272.78 xx 235.96 274.84 xx
235.14 276.08 xx 233.90 276.48 xx 233.08 276.48 xx zx 239.66 268.68 xz
239.24 268.26 xx 239.66 267.84 xx 240.06 268.26 xx 239.66 268.68 xx
zx 247.88 276.48 xz 243.76 276.48 xx 243.36 272.78 xx 243.76 273.20 xx
245.00 273.60 xx 246.24 273.60 xx 247.48 273.20 xx 248.30 272.38 xx
248.70 271.14 xx 248.70 270.32 xx 248.30 269.08 xx 247.48 268.26 xx
246.24 267.84 xx 245.00 267.84 xx 243.76 268.26 xx 243.36 268.68 xx
242.94 269.50 xx zx 253.24 276.48 xz 252.00 276.08 xx 251.58 275.26 xx
251.58 274.44 xx 252.00 273.60 xx 252.82 273.20 xx 254.46 272.78 xx
255.70 272.38 xx 256.52 271.56 xx 256.94 270.72 xx 256.94 269.50 xx
256.52 268.68 xx 256.12 268.26 xx 254.88 267.84 xx 253.24 267.84 xx
252.00 268.26 xx 251.58 268.68 xx 251.18 269.50 xx 251.18 270.72 xx
251.58 271.56 xx 252.40 272.38 xx 253.64 272.78 xx 255.28 273.20 xx
256.12 273.60 xx 256.52 274.44 xx 256.52 275.26 xx 256.12 276.08 xx
254.88 276.48 xx 253.24 276.48 xx zx 264.34 276.48 xz 260.22 276.48 xx
259.82 272.78 xx 260.22 273.20 xx 261.46 273.60 xx 262.70 273.60 xx
263.92 273.20 xx 264.76 272.38 xx 265.16 271.14 xx 265.16 270.32 xx
264.76 269.08 xx 263.92 268.26 xx 262.70 267.84 xx 261.46 267.84 xx
260.22 268.26 xx 259.82 268.68 xx 259.40 269.50 xx zx 270.10 276.48 xz
268.86 276.08 xx 268.04 274.84 xx 267.64 272.78 xx 267.64 271.56 xx
268.04 269.50 xx 268.86 268.26 xx 270.10 267.84 xx 270.92 267.84 xx
272.16 268.26 xx 272.98 269.50 xx 273.40 271.56 xx 273.40 272.78 xx
272.98 274.84 xx 272.16 276.08 xx 270.92 276.48 xx 270.10 276.48 xx
zx 233.30 495.36 xz 232.06 494.96 xx 231.24 493.72 xx 230.82 491.66 xx
230.82 490.44 xx 231.24 488.38 xx 232.06 487.14 xx 233.30 486.72 xx
234.12 486.72 xx 235.36 487.14 xx 236.18 488.38 xx 236.58 490.44 xx
236.58 491.66 xx 236.18 493.72 xx 235.36 494.96 xx 234.12 495.36 xx
233.30 495.36 xx zx 239.88 487.56 xz 239.46 487.14 xx 239.88 486.72 xx
240.28 487.14 xx 239.88 487.56 xx zx 244.40 493.72 xz 245.22 494.14 xx
246.46 495.36 xx 246.46 486.72 xx zx 257.16 495.36 xz 253.04 486.72 xx
zx 251.40 495.36 xz 257.16 495.36 xx zx 261.68 495.36 xz 260.44 494.96 xx
260.04 494.14 xx 260.04 493.32 xx 260.44 492.48 xx 261.26 492.08 xx
262.92 491.66 xx 264.14 491.26 xx 264.98 490.44 xx 265.38 489.60 xx
265.38 488.38 xx 264.98 487.56 xx 264.56 487.14 xx 263.32 486.72 xx
261.68 486.72 xx 260.44 487.14 xx 260.04 487.56 xx 259.62 488.38 xx
259.62 489.60 xx 260.04 490.44 xx 260.86 491.26 xx 262.10 491.66 xx
263.74 492.08 xx 264.56 492.48 xx 264.98 493.32 xx 264.98 494.14 xx
264.56 494.96 xx 263.32 495.36 xx 261.68 495.36 xx zx 273.20 492.48 xz
272.78 491.26 xx 271.96 490.44 xx 270.74 490.02 xx 270.32 490.02 xx
269.08 490.44 xx 268.26 491.26 xx 267.86 492.48 xx 267.86 492.90 xx
268.26 494.14 xx 269.08 494.96 xx 270.32 495.36 xx 270.74 495.36 xx
271.96 494.96 xx 272.78 494.14 xx 273.20 492.48 xx 273.20 490.44 xx
272.78 488.38 xx 271.96 487.14 xx 270.74 486.72 xx 269.90 486.72 xx
268.68 487.14 xx 268.26 487.96 xx zx 234.32 506.88 xz 233.08 506.48 xx
232.26 505.24 xx 231.84 503.18 xx 231.84 501.96 xx 232.26 499.90 xx
233.08 498.66 xx 234.32 498.24 xx 235.14 498.24 xx 236.38 498.66 xx
237.20 499.90 xx 237.60 501.96 xx 237.60 503.18 xx 237.20 505.24 xx
236.38 506.48 xx 235.14 506.88 xx 234.32 506.88 xx zx 240.90 499.08 xz
240.48 498.66 xx 240.90 498.24 xx 241.30 498.66 xx 240.90 499.08 xx
zx 248.30 506.88 xz 244.18 501.12 xx 250.36 501.12 xx zx 248.30 506.88 xz
248.30 498.24 xx zx 256.52 506.88 xz 252.42 501.12 xx 258.58 501.12 xx
zx 256.52 506.88 xz 256.52 498.24 xx zx 266.00 505.66 xz 265.58 506.48 xx
264.34 506.88 xx 263.52 506.88 xx 262.28 506.48 xx 261.46 505.24 xx
261.06 503.18 xx 261.06 501.12 xx 261.46 499.48 xx 262.28 498.66 xx
263.52 498.24 xx 263.94 498.24 xx 265.16 498.66 xx 266.00 499.48 xx
266.40 500.72 xx 266.40 501.12 xx 266.00 502.36 xx 265.16 503.18 xx
263.94 503.60 xx 263.52 503.60 xx 262.28 503.18 xx 261.46 502.36 xx
261.06 501.12 xx zx 270.10 505.24 xz 270.92 505.66 xx 272.16 506.88 xx
272.16 498.24 xx zx 287.08 92.16 xz 285.84 91.76 xx 285.02 90.52 xx
284.60 88.46 xx 284.60 87.24 xx 285.02 85.18 xx 285.84 83.94 xx
287.08 83.52 xx 287.90 83.52 xx 289.14 83.94 xx 289.96 85.18 xx
290.36 87.24 xx 290.36 88.46 xx 289.96 90.52 xx 289.14 91.76 xx
287.90 92.16 xx 287.08 92.16 xx zx 293.66 84.36 xz 293.24 83.94 xx
293.66 83.52 xx 294.06 83.94 xx 293.66 84.36 xx zx 298.18 90.52 xz
299.00 90.94 xx 300.24 92.16 xx 300.24 83.52 xx zx 306.40 90.52 xz
307.24 90.94 xx 308.46 92.16 xx 308.46 83.52 xx zx 315.88 92.16 xz
314.64 91.76 xx 313.82 90.52 xx 313.40 88.46 xx 313.40 87.24 xx
313.82 85.18 xx 314.64 83.94 xx 315.88 83.52 xx 316.70 83.52 xx
317.92 83.94 xx 318.76 85.18 xx 319.16 87.24 xx 319.16 88.46 xx
318.76 90.52 xx 317.92 91.76 xx 316.70 92.16 xx 315.88 92.16 xx
zx 322.04 90.12 xz 322.04 90.52 xx 322.46 91.34 xx 322.86 91.76 xx
323.68 92.16 xx 325.34 92.16 xx 326.16 91.76 xx 326.56 91.34 xx
326.98 90.52 xx 326.98 89.70 xx 326.56 88.88 xx 325.74 87.64 xx
321.64 83.52 xx 327.40 83.52 xx zx 287.08 103.68 xz 285.84 103.28 xx
285.02 102.04 xx 284.60 99.98 xx 284.60 98.76 xx 285.02 96.70 xx
285.84 95.46 xx 287.08 95.04 xx 287.90 95.04 xx 289.14 95.46 xx
289.96 96.70 xx 290.36 98.76 xx 290.36 99.98 xx 289.96 102.04 xx
289.14 103.28 xx 287.90 103.68 xx 287.08 103.68 xx zx 293.66 95.88 xz
293.24 95.46 xx 293.66 95.04 xx 294.06 95.46 xx 293.66 95.88 xx
zx 301.88 103.68 xz 297.76 103.68 xx 297.36 99.98 xx 297.76 100.40 xx
299.00 100.80 xx 300.24 100.80 xx 301.48 100.40 xx 302.30 99.58 xx
302.70 98.34 xx 302.70 97.52 xx 302.30 96.28 xx 301.48 95.46 xx
300.24 95.04 xx 299.00 95.04 xx 297.76 95.46 xx 297.36 95.88 xx
296.94 96.70 xx zx 306.40 102.04 xz 307.24 102.46 xx 308.46 103.68 xx
308.46 95.04 xx zx 317.52 103.68 xz 313.40 97.92 xx 319.58 97.92 xx
zx 317.52 103.68 xz 317.52 95.04 xx zx 323.68 103.68 xz 322.46 103.28 xx
322.04 102.46 xx 322.04 101.64 xx 322.46 100.80 xx 323.28 100.40 xx
324.92 99.98 xx 326.16 99.58 xx 326.98 98.76 xx 327.40 97.92 xx
327.40 96.70 xx 326.98 95.88 xx 326.56 95.46 xx 325.34 95.04 xx
323.68 95.04 xx 322.46 95.46 xx 322.04 95.88 xx 321.64 96.70 xx
321.64 97.92 xx 322.04 98.76 xx 322.86 99.58 xx 324.10 99.98 xx
325.74 100.40 xx 326.56 100.80 xx 326.98 101.64 xx 326.98 102.46 xx
326.56 103.28 xx 325.34 103.68 xx 323.68 103.68 xx zx 287.08 322.56 xz
285.84 322.16 xx 285.02 320.92 xx 284.60 318.86 xx 284.60 317.64 xx
285.02 315.58 xx 285.84 314.34 xx 287.08 313.92 xx 287.90 313.92 xx
289.14 314.34 xx 289.96 315.58 xx 290.36 317.64 xx 290.36 318.86 xx
289.96 320.92 xx 289.14 322.16 xx 287.90 322.56 xx 287.08 322.56 xx
zx 293.66 314.76 xz 293.24 314.34 xx 293.66 313.92 xx 294.06 314.34 xx
293.66 314.76 xx zx 299.42 322.56 xz 298.18 322.16 xx 297.36 320.92 xx
296.94 318.86 xx 296.94 317.64 xx 297.36 315.58 xx 298.18 314.34 xx
299.42 313.92 xx 300.24 313.92 xx 301.48 314.34 xx 302.30 315.58 xx
302.70 317.64 xx 302.70 318.86 xx 302.30 320.92 xx 301.48 322.16 xx
300.24 322.56 xx 299.42 322.56 xx zx 305.58 320.52 xz 305.58 320.92 xx
306.00 321.74 xx 306.40 322.16 xx 307.24 322.56 xx 308.88 322.56 xx
309.70 322.16 xx 310.12 321.74 xx 310.52 320.92 xx 310.52 320.10 xx
310.12 319.28 xx 309.28 318.04 xx 305.18 313.92 xx 310.94 313.92 xx
zx 317.52 322.56 xz 313.40 316.80 xx 319.58 316.80 xx zx 317.52 322.56 xz
317.52 313.92 xx zx 327.40 322.56 xz 323.28 313.92 xx zx 321.64 322.56 xz
327.40 322.56 xx zx 287.08 334.08 xz 285.84 333.68 xx 285.02 332.44 xx
284.60 330.38 xx 284.60 329.16 xx 285.02 327.10 xx 285.84 325.86 xx
287.08 325.44 xx 287.90 325.44 xx 289.14 325.86 xx 289.96 327.10 xx
290.36 329.16 xx 290.36 330.38 xx 289.96 332.44 xx 289.14 333.68 xx
287.90 334.08 xx 287.08 334.08 xx zx 293.66 326.28 xz 293.24 325.86 xx
293.66 325.44 xx 294.06 325.86 xx 293.66 326.28 xx zx 302.30 332.86 xz
301.88 333.68 xx 300.64 334.08 xx 299.82 334.08 xx 298.60 333.68 xx
297.76 332.44 xx 297.36 330.38 xx 297.36 328.32 xx 297.76 326.68 xx
298.60 325.86 xx 299.82 325.44 xx 300.24 325.44 xx 301.48 325.86 xx
302.30 326.68 xx 302.70 327.92 xx 302.70 328.32 xx 302.30 329.56 xx
301.48 330.38 xx 300.24 330.80 xx 299.82 330.80 xx 298.60 330.38 xx
297.76 329.56 xx 297.36 328.32 xx zx 307.64 334.08 xz 306.40 333.68 xx
305.58 332.44 xx 305.18 330.38 xx 305.18 329.16 xx 305.58 327.10 xx
306.40 325.86 xx 307.64 325.44 xx 308.46 325.44 xx 309.70 325.86 xx
310.52 327.10 xx 310.94 329.16 xx 310.94 330.38 xx 310.52 332.44 xx
309.70 333.68 xx 308.46 334.08 xx 307.64 334.08 xx zx 315.88 334.08 xz
314.64 333.68 xx 313.82 332.44 xx 313.40 330.38 xx 313.40 329.16 xx
313.82 327.10 xx 314.64 325.86 xx 315.88 325.44 xx 316.70 325.44 xx
317.92 325.86 xx 318.76 327.10 xx 319.16 329.16 xx 319.16 330.38 xx
318.76 332.44 xx 317.92 333.68 xx 316.70 334.08 xx 315.88 334.08 xx
zx 322.46 334.08 xz 326.98 334.08 xx 324.52 330.80 xx 325.74 330.80 xx
326.56 330.38 xx 326.98 329.98 xx 327.40 328.74 xx 327.40 327.92 xx
326.98 326.68 xx 326.16 325.86 xx 324.92 325.44 xx 323.68 325.44 xx
322.46 325.86 xx 322.04 326.28 xx 321.64 327.10 xx zx 287.08 552.96 xz
285.84 552.56 xx 285.02 551.32 xx 284.60 549.26 xx 284.60 548.04 xx
285.02 545.98 xx 285.84 544.74 xx 287.08 544.32 xx 287.90 544.32 xx
289.14 544.74 xx 289.96 545.98 xx 290.36 548.04 xx 290.36 549.26 xx
289.96 551.32 xx 289.14 552.56 xx 287.90 552.96 xx 287.08 552.96 xx
zx 293.66 545.16 xz 293.24 544.74 xx 293.66 544.32 xx 294.06 544.74 xx
293.66 545.16 xx zx 298.18 551.32 xz 299.00 551.74 xx 300.24 552.96 xx
300.24 544.32 xx zx 306.40 551.32 xz 307.24 551.74 xx 308.46 552.96 xx
308.46 544.32 xx zx 315.88 552.96 xz 314.64 552.56 xx 313.82 551.32 xx
313.40 549.26 xx 313.40 548.04 xx 313.82 545.98 xx 314.64 544.74 xx
315.88 544.32 xx 316.70 544.32 xx 317.92 544.74 xx 318.76 545.98 xx
319.16 548.04 xx 319.16 549.26 xx 318.76 551.32 xx 317.92 552.56 xx
316.70 552.96 xx 315.88 552.96 xx zx 322.04 550.92 xz 322.04 551.32 xx
322.46 552.14 xx 322.86 552.56 xx 323.68 552.96 xx 325.34 552.96 xx
326.16 552.56 xx 326.56 552.14 xx 326.98 551.32 xx 326.98 550.50 xx
326.56 549.68 xx 325.74 548.44 xx 321.64 544.32 xx 327.40 544.32 xx
zx 287.08 564.48 xz 285.84 564.08 xx 285.02 562.84 xx 284.60 560.78 xx
284.60 559.56 xx 285.02 557.50 xx 285.84 556.26 xx 287.08 555.84 xx
287.90 555.84 xx 289.14 556.26 xx 289.96 557.50 xx 290.36 559.56 xx
290.36 560.78 xx 289.96 562.84 xx 289.14 564.08 xx 287.90 564.48 xx
287.08 564.48 xx zx 293.66 556.68 xz 293.24 556.26 xx 293.66 555.84 xx
294.06 556.26 xx 293.66 556.68 xx zx 301.88 564.48 xz 297.76 564.48 xx
297.36 560.78 xx 297.76 561.20 xx 299.00 561.60 xx 300.24 561.60 xx
301.48 561.20 xx 302.30 560.38 xx 302.70 559.14 xx 302.70 558.32 xx
302.30 557.08 xx 301.48 556.26 xx 300.24 555.84 xx 299.00 555.84 xx
297.76 556.26 xx 297.36 556.68 xx 296.94 557.50 xx zx 306.40 562.84 xz
307.24 563.26 xx 308.46 564.48 xx 308.46 555.84 xx zx 317.52 564.48 xz
313.40 558.72 xx 319.58 558.72 xx zx 317.52 564.48 xz 317.52 555.84 xx
zx 323.68 564.48 xz 322.46 564.08 xx 322.04 563.26 xx 322.04 562.44 xx
322.46 561.60 xx 323.28 561.20 xx 324.92 560.78 xx 326.16 560.38 xx
326.98 559.56 xx 327.40 558.72 xx 327.40 557.50 xx 326.98 556.68 xx
326.56 556.26 xx 325.34 555.84 xx 323.68 555.84 xx 322.46 556.26 xx
322.04 556.68 xx 321.64 557.50 xx 321.64 558.72 xx 322.04 559.56 xx
322.86 560.38 xx 324.10 560.78 xx 325.74 561.20 xx 326.56 561.60 xx
326.98 562.44 xx 326.98 563.26 xx 326.56 564.08 xx 325.34 564.48 xx
323.68 564.48 xx zx 341.30 149.76 xz 340.06 149.36 xx 339.24 148.12 xx
338.82 146.06 xx 338.82 144.84 xx 339.24 142.78 xx 340.06 141.54 xx
341.30 141.12 xx 342.12 141.12 xx 343.36 141.54 xx 344.18 142.78 xx
344.58 144.84 xx 344.58 146.06 xx 344.18 148.12 xx 343.36 149.36 xx
342.12 149.76 xx 341.30 149.76 xx zx 347.88 141.96 xz 347.46 141.54 xx
347.88 141.12 xx 348.28 141.54 xx 347.88 141.96 xx zx 352.40 148.12 xz
353.22 148.54 xx 354.46 149.76 xx 354.46 141.12 xx zx 365.16 149.76 xz
361.04 141.12 xx zx 359.40 149.76 xz 365.16 149.76 xx zx 369.68 149.76 xz
368.44 149.36 xx 368.04 148.54 xx 368.04 147.72 xx 368.44 146.88 xx
369.26 146.48 xx 370.92 146.06 xx 372.14 145.66 xx 372.98 144.84 xx
373.38 144.00 xx 373.38 142.78 xx 372.98 141.96 xx 372.56 141.54 xx
371.32 141.12 xx 369.68 141.12 xx 368.44 141.54 xx 368.04 141.96 xx
367.62 142.78 xx 367.62 144.00 xx 368.04 144.84 xx 368.86 145.66 xx
370.10 146.06 xx 371.74 146.48 xx 372.56 146.88 xx 372.98 147.72 xx
372.98 148.54 xx 372.56 149.36 xx 371.32 149.76 xx 369.68 149.76 xx
zx 381.20 146.88 xz 380.80 145.66 xx 379.96 144.84 xx 378.74 144.42 xx
378.32 144.42 xx 377.08 144.84 xx 376.26 145.66 xx 375.86 146.88 xx
375.86 147.30 xx 376.26 148.54 xx 377.08 149.36 xx 378.32 149.76 xx
378.74 149.76 xx 379.96 149.36 xx 380.80 148.54 xx 381.20 146.88 xx
381.20 144.84 xx 380.80 142.78 xx 379.96 141.54 xx 378.74 141.12 xx
377.92 141.12 xx 376.68 141.54 xx 376.26 142.36 xx zx 342.32 161.28 xz
341.08 160.88 xx 340.26 159.64 xx 339.84 157.58 xx 339.84 156.36 xx
340.26 154.30 xx 341.08 153.06 xx 342.32 152.64 xx 343.14 152.64 xx
344.38 153.06 xx 345.20 154.30 xx 345.60 156.36 xx 345.60 157.58 xx
345.20 159.64 xx 344.38 160.88 xx 343.14 161.28 xx 342.32 161.28 xx
zx 348.90 153.48 xz 348.48 153.06 xx 348.90 152.64 xx 349.30 153.06 xx
348.90 153.48 xx zx 356.30 161.28 xz 352.18 155.52 xx 358.36 155.52 xx
zx 356.30 161.28 xz 356.30 152.64 xx zx 364.52 161.28 xz 360.42 155.52 xx
366.58 155.52 xx zx 364.52 161.28 xz 364.52 152.64 xx zx 374.00 160.06 xz
373.58 160.88 xx 372.34 161.28 xx 371.52 161.28 xx 370.28 160.88 xx
369.46 159.64 xx 369.06 157.58 xx 369.06 155.52 xx 369.46 153.88 xx
370.28 153.06 xx 371.52 152.64 xx 371.94 152.64 xx 373.16 153.06 xx
374.00 153.88 xx 374.40 155.12 xx 374.40 155.52 xx 374.00 156.76 xx
373.16 157.58 xx 371.94 158.00 xx 371.52 158.00 xx 370.28 157.58 xx
369.46 156.76 xx 369.06 155.52 xx zx 378.10 159.64 xz 378.94 160.06 xx
380.16 161.28 xx 380.16 152.64 xx zx 341.08 380.16 xz 339.84 379.76 xx
339.02 378.52 xx 338.60 376.46 xx 338.60 375.24 xx 339.02 373.18 xx
339.84 371.94 xx 341.08 371.52 xx 341.90 371.52 xx 343.14 371.94 xx
343.96 373.18 xx 344.36 375.24 xx 344.36 376.46 xx 343.96 378.52 xx
343.14 379.76 xx 341.90 380.16 xx 341.08 380.16 xx zx 347.66 372.36 xz
347.24 371.94 xx 347.66 371.52 xx 348.06 371.94 xx 347.66 372.36 xx
zx 353.42 380.16 xz 352.18 379.76 xx 351.36 378.52 xx 350.94 376.46 xx
350.94 375.24 xx 351.36 373.18 xx 352.18 371.94 xx 353.42 371.52 xx
354.24 371.52 xx 355.48 371.94 xx 356.30 373.18 xx 356.70 375.24 xx
356.70 376.46 xx 356.30 378.52 xx 355.48 379.76 xx 354.24 380.16 xx
353.42 380.16 xx zx 363.28 380.16 xz 359.18 374.40 xx 365.34 374.40 xx
zx 363.28 380.16 xz 363.28 371.52 xx zx 369.88 380.16 xz 368.64 379.76 xx
367.82 378.52 xx 367.40 376.46 xx 367.40 375.24 xx 367.82 373.18 xx
368.64 371.94 xx 369.88 371.52 xx 370.70 371.52 xx 371.92 371.94 xx
372.76 373.18 xx 373.16 375.24 xx 373.16 376.46 xx 372.76 378.52 xx
371.92 379.76 xx 370.70 380.16 xx 369.88 380.16 xx zx 378.10 380.16 xz
376.86 379.76 xx 376.04 378.52 xx 375.64 376.46 xx 375.64 375.24 xx
376.04 373.18 xx 376.86 371.94 xx 378.10 371.52 xx 378.92 371.52 xx
380.16 371.94 xx 380.98 373.18 xx 381.40 375.24 xx 381.40 376.46 xx
380.98 378.52 xx 380.16 379.76 xx 378.92 380.16 xx 378.10 380.16 xx
zx 341.08 391.68 xz 339.84 391.28 xx 339.02 390.04 xx 338.60 387.98 xx
338.60 386.76 xx 339.02 384.70 xx 339.84 383.46 xx 341.08 383.04 xx
341.90 383.04 xx 343.14 383.46 xx 343.96 384.70 xx 344.36 386.76 xx
344.36 387.98 xx 343.96 390.04 xx 343.14 391.28 xx 341.90 391.68 xx
341.08 391.68 xx zx 347.66 383.88 xz 347.24 383.46 xx 347.66 383.04 xx
348.06 383.46 xx 347.66 383.88 xx zx 355.88 391.68 xz 351.76 391.68 xx
351.36 387.98 xx 351.76 388.40 xx 353.00 388.80 xx 354.24 388.80 xx
355.48 388.40 xx 356.30 387.58 xx 356.70 386.34 xx 356.70 385.52 xx
356.30 384.28 xx 355.48 383.46 xx 354.24 383.04 xx 353.00 383.04 xx
351.76 383.46 xx 351.36 383.88 xx 350.94 384.70 xx zx 361.24 391.68 xz
360.00 391.28 xx 359.58 390.46 xx 359.58 389.64 xx 360.00 388.80 xx
360.82 388.40 xx 362.46 387.98 xx 363.70 387.58 xx 364.52 386.76 xx
364.94 385.92 xx 364.94 384.70 xx 364.52 383.88 xx 364.12 383.46 xx
362.88 383.04 xx 361.24 383.04 xx 360.00 383.46 xx 359.58 383.88 xx
359.18 384.70 xx 359.18 385.92 xx 359.58 386.76 xx 360.40 387.58 xx
361.64 387.98 xx 363.28 388.40 xx 364.12 388.80 xx 364.52 389.64 xx
364.52 390.46 xx 364.12 391.28 xx 362.88 391.68 xx 361.24 391.68 xx
zx 372.34 391.68 xz 368.22 391.68 xx 367.82 387.98 xx 368.22 388.40 xx
369.46 388.80 xx 370.70 388.80 xx 371.92 388.40 xx 372.76 387.58 xx
373.16 386.34 xx 373.16 385.52 xx 372.76 384.28 xx 371.92 383.46 xx
370.70 383.04 xx 369.46 383.04 xx 368.22 383.46 xx 367.82 383.88 xx
367.40 384.70 xx zx 378.10 391.68 xz 376.86 391.28 xx 376.04 390.04 xx
375.64 387.98 xx 375.64 386.76 xx 376.04 384.70 xx 376.86 383.46 xx
378.10 383.04 xx 378.92 383.04 xx 380.16 383.46 xx 380.98 384.70 xx
381.40 386.76 xx 381.40 387.98 xx 380.98 390.04 xx 380.16 391.28 xx
378.92 391.68 xx 378.10 391.68 xx zx 395.08 207.36 xz 393.84 206.96 xx
393.02 205.72 xx 392.60 203.66 xx 392.60 202.44 xx 393.02 200.38 xx
393.84 199.14 xx 395.08 198.72 xx 395.90 198.72 xx 397.14 199.14 xx
397.96 200.38 xx 398.36 202.44 xx 398.36 203.66 xx 397.96 205.72 xx
397.14 206.96 xx 395.90 207.36 xx 395.08 207.36 xx zx 401.66 199.56 xz
401.24 199.14 xx 401.66 198.72 xx 402.06 199.14 xx 401.66 199.56 xx
zx 405.78 207.36 xz 410.30 207.36 xx 407.82 204.08 xx 409.06 204.08 xx
409.88 203.66 xx 410.30 203.26 xx 410.70 202.02 xx 410.70 201.20 xx
410.30 199.96 xx 409.48 199.14 xx 408.24 198.72 xx 407.00 198.72 xx
405.78 199.14 xx 405.36 199.56 xx 404.94 200.38 xx zx 415.24 207.36 xz
414.00 206.96 xx 413.58 206.14 xx 413.58 205.32 xx 414.00 204.48 xx
414.82 204.08 xx 416.46 203.66 xx 417.70 203.26 xx 418.52 202.44 xx
418.94 201.60 xx 418.94 200.38 xx 418.52 199.56 xx 418.12 199.14 xx
416.88 198.72 xx 415.24 198.72 xx 414.00 199.14 xx 413.58 199.56 xx
413.18 200.38 xx 413.18 201.60 xx 413.58 202.44 xx 414.42 203.26 xx
415.64 203.66 xx 417.30 204.08 xx 418.12 204.48 xx 418.52 205.32 xx
418.52 206.14 xx 418.12 206.96 xx 416.88 207.36 xx 415.24 207.36 xx
zx 422.22 207.36 xz 426.76 207.36 xx 424.28 204.08 xx 425.52 204.08 xx
426.34 203.66 xx 426.76 203.26 xx 427.16 202.02 xx 427.16 201.20 xx
426.76 199.96 xx 425.94 199.14 xx 424.70 198.72 xx 423.46 198.72 xx
422.22 199.14 xx 421.82 199.56 xx 421.40 200.38 xx zx 434.58 207.36 xz
430.46 207.36 xx 430.04 203.66 xx 430.46 204.08 xx 431.70 204.48 xx
432.92 204.48 xx 434.16 204.08 xx 434.98 203.26 xx 435.40 202.02 xx
435.40 201.20 xx 434.98 199.96 xx 434.16 199.14 xx 432.92 198.72 xx
431.70 198.72 xx 430.46 199.14 xx 430.04 199.56 xx 429.64 200.38 xx
zx 395.08 218.88 xz 393.84 218.48 xx 393.02 217.24 xx 392.60 215.18 xx
392.60 213.96 xx 393.02 211.90 xx 393.84 210.66 xx 395.08 210.24 xx
395.90 210.24 xx 397.14 210.66 xx 397.96 211.90 xx 398.36 213.96 xx
398.36 215.18 xx 397.96 217.24 xx 397.14 218.48 xx 395.90 218.88 xx
395.08 218.88 xx zx 401.66 211.08 xz 401.24 210.66 xx 401.66 210.24 xx
402.06 210.66 xx 401.66 211.08 xx zx 405.36 216.84 xz 405.36 217.24 xx
405.78 218.06 xx 406.18 218.48 xx 407.00 218.88 xx 408.66 218.88 xx
409.48 218.48 xx 409.88 218.06 xx 410.30 217.24 xx 410.30 216.42 xx
409.88 215.60 xx 409.06 214.36 xx 404.94 210.24 xx 410.70 210.24 xx
zx 417.30 218.88 xz 413.18 213.12 xx 419.34 213.12 xx zx 417.30 218.88 xz
417.30 210.24 xx zx 422.64 217.24 xz 423.46 217.66 xx 424.70 218.88 xx
424.70 210.24 xx zx 434.58 218.88 xz 430.46 218.88 xx 430.04 215.18 xx
430.46 215.60 xx 431.70 216.00 xx 432.92 216.00 xx 434.16 215.60 xx
434.98 214.78 xx 435.40 213.54 xx 435.40 212.72 xx 434.98 211.48 xx
434.16 210.66 xx 432.92 210.24 xx 431.70 210.24 xx 430.46 210.66 xx
430.04 211.08 xx 429.64 211.90 xx zx 395.08 437.76 xz 393.84 437.36 xx
393.02 436.12 xx 392.60 434.06 xx 392.60 432.84 xx 393.02 430.78 xx
393.84 429.54 xx 395.08 429.12 xx 395.90 429.12 xx 397.14 429.54 xx
397.96 430.78 xx 398.36 432.84 xx 398.36 434.06 xx 397.96 436.12 xx
397.14 437.36 xx 395.90 437.76 xx 395.08 437.76 xx zx 401.66 429.96 xz
401.24 429.54 xx 401.66 429.12 xx 402.06 429.54 xx 401.66 429.96 xx
zx 405.78 437.76 xz 410.30 437.76 xx 407.82 434.48 xx 409.06 434.48 xx
409.88 434.06 xx 410.30 433.66 xx 410.70 432.42 xx 410.70 431.60 xx
410.30 430.36 xx 409.48 429.54 xx 408.24 429.12 xx 407.00 429.12 xx
405.78 429.54 xx 405.36 429.96 xx 404.94 430.78 xx zx 415.24 437.76 xz
414.00 437.36 xx 413.58 436.54 xx 413.58 435.72 xx 414.00 434.88 xx
414.82 434.48 xx 416.46 434.06 xx 417.70 433.66 xx 418.52 432.84 xx
418.94 432.00 xx 418.94 430.78 xx 418.52 429.96 xx 418.12 429.54 xx
416.88 429.12 xx 415.24 429.12 xx 414.00 429.54 xx 413.58 429.96 xx
413.18 430.78 xx 413.18 432.00 xx 413.58 432.84 xx 414.42 433.66 xx
415.64 434.06 xx 417.30 434.48 xx 418.12 434.88 xx 418.52 435.72 xx
418.52 436.54 xx 418.12 437.36 xx 416.88 437.76 xx 415.24 437.76 xx
zx 422.64 436.12 xz 423.46 436.54 xx 424.70 437.76 xx 424.70 429.12 xx
zx 434.98 436.54 xz 434.58 437.36 xx 433.34 437.76 xx 432.52 437.76 xx
431.28 437.36 xx 430.46 436.12 xx 430.04 434.06 xx 430.04 432.00 xx
430.46 430.36 xx 431.28 429.54 xx 432.52 429.12 xx 432.92 429.12 xx
434.16 429.54 xx 434.98 430.36 xx 435.40 431.60 xx 435.40 432.00 xx
434.98 433.24 xx 434.16 434.06 xx 432.92 434.48 xx 432.52 434.48 xx
431.28 434.06 xx 430.46 433.24 xx 430.04 432.00 xx zx 394.88 449.28 xz
393.64 448.88 xx 392.82 447.64 xx 392.40 445.58 xx 392.40 444.36 xx
392.82 442.30 xx 393.64 441.06 xx 394.88 440.64 xx 395.70 440.64 xx
396.94 441.06 xx 397.76 442.30 xx 398.16 444.36 xx 398.16 445.58 xx
397.76 447.64 xx 396.94 448.88 xx 395.70 449.28 xx 394.88 449.28 xx
zx 401.46 441.48 xz 401.04 441.06 xx 401.46 440.64 xx 401.86 441.06 xx
401.46 441.48 xx zx 405.16 447.24 xz 405.16 447.64 xx 405.58 448.46 xx
405.98 448.88 xx 406.80 449.28 xx 408.46 449.28 xx 409.28 448.88 xx
409.68 448.46 xx 410.10 447.64 xx 410.10 446.82 xx 409.68 446.00 xx
408.86 444.76 xx 404.74 440.64 xx 410.50 440.64 xx zx 417.10 449.28 xz
412.98 443.52 xx 419.14 443.52 xx zx 417.10 449.28 xz 417.10 440.64 xx
zx 422.02 449.28 xz 426.56 449.28 xx 424.08 446.00 xx 425.32 446.00 xx
426.14 445.58 xx 426.56 445.18 xx 426.96 443.94 xx 426.96 443.12 xx
426.56 441.88 xx 425.74 441.06 xx 424.50 440.64 xx 423.26 440.64 xx
422.02 441.06 xx 421.62 441.48 xx 421.20 442.30 xx zx 433.54 449.28 xz
429.44 443.52 xx 435.60 443.52 xx zx 433.54 449.28 xz 433.54 440.64 xx
zx 449.30 264.96 xz 448.06 264.56 xx 447.24 263.32 xx 446.82 261.26 xx
446.82 260.04 xx 447.24 257.98 xx 448.06 256.74 xx 449.30 256.32 xx
450.12 256.32 xx 451.36 256.74 xx 452.18 257.98 xx 452.58 260.04 xx
452.58 261.26 xx 452.18 263.32 xx 451.36 264.56 xx 450.12 264.96 xx
449.30 264.96 xx zx 455.88 257.16 xz 455.46 256.74 xx 455.88 256.32 xx
456.28 256.74 xx 455.88 257.16 xx zx 460.40 263.32 xz 461.22 263.74 xx
462.46 264.96 xx 462.46 256.32 xx zx 473.16 264.96 xz 469.04 256.32 xx
zx 467.40 264.96 xz 473.16 264.96 xx zx 477.68 264.96 xz 476.44 264.56 xx
476.04 263.74 xx 476.04 262.92 xx 476.44 262.08 xx 477.28 261.68 xx
478.92 261.26 xx 480.16 260.86 xx 480.98 260.04 xx 481.38 259.20 xx
481.38 257.98 xx 480.98 257.16 xx 480.56 256.74 xx 479.32 256.32 xx
477.68 256.32 xx 476.44 256.74 xx 476.04 257.16 xx 475.62 257.98 xx
475.62 259.20 xx 476.04 260.04 xx 476.86 260.86 xx 478.10 261.26 xx
479.74 261.68 xx 480.56 262.08 xx 480.98 262.92 xx 480.98 263.74 xx
480.56 264.56 xx 479.32 264.96 xx 477.68 264.96 xx zx 489.20 262.08 xz
488.80 260.86 xx 487.96 260.04 xx 486.74 259.62 xx 486.32 259.62 xx
485.08 260.04 xx 484.26 260.86 xx 483.86 262.08 xx 483.86 262.50 xx
484.26 263.74 xx 485.08 264.56 xx 486.32 264.96 xx 486.74 264.96 xx
487.96 264.56 xx 488.80 263.74 xx 489.20 262.08 xx 489.20 260.04 xx
488.80 257.98 xx 487.96 256.74 xx 486.74 256.32 xx 485.92 256.32 xx
484.68 256.74 xx 484.26 257.56 xx zx 450.32 276.48 xz 449.08 276.08 xx
448.26 274.84 xx 447.84 272.78 xx 447.84 271.56 xx 448.26 269.50 xx
449.08 268.26 xx 450.32 267.84 xx 451.14 267.84 xx 452.38 268.26 xx
453.20 269.50 xx 453.60 271.56 xx 453.60 272.78 xx 453.20 274.84 xx
452.38 276.08 xx 451.14 276.48 xx 450.32 276.48 xx zx 456.90 268.68 xz
456.48 268.26 xx 456.90 267.84 xx 457.30 268.26 xx 456.90 268.68 xx
zx 464.30 276.48 xz 460.18 270.72 xx 466.36 270.72 xx zx 464.30 276.48 xz
464.30 267.84 xx zx 472.54 276.48 xz 468.42 270.72 xx 474.58 270.72 xx
zx 472.54 276.48 xz 472.54 267.84 xx zx 482.00 275.26 xz 481.58 276.08 xx
480.34 276.48 xx 479.52 276.48 xx 478.30 276.08 xx 477.46 274.84 xx
477.06 272.78 xx 477.06 270.72 xx 477.46 269.08 xx 478.30 268.26 xx
479.52 267.84 xx 479.94 267.84 xx 481.18 268.26 xx 482.00 269.08 xx
482.40 270.32 xx 482.40 270.72 xx 482.00 271.96 xx 481.18 272.78 xx
479.94 273.20 xx 479.52 273.20 xx 478.30 272.78 xx 477.46 271.96 xx
477.06 270.72 xx zx 486.10 274.84 xz 486.94 275.26 xx 488.16 276.48 xx
488.16 267.84 xx zx 448.88 495.36 xz 447.64 494.96 xx 446.82 493.72 xx
446.40 491.66 xx 446.40 490.44 xx 446.82 488.38 xx 447.64 487.14 xx
448.88 486.72 xx 449.70 486.72 xx 450.94 487.14 xx 451.76 488.38 xx
452.16 490.44 xx 452.16 491.66 xx 451.76 493.72 xx 450.94 494.96 xx
449.70 495.36 xx 448.88 495.36 xx zx 455.46 487.56 xz 455.04 487.14 xx
455.46 486.72 xx 455.86 487.14 xx 455.46 487.56 xx zx 462.86 495.36 xz
458.74 489.60 xx 464.92 489.60 xx zx 462.86 495.36 xz 462.86 486.72 xx
zx 472.32 494.14 xz 471.92 494.96 xx 470.68 495.36 xx 469.86 495.36 xx
468.62 494.96 xx 467.80 493.72 xx 467.38 491.66 xx 467.38 489.60 xx
467.80 487.96 xx 468.62 487.14 xx 469.86 486.72 xx 470.26 486.72 xx
471.50 487.14 xx 472.32 487.96 xx 472.74 489.20 xx 472.74 489.60 xx
472.32 490.84 xx 471.50 491.66 xx 470.26 492.08 xx 469.86 492.08 xx
468.62 491.66 xx 467.80 490.84 xx 467.38 489.60 xx zx 480.56 492.48 xz
480.14 491.26 xx 479.32 490.44 xx 478.08 490.02 xx 477.68 490.02 xx
476.44 490.44 xx 475.62 491.26 xx 475.20 492.48 xx 475.20 492.90 xx
475.62 494.14 xx 476.44 494.96 xx 477.68 495.36 xx 478.08 495.36 xx
479.32 494.96 xx 480.14 494.14 xx 480.56 492.48 xx 480.56 490.44 xx
480.14 488.38 xx 479.32 487.14 xx 478.08 486.72 xx 477.26 486.72 xx
476.02 487.14 xx 475.62 487.96 xx zx 487.54 495.36 xz 483.44 489.60 xx
489.60 489.60 xx zx 487.54 495.36 xz 487.54 486.72 xx zx 449.08 506.88 xz
447.84 506.48 xx 447.02 505.24 xx 446.60 503.18 xx 446.60 501.96 xx
447.02 499.90 xx 447.84 498.66 xx 449.08 498.24 xx 449.90 498.24 xx
451.14 498.66 xx 451.96 499.90 xx 452.36 501.96 xx 452.36 503.18 xx
451.96 505.24 xx 451.14 506.48 xx 449.90 506.88 xx 449.08 506.88 xx
zx 455.66 499.08 xz 455.24 498.66 xx 455.66 498.24 xx 456.06 498.66 xx
455.66 499.08 xx zx 460.18 505.24 xz 461.00 505.66 xx 462.24 506.88 xx
462.24 498.24 xx zx 472.12 506.88 xz 468.00 506.88 xx 467.58 503.18 xx
468.00 503.60 xx 469.24 504.00 xx 470.46 504.00 xx 471.70 503.60 xx
472.52 502.78 xx 472.94 501.54 xx 472.94 500.72 xx 472.52 499.48 xx
471.70 498.66 xx 470.46 498.24 xx 469.24 498.24 xx 468.00 498.66 xx
467.58 499.08 xx 467.18 499.90 xx zx 480.34 506.88 xz 476.22 506.88 xx
475.82 503.18 xx 476.22 503.60 xx 477.46 504.00 xx 478.70 504.00 xx
479.94 503.60 xx 480.76 502.78 xx 481.16 501.54 xx 481.16 500.72 xx
480.76 499.48 xx 479.94 498.66 xx 478.70 498.24 xx 477.46 498.24 xx
476.22 498.66 xx 475.82 499.08 xx 475.40 499.90 xx zx 488.98 505.66 xz
488.58 506.48 xx 487.34 506.88 xx 486.52 506.88 xx 485.28 506.48 xx
484.46 505.24 xx 484.04 503.18 xx 484.04 501.12 xx 484.46 499.48 xx
485.28 498.66 xx 486.52 498.24 xx 486.92 498.24 xx 488.16 498.66 xx
488.98 499.48 xx 489.40 500.72 xx 489.40 501.12 xx 488.98 502.36 xx
488.16 503.18 xx 486.92 503.60 xx 486.52 503.60 xx 485.28 503.18 xx
484.46 502.36 xx 484.04 501.12 xx zx 503.08 92.16 xz 501.84 91.76 xx
501.02 90.52 xx 500.60 88.46 xx 500.60 87.24 xx 501.02 85.18 xx
501.84 83.94 xx 503.08 83.52 xx 503.90 83.52 xx 505.14 83.94 xx
505.96 85.18 xx 506.36 87.24 xx 506.36 88.46 xx 505.96 90.52 xx
505.14 91.76 xx 503.90 92.16 xx 503.08 92.16 xx zx 509.66 84.36 xz
509.24 83.94 xx 509.66 83.52 xx 510.06 83.94 xx 509.66 84.36 xx
zx 517.06 92.16 xz 512.94 86.40 xx 519.12 86.40 xx zx 517.06 92.16 xz
517.06 83.52 xx zx 526.52 89.28 xz 526.12 88.06 xx 525.30 87.24 xx
524.06 86.82 xx 523.64 86.82 xx 522.42 87.24 xx 521.58 88.06 xx
521.18 89.28 xx 521.18 89.70 xx 521.58 90.94 xx 522.42 91.76 xx
523.64 92.16 xx 524.06 92.16 xx 525.30 91.76 xx 526.12 90.94 xx
526.52 89.28 xx 526.52 87.24 xx 526.12 85.18 xx 525.30 83.94 xx
524.06 83.52 xx 523.24 83.52 xx 522.00 83.94 xx 521.58 84.76 xx
zx 531.88 92.16 xz 530.64 91.76 xx 529.82 90.52 xx 529.40 88.46 xx
529.40 87.24 xx 529.82 85.18 xx 530.64 83.94 xx 531.88 83.52 xx
532.70 83.52 xx 533.94 83.94 xx 534.76 85.18 xx 535.16 87.24 xx
535.16 88.46 xx 534.76 90.52 xx 533.94 91.76 xx 532.70 92.16 xx
531.88 92.16 xx zx 542.58 92.16 xz 538.46 92.16 xx 538.04 88.46 xx
538.46 88.88 xx 539.70 89.28 xx 540.92 89.28 xx 542.16 88.88 xx
542.98 88.06 xx 543.40 86.82 xx 543.40 86.00 xx 542.98 84.76 xx
542.16 83.94 xx 540.92 83.52 xx 539.70 83.52 xx 538.46 83.94 xx
538.04 84.36 xx 537.64 85.18 xx zx 503.08 103.68 xz 501.84 103.28 xx
501.02 102.04 xx 500.60 99.98 xx 500.60 98.76 xx 501.02 96.70 xx
501.84 95.46 xx 503.08 95.04 xx 503.90 95.04 xx 505.14 95.46 xx
505.96 96.70 xx 506.36 98.76 xx 506.36 99.98 xx 505.96 102.04 xx
505.14 103.28 xx 503.90 103.68 xx 503.08 103.68 xx zx 509.66 95.88 xz
509.24 95.46 xx 509.66 95.04 xx 510.06 95.46 xx 509.66 95.88 xx
zx 514.18 102.04 xz 515.00 102.46 xx 516.24 103.68 xx 516.24 95.04 xx
zx 522.00 103.68 xz 526.52 103.68 xx 524.06 100.40 xx 525.30 100.40 xx
526.12 99.98 xx 526.52 99.58 xx 526.94 98.34 xx 526.94 97.52 xx
526.52 96.28 xx 525.70 95.46 xx 524.46 95.04 xx 523.24 95.04 xx
522.00 95.46 xx 521.58 95.88 xx 521.18 96.70 xx zx 533.52 103.68 xz
529.40 97.92 xx 535.58 97.92 xx zx 533.52 103.68 xz 533.52 95.04 xx
zx 542.58 103.68 xz 538.46 103.68 xx 538.04 99.98 xx 538.46 100.40 xx
539.70 100.80 xx 540.92 100.80 xx 542.16 100.40 xx 542.98 99.58 xx
543.40 98.34 xx 543.40 97.52 xx 542.98 96.28 xx 542.16 95.46 xx
540.92 95.04 xx 539.70 95.04 xx 538.46 95.46 xx 538.04 95.88 xx
537.64 96.70 xx zx 503.08 322.56 xz 501.84 322.16 xx 501.02 320.92 xx
500.60 318.86 xx 500.60 317.64 xx 501.02 315.58 xx 501.84 314.34 xx
503.08 313.92 xx 503.90 313.92 xx 505.14 314.34 xx 505.96 315.58 xx
506.36 317.64 xx 506.36 318.86 xx 505.96 320.92 xx 505.14 322.16 xx
503.90 322.56 xx 503.08 322.56 xx zx 509.66 314.76 xz 509.24 314.34 xx
509.66 313.92 xx 510.06 314.34 xx 509.66 314.76 xx zx 514.18 320.92 xz
515.00 321.34 xx 516.24 322.56 xx 516.24 313.92 xx zx 522.42 320.92 xz
523.24 321.34 xx 524.46 322.56 xx 524.46 313.92 xx zx 531.88 322.56 xz
530.64 322.16 xx 529.82 320.92 xx 529.40 318.86 xx 529.40 317.64 xx
529.82 315.58 xx 530.64 314.34 xx 531.88 313.92 xx 532.70 313.92 xx
533.94 314.34 xx 534.76 315.58 xx 535.16 317.64 xx 535.16 318.86 xx
534.76 320.92 xx 533.94 322.16 xx 532.70 322.56 xx 531.88 322.56 xx
zx 538.04 320.52 xz 538.04 320.92 xx 538.46 321.74 xx 538.86 322.16 xx
539.70 322.56 xx 541.34 322.56 xx 542.16 322.16 xx 542.58 321.74 xx
542.98 320.92 xx 542.98 320.10 xx 542.58 319.28 xx 541.74 318.04 xx
537.64 313.92 xx 543.40 313.92 xx zx 503.08 334.08 xz 501.84 333.68 xx
501.02 332.44 xx 500.60 330.38 xx 500.60 329.16 xx 501.02 327.10 xx
501.84 325.86 xx 503.08 325.44 xx 503.90 325.44 xx 505.14 325.86 xx
505.96 327.10 xx 506.36 329.16 xx 506.36 330.38 xx 505.96 332.44 xx
505.14 333.68 xx 503.90 334.08 xx 503.08 334.08 xx zx 509.66 326.28 xz
509.24 325.86 xx 509.66 325.44 xx 510.06 325.86 xx 509.66 326.28 xx
zx 517.88 334.08 xz 513.78 334.08 xx 513.36 330.38 xx 513.78 330.80 xx
515.00 331.20 xx 516.24 331.20 xx 517.48 330.80 xx 518.30 329.98 xx
518.70 328.74 xx 518.70 327.92 xx 518.30 326.68 xx 517.48 325.86 xx
516.24 325.44 xx 515.00 325.44 xx 513.78 325.86 xx 513.36 326.28 xx
512.94 327.10 xx zx 522.42 332.44 xz 523.24 332.86 xx 524.46 334.08 xx
524.46 325.44 xx zx 533.52 334.08 xz 529.40 328.32 xx 535.58 328.32 xx
zx 533.52 334.08 xz 533.52 325.44 xx zx 539.70 334.08 xz 538.46 333.68 xx
538.04 332.86 xx 538.04 332.04 xx 538.46 331.20 xx 539.28 330.80 xx
540.92 330.38 xx 542.16 329.98 xx 542.98 329.16 xx 543.40 328.32 xx
543.40 327.10 xx 542.98 326.28 xx 542.58 325.86 xx 541.34 325.44 xx
539.70 325.44 xx 538.46 325.86 xx 538.04 326.28 xx 537.64 327.10 xx
537.64 328.32 xx 538.04 329.16 xx 538.86 329.98 xx 540.10 330.38 xx
541.74 330.80 xx 542.58 331.20 xx 542.98 332.04 xx 542.98 332.86 xx
542.58 333.68 xx 541.34 334.08 xx 539.70 334.08 xx zx 503.08 552.96 xz
501.84 552.56 xx 501.02 551.32 xx 500.60 549.26 xx 500.60 548.04 xx
501.02 545.98 xx 501.84 544.74 xx 503.08 544.32 xx 503.90 544.32 xx
505.14 544.74 xx 505.96 545.98 xx 506.36 548.04 xx 506.36 549.26 xx
505.96 551.32 xx 505.14 552.56 xx 503.90 552.96 xx 503.08 552.96 xx
zx 509.66 545.16 xz 509.24 544.74 xx 509.66 544.32 xx 510.06 544.74 xx
509.66 545.16 xx zx 517.06 552.96 xz 512.94 547.20 xx 519.12 547.20 xx
zx 517.06 552.96 xz 517.06 544.32 xx zx 526.52 550.08 xz 526.12 548.86 xx
525.30 548.04 xx 524.06 547.62 xx 523.64 547.62 xx 522.42 548.04 xx
521.58 548.86 xx 521.18 550.08 xx 521.18 550.50 xx 521.58 551.74 xx
522.42 552.56 xx 523.64 552.96 xx 524.06 552.96 xx 525.30 552.56 xx
526.12 551.74 xx 526.52 550.08 xx 526.52 548.04 xx 526.12 545.98 xx
525.30 544.74 xx 524.06 544.32 xx 523.24 544.32 xx 522.00 544.74 xx
521.58 545.56 xx zx 531.88 552.96 xz 530.64 552.56 xx 529.82 551.32 xx
529.40 549.26 xx 529.40 548.04 xx 529.82 545.98 xx 530.64 544.74 xx
531.88 544.32 xx 532.70 544.32 xx 533.94 544.74 xx 534.76 545.98 xx
535.16 548.04 xx 535.16 549.26 xx 534.76 551.32 xx 533.94 552.56 xx
532.70 552.96 xx 531.88 552.96 xx zx 542.58 552.96 xz 538.46 552.96 xx
538.04 549.26 xx 538.46 549.68 xx 539.70 550.08 xx 540.92 550.08 xx
542.16 549.68 xx 542.98 548.86 xx 543.40 547.62 xx 543.40 546.80 xx
542.98 545.56 xx 542.16 544.74 xx 540.92 544.32 xx 539.70 544.32 xx
538.46 544.74 xx 538.04 545.16 xx 537.64 545.98 xx zx 503.08 564.48 xz
501.84 564.08 xx 501.02 562.84 xx 500.60 560.78 xx 500.60 559.56 xx
501.02 557.50 xx 501.84 556.26 xx 503.08 555.84 xx 503.90 555.84 xx
505.14 556.26 xx 505.96 557.50 xx 506.36 559.56 xx 506.36 560.78 xx
505.96 562.84 xx 505.14 564.08 xx 503.90 564.48 xx 503.08 564.48 xx
zx 509.66 556.68 xz 509.24 556.26 xx 509.66 555.84 xx 510.06 556.26 xx
509.66 556.68 xx zx 514.18 562.84 xz 515.00 563.26 xx 516.24 564.48 xx
516.24 555.84 xx zx 522.00 564.48 xz 526.52 564.48 xx 524.06 561.20 xx
525.30 561.20 xx 526.12 560.78 xx 526.52 560.38 xx 526.94 559.14 xx
526.94 558.32 xx 526.52 557.08 xx 525.70 556.26 xx 524.46 555.84 xx
523.24 555.84 xx 522.00 556.26 xx 521.58 556.68 xx 521.18 557.50 xx
zx 533.52 564.48 xz 529.40 558.72 xx 535.58 558.72 xx zx 533.52 564.48 xz
533.52 555.84 xx zx 542.58 564.48 xz 538.46 564.48 xx 538.04 560.78 xx
538.46 561.20 xx 539.70 561.60 xx 540.92 561.60 xx 542.16 561.20 xx
542.98 560.38 xx 543.40 559.14 xx 543.40 558.32 xx 542.98 557.08 xx
542.16 556.26 xx 540.92 555.84 xx 539.70 555.84 xx 538.46 556.26 xx
538.04 556.68 xx 537.64 557.50 xx zx 49.50 324.00 xz 49.50 324.00 xx
49.50 324.00 xx 49.50 324.00 xx 49.50 324.00 xx zx 306.00 50.40 xz
306.00 50.40 xx 306.00 50.40 xx 306.00 50.40 xx 306.00 50.40 xx
zx 562.50 324.00 xz 562.50 324.00 xx 562.50 324.00 xx 562.50 324.00 xx
562.50 324.00 xx zx 49.50 324.00 xz 88.88 281.96 xx 128.28 239.94 xx
167.68 197.92 xx 207.08 155.90 xx 246.46 113.88 xx 285.86 71.86 xx
306.00 50.40 xx 325.26 70.94 xx 364.66 112.96 xx 404.04 154.98 xx
443.44 197.00 xx 482.84 239.02 xx 522.24 281.04 xx 561.62 323.06 xx
562.50 324.00 xx zx 49.50 324.00 xz 49.50 324.00 xx 49.50 324.00 xx
49.50 324.00 xx 49.50 324.00 xx zx 306.00 597.60 xz 306.00 597.60 xx
306.00 597.60 xx 306.00 597.60 xx 306.00 597.60 xx zx 562.50 324.00 xz
562.50 324.00 xx 562.50 324.00 xx 562.50 324.00 xx 562.50 324.00 xx
zx 49.50 324.00 xz 88.88 366.02 xx 128.28 408.04 xx 167.68 450.06 xx
207.08 492.08 xx 246.46 534.10 xx 285.86 576.12 xx 306.00 597.60 xx
325.26 577.04 xx 364.66 535.02 xx 404.04 493.00 xx 443.44 450.98 xx
482.84 408.96 xx 522.24 366.94 xx 561.62 324.92 xx 562.50 324.00 xx zx
showpage
%
% ------------ CUT HERE ---------------------------------
%
%          TABLE 1
%
%!PS-Adobe-1.0
%%BoundingBox: 0 0 540 720
%%Creator: kvos
%%Title: sPLOTch! output file: table1.crt
%%CreationDate: Wed Aug  4 08:08:38 1993
%%FontsIncluded: none
%%EndComments

1 setlinecap 1 setlinejoin 0.8 setlinewidth
/xx { lineto } def
/xz { moveto } def
/zx { stroke newpath } def


36.00 36.00 xz 576.00 36.00 xx 576.00 612.00 xx 36.00 612.00 xx 36.00 36.00 xx
zx 70.80 507.76 xz 69.42 506.40 xx 68.06 504.34 xx 66.68 501.60 xx
66.00 498.16 xx 66.00 495.42 xx 66.68 492.00 xx 68.06 489.24 xx
69.42 487.20 xx 70.80 485.82 xx zx 79.02 505.02 xz 76.96 504.34 xx
75.60 502.28 xx 74.90 498.84 xx 74.90 496.80 xx 75.60 493.36 xx
76.96 491.30 xx 79.02 490.62 xx 80.40 490.62 xx 82.46 491.30 xx
83.82 493.36 xx 84.50 496.80 xx 84.50 498.84 xx 83.82 502.28 xx
82.46 504.34 xx 80.40 505.02 xx 79.02 505.02 xx zx 90.68 491.30 xz
90.00 490.62 xx 89.30 491.30 xx 90.00 492.00 xx 90.68 491.30 xx
90.68 489.94 xx 90.00 488.56 xx 89.30 487.88 xx zx 99.60 505.02 xz
97.54 504.34 xx 96.16 502.28 xx 95.48 498.84 xx 95.48 496.80 xx
96.16 493.36 xx 97.54 491.30 xx 99.60 490.62 xx 100.96 490.62 xx
103.02 491.30 xx 104.40 493.36 xx 105.08 496.80 xx 105.08 498.84 xx
104.40 502.28 xx 103.02 504.34 xx 100.96 505.02 xx 99.60 505.02 xx
zx 109.20 507.76 xz 110.56 506.40 xx 111.94 504.34 xx 113.30 501.60 xx
114.00 498.16 xx 114.00 495.42 xx 113.30 492.00 xx 111.94 489.24 xx
110.56 487.20 xx 109.20 485.82 xx zx 70.80 464.56 xz 69.42 463.20 xx
68.06 461.14 xx 66.68 458.40 xx 66.00 454.96 xx 66.00 452.22 xx
66.68 448.80 xx 68.06 446.04 xx 69.42 444.00 xx 70.80 442.62 xx
zx 76.96 459.08 xz 78.34 459.76 xx 80.40 461.82 xx 80.40 447.42 xx
zx 90.68 448.10 xz 90.00 447.42 xx 89.30 448.10 xx 90.00 448.80 xx
90.68 448.10 xx 90.68 446.74 xx 90.00 445.36 xx 89.30 444.68 xx
zx 97.54 459.08 xz 98.90 459.76 xx 100.96 461.82 xx 100.96 447.42 xx
zx 109.20 464.56 xz 110.56 463.20 xx 111.94 461.14 xx 113.30 458.40 xx
114.00 454.96 xx 114.00 452.22 xx 113.30 448.80 xx 111.94 446.04 xx
110.56 444.00 xx 109.20 442.62 xx zx 70.80 421.36 xz 69.42 420.00 xx
68.06 417.94 xx 66.68 415.20 xx 66.00 411.76 xx 66.00 409.02 xx
66.68 405.60 xx 68.06 402.84 xx 69.42 400.80 xx 70.80 399.42 xx
zx 75.60 415.20 xz 75.60 415.88 xx 76.28 417.24 xx 76.96 417.94 xx
78.34 418.62 xx 81.08 418.62 xx 82.46 417.94 xx 83.14 417.24 xx
83.82 415.88 xx 83.82 414.50 xx 83.14 413.14 xx 81.76 411.08 xx
74.90 404.22 xx 84.50 404.22 xx zx 90.68 404.90 xz 90.00 404.22 xx
89.30 404.90 xx 90.00 405.60 xx 90.68 404.90 xx 90.68 403.54 xx
90.00 402.16 xx 89.30 401.48 xx zx 96.16 415.20 xz 96.16 415.88 xx
96.86 417.24 xx 97.54 417.94 xx 98.90 418.62 xx 101.66 418.62 xx
103.02 417.94 xx 103.70 417.24 xx 104.40 415.88 xx 104.40 414.50 xx
103.70 413.14 xx 102.34 411.08 xx 95.48 404.22 xx 105.08 404.22 xx
zx 109.20 421.36 xz 110.56 420.00 xx 111.94 417.94 xx 113.30 415.20 xx
114.00 411.76 xx 114.00 409.02 xx 113.30 405.60 xx 111.94 402.84 xx
110.56 400.80 xx 109.20 399.42 xx zx 70.80 378.16 xz 69.42 376.80 xx
68.06 374.74 xx 66.68 372.00 xx 66.00 368.56 xx 66.00 365.82 xx
66.68 362.40 xx 68.06 359.64 xx 69.42 357.60 xx 70.80 356.22 xx
zx 76.28 375.42 xz 83.82 375.42 xx 79.70 369.94 xx 81.76 369.94 xx
83.14 369.24 xx 83.82 368.56 xx 84.50 366.50 xx 84.50 365.14 xx
83.82 363.08 xx 82.46 361.70 xx 80.40 361.02 xx 78.34 361.02 xx
76.28 361.70 xx 75.60 362.40 xx 74.90 363.76 xx zx 90.68 361.70 xz
90.00 361.02 xx 89.30 361.70 xx 90.00 362.40 xx 90.68 361.70 xx
90.68 360.34 xx 90.00 358.96 xx 89.30 358.28 xx zx 96.86 375.42 xz
104.40 375.42 xx 100.28 369.94 xx 102.34 369.94 xx 103.70 369.24 xx
104.40 368.56 xx 105.08 366.50 xx 105.08 365.14 xx 104.40 363.08 xx
103.02 361.70 xx 100.96 361.02 xx 98.90 361.02 xx 96.86 361.70 xx
96.16 362.40 xx 95.48 363.76 xx zx 109.20 378.16 xz 110.56 376.80 xx
111.94 374.74 xx 113.30 372.00 xx 114.00 368.56 xx 114.00 365.82 xx
113.30 362.40 xx 111.94 359.64 xx 110.56 357.60 xx 109.20 356.22 xx
zx 70.80 334.96 xz 69.42 333.60 xx 68.06 331.54 xx 66.68 328.80 xx
66.00 325.36 xx 66.00 322.62 xx 66.68 319.20 xx 68.06 316.44 xx
69.42 314.40 xx 70.80 313.02 xx zx 81.76 332.22 xz 74.90 322.62 xx
85.20 322.62 xx zx 81.76 332.22 xz 81.76 317.82 xx zx 90.68 318.50 xz
90.00 317.82 xx 89.30 318.50 xx 90.00 319.20 xx 90.68 318.50 xx
90.68 317.14 xx 90.00 315.76 xx 89.30 315.08 xx zx 102.34 332.22 xz
95.48 322.62 xx 105.76 322.62 xx zx 102.34 332.22 xz 102.34 317.82 xx
zx 109.20 334.96 xz 110.56 333.60 xx 111.94 331.54 xx 113.30 328.80 xx
114.00 325.36 xx 114.00 322.62 xx 113.30 319.20 xx 111.94 316.44 xx
110.56 314.40 xx 109.20 313.02 xx zx 70.80 291.76 xz 69.42 290.40 xx
68.06 288.34 xx 66.68 285.60 xx 66.00 282.16 xx 66.00 279.42 xx
66.68 276.00 xx 68.06 273.24 xx 69.42 271.20 xx 70.80 269.82 xx
zx 81.76 289.02 xz 74.90 279.42 xx 85.20 279.42 xx zx 81.76 289.02 xz
81.76 274.62 xx zx 90.68 275.30 xz 90.00 274.62 xx 89.30 275.30 xx
90.00 276.00 xx 90.68 275.30 xx 90.68 273.94 xx 90.00 272.56 xx
89.30 271.88 xx zx 99.60 289.02 xz 97.54 288.34 xx 96.16 286.28 xx
95.48 282.84 xx 95.48 280.80 xx 96.16 277.36 xx 97.54 275.30 xx
99.60 274.62 xx 100.96 274.62 xx 103.02 275.30 xx 104.40 277.36 xx
105.08 280.80 xx 105.08 282.84 xx 104.40 286.28 xx 103.02 288.34 xx
100.96 289.02 xx 99.60 289.02 xx zx 109.20 291.76 xz 110.56 290.40 xx
111.94 288.34 xx 113.30 285.60 xx 114.00 282.16 xx 114.00 279.42 xx
113.30 276.00 xx 111.94 273.24 xx 110.56 271.20 xx 109.20 269.82 xx
zx 61.90 248.56 xz 60.52 247.20 xx 59.16 245.14 xx 57.78 242.40 xx
57.10 238.96 xx 57.10 236.22 xx 57.78 232.80 xx 59.16 230.04 xx
60.52 228.00 xx 61.90 226.62 xx zx 67.38 245.82 xz 74.92 245.82 xx
70.80 240.34 xx 72.86 240.34 xx 74.24 239.64 xx 74.92 238.96 xx
75.60 236.90 xx 75.60 235.54 xx 74.92 233.48 xx 73.56 232.10 xx
71.50 231.42 xx 69.44 231.42 xx 67.38 232.10 xx 66.70 232.80 xx
66.00 234.16 xx zx 81.78 232.10 xz 81.10 231.42 xx 80.40 232.10 xx
81.10 232.80 xx 81.78 232.10 xx 81.78 230.74 xx 81.10 229.36 xx
80.40 228.68 xx zx 87.26 237.60 xz 99.60 237.60 xx zx 106.46 243.08 xz
107.84 243.76 xx 109.90 245.82 xx 109.90 231.42 xx zx 118.12 248.56 xz
119.50 247.20 xx 120.86 245.14 xx 122.24 242.40 xx 122.92 238.96 xx
122.92 236.22 xx 122.24 232.80 xx 120.86 230.04 xx 119.50 228.00 xx
118.12 226.62 xx zx 61.90 205.36 xz 60.52 204.00 xx 59.16 201.94 xx
57.78 199.20 xx 57.10 195.76 xx 57.10 193.02 xx 57.78 189.60 xx
59.16 186.84 xx 60.52 184.80 xx 61.90 183.42 xx zx 66.70 199.20 xz
66.70 199.88 xx 67.38 201.24 xx 68.06 201.94 xx 69.44 202.62 xx
72.18 202.62 xx 73.56 201.94 xx 74.24 201.24 xx 74.92 199.88 xx
74.92 198.50 xx 74.24 197.14 xx 72.86 195.08 xx 66.00 188.22 xx
75.60 188.22 xx zx 81.78 188.90 xz 81.10 188.22 xx 80.40 188.90 xx
81.10 189.60 xx 81.78 188.90 xx 81.78 187.54 xx 81.10 186.16 xx
80.40 185.48 xx zx 87.26 194.40 xz 99.60 194.40 xx zx 105.10 199.20 xz
105.10 199.88 xx 105.78 201.24 xx 106.46 201.94 xx 107.84 202.62 xx
110.58 202.62 xx 111.96 201.94 xx 112.64 201.24 xx 113.32 199.88 xx
113.32 198.50 xx 112.64 197.14 xx 111.26 195.08 xx 104.40 188.22 xx
114.00 188.22 xx zx 118.12 205.36 xz 119.50 204.00 xx 120.86 201.94 xx
122.24 199.20 xx 122.92 195.76 xx 122.92 193.02 xx 122.24 189.60 xx
120.86 186.84 xx 119.50 184.80 xx 118.12 183.42 xx zx 54.70 562.62 xz
54.70 548.22 xx 55.38 548.22 xx zx 54.70 562.62 xz 55.38 562.62 xx
55.38 548.22 xx zx 62.92 557.82 xz 62.24 557.82 xx 55.38 550.96 xx
zx 62.92 557.82 xz 55.38 550.28 xx zx 57.44 553.02 xz 61.56 548.22 xx
62.92 548.22 xx zx 58.12 553.70 xz 62.92 548.22 xx zx 72.52 565.36 xz
71.16 564.00 xx 69.78 561.94 xx 68.40 559.20 xx 67.72 555.76 xx
67.72 553.02 xx 68.40 549.60 xx 69.78 546.84 xx 71.16 544.80 xx
72.52 543.42 xx zx 80.76 557.14 xz 78.00 548.22 xx zx 80.76 557.14 xz
78.70 548.22 xx zx 84.86 557.14 xz 84.86 548.22 xx zx 84.86 557.14 xz
85.56 548.22 xx zx 75.96 555.76 xz 77.32 557.14 xx 79.38 557.82 xx
88.30 557.82 xx zx 75.96 555.76 xz 77.32 556.44 xx 79.38 557.14 xx
88.30 557.14 xx zx 103.38 565.36 xz 91.04 543.42 xx zx 113.66 562.62 xz
106.80 553.02 xx 117.10 553.02 xx zx 113.66 562.62 xz 113.66 548.22 xx
zx 120.52 565.36 xz 121.90 564.00 xx 123.26 561.94 xx 124.64 559.20 xx
125.32 555.76 xx 125.32 553.02 xx 124.64 549.60 xx 123.26 546.84 xx
121.90 544.80 xx 120.52 543.42 xx zx 61.90 162.16 xz 60.52 160.80 xx
59.16 158.74 xx 57.78 156.00 xx 57.10 152.56 xx 57.10 149.82 xx
57.78 146.40 xx 59.16 143.64 xx 60.52 141.60 xx 61.90 140.22 xx
zx 68.06 156.68 xz 69.44 157.36 xx 71.50 159.42 xx 71.50 145.02 xx
zx 81.78 145.70 xz 81.10 145.02 xx 80.40 145.70 xx 81.10 146.40 xx
81.78 145.70 xx 81.78 144.34 xx 81.10 142.96 xx 80.40 142.28 xx
zx 87.26 151.20 xz 99.60 151.20 xx zx 105.78 159.42 xz 113.32 159.42 xx
109.20 153.94 xx 111.26 153.94 xx 112.64 153.24 xx 113.32 152.56 xx
114.00 150.50 xx 114.00 149.14 xx 113.32 147.08 xx 111.96 145.70 xx
109.90 145.02 xx 107.84 145.02 xx 105.78 145.70 xx 105.10 146.40 xx
104.40 147.76 xx zx 118.12 162.16 xz 119.50 160.80 xx 120.86 158.74 xx
122.24 156.00 xx 122.92 152.56 xx 122.92 149.82 xx 122.24 146.40 xx
120.86 143.64 xx 119.50 141.60 xx 118.12 140.22 xx zx 61.90 118.96 xz
60.52 117.60 xx 59.16 115.54 xx 57.78 112.80 xx 57.10 109.36 xx
57.10 106.62 xx 57.78 103.20 xx 59.16 100.44 xx 60.52 98.40 xx 61.90 97.02 xx
zx 70.12 116.22 xz 68.06 115.54 xx 66.70 113.48 xx 66.00 110.04 xx
66.00 108.00 xx 66.70 104.56 xx 68.06 102.50 xx 70.12 101.82 xx
71.50 101.82 xx 73.56 102.50 xx 74.92 104.56 xx 75.60 108.00 xx
75.60 110.04 xx 74.92 113.48 xx 73.56 115.54 xx 71.50 116.22 xx
70.12 116.22 xx zx 81.78 102.50 xz 81.10 101.82 xx 80.40 102.50 xx
81.10 103.20 xx 81.78 102.50 xx 81.78 101.14 xx 81.10 99.76 xx 80.40 99.08 xx
zx 87.26 108.00 xz 99.60 108.00 xx zx 111.26 116.22 xz 104.40 106.62 xx
114.70 106.62 xx zx 111.26 116.22 xz 111.26 101.82 xx zx 118.12 118.96 xz
119.50 117.60 xx 120.86 115.54 xx 122.24 112.80 xx 122.92 109.36 xx
122.92 106.62 xx 122.24 103.20 xx 120.86 100.44 xx 119.50 98.40 xx
118.12 97.02 xx zx 207.78 495.78 xz 220.12 495.78 xx zx 228.34 504.00 xz
226.28 503.32 xx 225.60 501.94 xx 225.60 500.58 xx 226.28 499.20 xx
227.66 498.52 xx 230.40 497.82 xx 232.46 497.14 xx 233.82 495.78 xx
234.52 494.40 xx 234.52 492.34 xx 233.82 490.98 xx 233.14 490.28 xx
231.08 489.60 xx 228.34 489.60 xx 226.28 490.28 xx 225.60 490.98 xx
224.92 492.34 xx 224.92 494.40 xx 225.60 495.78 xx 226.98 497.14 xx
229.02 497.82 xx 231.78 498.52 xx 233.14 499.20 xx 233.82 500.58 xx
233.82 501.94 xx 233.14 503.32 xx 231.08 504.00 xx 228.34 504.00 xx
zx 240.00 490.98 xz 239.32 490.28 xx 240.00 489.60 xx 240.68 490.28 xx
240.00 490.98 xx zx 255.08 504.00 xz 248.24 489.60 xx zx 245.48 504.00 xz
255.08 504.00 xx zx 268.12 501.94 xz 267.44 503.32 xx 265.38 504.00 xx
264.00 504.00 xx 261.94 503.32 xx 260.58 501.26 xx 259.88 497.82 xx
259.88 494.40 xx 260.58 491.66 xx 261.94 490.28 xx 264.00 489.60 xx
264.68 489.60 xx 266.74 490.28 xx 268.12 491.66 xx 268.80 493.72 xx
268.80 494.40 xx 268.12 496.46 xx 266.74 497.82 xx 264.68 498.52 xx
264.00 498.52 xx 261.94 497.82 xx 260.58 496.46 xx 259.88 494.40 xx
zx 282.52 504.00 xz 275.66 489.60 xx zx 272.92 504.00 xz 282.52 504.00 xx
zx 295.54 501.94 xz 294.86 503.32 xx 292.80 504.00 xx 291.44 504.00 xx
289.38 503.32 xx 288.00 501.26 xx 287.32 497.82 xx 287.32 494.40 xx
288.00 491.66 xx 289.38 490.28 xx 291.44 489.60 xx 292.12 489.60 xx
294.18 490.28 xx 295.54 491.66 xx 296.24 493.72 xx 296.24 494.40 xx
295.54 496.46 xx 294.18 497.82 xx 292.12 498.52 xx 291.44 498.52 xx
289.38 497.82 xx 288.00 496.46 xx 287.32 494.40 xx zx 207.44 452.58 xz
219.78 452.58 xx zx 228.00 460.80 xz 225.94 460.12 xx 225.26 458.74 xx
225.26 457.38 xx 225.94 456.00 xx 227.32 455.32 xx 230.06 454.62 xx
232.12 453.94 xx 233.48 452.58 xx 234.18 451.20 xx 234.18 449.14 xx
233.48 447.78 xx 232.80 447.08 xx 230.74 446.40 xx 228.00 446.40 xx
225.94 447.08 xx 225.26 447.78 xx 224.58 449.14 xx 224.58 451.20 xx
225.26 452.58 xx 226.64 453.94 xx 228.68 454.62 xx 231.44 455.32 xx
232.80 456.00 xx 233.48 457.38 xx 233.48 458.74 xx 232.80 460.12 xx
230.74 460.80 xx 228.00 460.80 xx zx 239.66 447.78 xz 238.98 447.08 xx
239.66 446.40 xx 240.34 447.08 xx 239.66 447.78 xx zx 254.74 460.80 xz
247.90 446.40 xx zx 245.14 460.80 xz 254.74 460.80 xx zx 262.98 460.80 xz
260.92 460.12 xx 259.54 458.06 xx 258.86 454.62 xx 258.86 452.58 xx
259.54 449.14 xx 260.92 447.08 xx 262.98 446.40 xx 264.34 446.40 xx
266.40 447.08 xx 267.78 449.14 xx 268.46 452.58 xx 268.46 454.62 xx
267.78 458.06 xx 266.40 460.12 xx 264.34 460.80 xx 262.98 460.80 xx
zx 273.26 457.38 xz 273.26 458.06 xx 273.94 459.42 xx 274.64 460.12 xx
276.00 460.80 xx 278.74 460.80 xx 280.12 460.12 xx 280.80 459.42 xx
281.50 458.06 xx 281.50 456.68 xx 280.80 455.32 xx 279.44 453.26 xx
272.58 446.40 xx 282.18 446.40 xx zx 293.14 460.80 xz 286.30 451.20 xx
296.58 451.20 xx zx 293.14 460.80 xz 293.14 446.40 xx zx 209.84 409.38 xz
222.18 409.38 xx zx 235.88 412.80 xz 235.20 410.74 xx 233.84 409.38 xx
231.78 408.68 xx 231.08 408.68 xx 229.04 409.38 xx 227.66 410.74 xx
226.98 412.80 xx 226.98 413.48 xx 227.66 415.54 xx 229.04 416.92 xx
231.08 417.60 xx 231.78 417.60 xx 233.84 416.92 xx 235.20 415.54 xx
235.88 412.80 xx 235.88 409.38 xx 235.20 405.94 xx 233.84 403.88 xx
231.78 403.20 xx 230.40 403.20 xx 228.34 403.88 xx 227.66 405.26 xx
zx 242.06 404.58 xz 241.38 403.88 xx 242.06 403.20 xx 242.74 403.88 xx
242.06 404.58 xx zx 251.66 417.60 xz 249.60 416.92 xx 248.24 414.86 xx
247.54 411.42 xx 247.54 409.38 xx 248.24 405.94 xx 249.60 403.88 xx
251.66 403.20 xx 253.04 403.20 xx 255.10 403.88 xx 256.46 405.94 xx
257.14 409.38 xx 257.14 411.42 xx 256.46 414.86 xx 255.10 416.92 xx
253.04 417.60 xx 251.66 417.60 xx zx 270.18 415.54 xz 269.50 416.92 xx
267.44 417.60 xx 266.06 417.60 xx 264.00 416.92 xx 262.64 414.86 xx
261.94 411.42 xx 261.94 408.00 xx 262.64 405.26 xx 264.00 403.88 xx
266.06 403.20 xx 266.74 403.20 xx 268.80 403.88 xx 270.18 405.26 xx
270.86 407.32 xx 270.86 408.00 xx 270.18 410.06 xx 268.80 411.42 xx
266.74 412.12 xx 266.06 412.12 xx 264.00 411.42 xx 262.64 410.06 xx
261.94 408.00 xx zx 283.20 417.60 xz 276.34 417.60 xx 275.66 411.42 xx
276.34 412.12 xx 278.40 412.80 xx 280.46 412.80 xx 282.52 412.12 xx
283.90 410.74 xx 284.58 408.68 xx 284.58 407.32 xx 283.90 405.26 xx
282.52 403.88 xx 280.46 403.20 xx 278.40 403.20 xx 276.34 403.88 xx
275.66 404.58 xx 274.98 405.94 xx zx 290.74 414.86 xz 292.12 415.54 xx
294.18 417.60 xx 294.18 403.20 xx zx 207.78 366.18 xz 220.12 366.18 xx
zx 228.34 374.40 xz 226.28 373.72 xx 225.60 372.34 xx 225.60 370.98 xx
226.28 369.60 xx 227.66 368.92 xx 230.40 368.22 xx 232.46 367.54 xx
233.82 366.18 xx 234.52 364.80 xx 234.52 362.74 xx 233.82 361.38 xx
233.14 360.68 xx 231.08 360.00 xx 228.34 360.00 xx 226.28 360.68 xx
225.60 361.38 xx 224.92 362.74 xx 224.92 364.80 xx 225.60 366.18 xx
226.98 367.54 xx 229.02 368.22 xx 231.78 368.92 xx 233.14 369.60 xx
233.82 370.98 xx 233.82 372.34 xx 233.14 373.72 xx 231.08 374.40 xx
228.34 374.40 xx zx 240.00 361.38 xz 239.32 360.68 xx 240.00 360.00 xx
240.68 360.68 xx 240.00 361.38 xx zx 254.40 369.60 xz 253.72 367.54 xx
252.34 366.18 xx 250.28 365.48 xx 249.60 365.48 xx 247.54 366.18 xx
246.18 367.54 xx 245.48 369.60 xx 245.48 370.28 xx 246.18 372.34 xx
247.54 373.72 xx 249.60 374.40 xx 250.28 374.40 xx 252.34 373.72 xx
253.72 372.34 xx 254.40 369.60 xx 254.40 366.18 xx 253.72 362.74 xx
252.34 360.68 xx 250.28 360.00 xx 248.92 360.00 xx 246.86 360.68 xx
246.18 362.06 xx zx 261.26 371.66 xz 262.64 372.34 xx 264.68 374.40 xx
264.68 360.00 xx zx 277.04 374.40 xz 274.98 373.72 xx 273.60 371.66 xx
272.92 368.22 xx 272.92 366.18 xx 273.60 362.74 xx 274.98 360.68 xx
277.04 360.00 xx 278.40 360.00 xx 280.46 360.68 xx 281.84 362.74 xx
282.52 366.18 xx 282.52 368.22 xx 281.84 371.66 xx 280.46 373.72 xx
278.40 374.40 xx 277.04 374.40 xx zx 290.74 374.40 xz 288.68 373.72 xx
287.32 371.66 xx 286.64 368.22 xx 286.64 366.18 xx 287.32 362.74 xx
288.68 360.68 xx 290.74 360.00 xx 292.12 360.00 xx 294.18 360.68 xx
295.54 362.74 xx 296.24 366.18 xx 296.24 368.22 xx 295.54 371.66 xx
294.18 373.72 xx 292.12 374.40 xx 290.74 374.40 xx zx 207.78 322.98 xz
220.12 322.98 xx zx 228.34 331.20 xz 226.28 330.52 xx 225.60 329.14 xx
225.60 327.78 xx 226.28 326.40 xx 227.66 325.72 xx 230.40 325.02 xx
232.46 324.34 xx 233.82 322.98 xx 234.52 321.60 xx 234.52 319.54 xx
233.82 318.18 xx 233.14 317.48 xx 231.08 316.80 xx 228.34 316.80 xx
226.28 317.48 xx 225.60 318.18 xx 224.92 319.54 xx 224.92 321.60 xx
225.60 322.98 xx 226.98 324.34 xx 229.02 325.02 xx 231.78 325.72 xx
233.14 326.40 xx 233.82 327.78 xx 233.82 329.14 xx 233.14 330.52 xx
231.08 331.20 xx 228.34 331.20 xx zx 240.00 318.18 xz 239.32 317.48 xx
240.00 316.80 xx 240.68 317.48 xx 240.00 318.18 xx zx 255.08 331.20 xz
248.24 316.80 xx zx 245.48 331.20 xz 255.08 331.20 xx zx 263.32 331.20 xz
261.26 330.52 xx 259.88 328.46 xx 259.20 325.02 xx 259.20 322.98 xx
259.88 319.54 xx 261.26 317.48 xx 263.32 316.80 xx 264.68 316.80 xx
266.74 317.48 xx 268.12 319.54 xx 268.80 322.98 xx 268.80 325.02 xx
268.12 328.46 xx 266.74 330.52 xx 264.68 331.20 xx 263.32 331.20 xx
zx 281.84 329.14 xz 281.14 330.52 xx 279.08 331.20 xx 277.72 331.20 xx
275.66 330.52 xx 274.28 328.46 xx 273.60 325.02 xx 273.60 321.60 xx
274.28 318.86 xx 275.66 317.48 xx 277.72 316.80 xx 278.40 316.80 xx
280.46 317.48 xx 281.84 318.86 xx 282.52 320.92 xx 282.52 321.60 xx
281.84 323.66 xx 280.46 325.02 xx 278.40 325.72 xx 277.72 325.72 xx
275.66 325.02 xx 274.28 323.66 xx 273.60 321.60 xx zx 290.06 331.20 xz
288.00 330.52 xx 287.32 329.14 xx 287.32 327.78 xx 288.00 326.40 xx
289.38 325.72 xx 292.12 325.02 xx 294.18 324.34 xx 295.54 322.98 xx
296.24 321.60 xx 296.24 319.54 xx 295.54 318.18 xx 294.86 317.48 xx
292.80 316.80 xx 290.06 316.80 xx 288.00 317.48 xx 287.32 318.18 xx
286.64 319.54 xx 286.64 321.60 xx 287.32 322.98 xx 288.68 324.34 xx
290.74 325.02 xx 293.48 325.72 xx 294.86 326.40 xx 295.54 327.78 xx
295.54 329.14 xx 294.86 330.52 xx 292.80 331.20 xx 290.06 331.20 xx
zx 207.44 279.78 xz 219.78 279.78 xx zx 228.00 288.00 xz 225.94 287.32 xx
225.26 285.94 xx 225.26 284.58 xx 225.94 283.20 xx 227.32 282.52 xx
230.06 281.82 xx 232.12 281.14 xx 233.48 279.78 xx 234.18 278.40 xx
234.18 276.34 xx 233.48 274.98 xx 232.80 274.28 xx 230.74 273.60 xx
228.00 273.60 xx 225.94 274.28 xx 225.26 274.98 xx 224.58 276.34 xx
224.58 278.40 xx 225.26 279.78 xx 226.64 281.14 xx 228.68 281.82 xx
231.44 282.52 xx 232.80 283.20 xx 233.48 284.58 xx 233.48 285.94 xx
232.80 287.32 xx 230.74 288.00 xx 228.00 288.00 xx zx 239.66 274.98 xz
238.98 274.28 xx 239.66 273.60 xx 240.34 274.28 xx 239.66 274.98 xx
zx 248.58 288.00 xz 246.52 287.32 xx 245.84 285.94 xx 245.84 284.58 xx
246.52 283.20 xx 247.90 282.52 xx 250.64 281.82 xx 252.70 281.14 xx
254.06 279.78 xx 254.74 278.40 xx 254.74 276.34 xx 254.06 274.98 xx
253.38 274.28 xx 251.32 273.60 xx 248.58 273.60 xx 246.52 274.28 xx
245.84 274.98 xx 245.14 276.34 xx 245.14 278.40 xx 245.84 279.78 xx
247.20 281.14 xx 249.26 281.82 xx 252.00 282.52 xx 253.38 283.20 xx
254.06 284.58 xx 254.06 285.94 xx 253.38 287.32 xx 251.32 288.00 xx
248.58 288.00 xx zx 267.78 285.94 xz 267.10 287.32 xx 265.04 288.00 xx
263.66 288.00 xx 261.60 287.32 xx 260.24 285.26 xx 259.54 281.82 xx
259.54 278.40 xx 260.24 275.66 xx 261.60 274.28 xx 263.66 273.60 xx
264.34 273.60 xx 266.40 274.28 xx 267.78 275.66 xx 268.46 277.72 xx
268.46 278.40 xx 267.78 280.46 xx 266.40 281.82 xx 264.34 282.52 xx
263.66 282.52 xx 261.60 281.82 xx 260.24 280.46 xx 259.54 278.40 xx
zx 273.26 284.58 xz 273.26 285.26 xx 273.94 286.62 xx 274.64 287.32 xx
276.00 288.00 xx 278.74 288.00 xx 280.12 287.32 xx 280.80 286.62 xx
281.50 285.26 xx 281.50 283.88 xx 280.80 282.52 xx 279.44 280.46 xx
272.58 273.60 xx 282.18 273.60 xx zx 293.14 288.00 xz 286.30 278.40 xx
296.58 278.40 xx zx 293.14 288.00 xz 293.14 273.60 xx zx 207.44 236.58 xz
219.78 236.58 xx zx 228.00 244.80 xz 225.94 244.12 xx 225.26 242.74 xx
225.26 241.38 xx 225.94 240.00 xx 227.32 239.32 xx 230.06 238.62 xx
232.12 237.94 xx 233.48 236.58 xx 234.18 235.20 xx 234.18 233.14 xx
233.48 231.78 xx 232.80 231.08 xx 230.74 230.40 xx 228.00 230.40 xx
225.94 231.08 xx 225.26 231.78 xx 224.58 233.14 xx 224.58 235.20 xx
225.26 236.58 xx 226.64 237.94 xx 228.68 238.62 xx 231.44 239.32 xx
232.80 240.00 xx 233.48 241.38 xx 233.48 242.74 xx 232.80 244.12 xx
230.74 244.80 xx 228.00 244.80 xx zx 239.66 231.78 xz 238.98 231.08 xx
239.66 230.40 xx 240.34 231.08 xx 239.66 231.78 xx zx 248.58 244.80 xz
246.52 244.12 xx 245.84 242.74 xx 245.84 241.38 xx 246.52 240.00 xx
247.90 239.32 xx 250.64 238.62 xx 252.70 237.94 xx 254.06 236.58 xx
254.74 235.20 xx 254.74 233.14 xx 254.06 231.78 xx 253.38 231.08 xx
251.32 230.40 xx 248.58 230.40 xx 246.52 231.08 xx 245.84 231.78 xx
245.14 233.14 xx 245.14 235.20 xx 245.84 236.58 xx 247.20 237.94 xx
249.26 238.62 xx 252.00 239.32 xx 253.38 240.00 xx 254.06 241.38 xx
254.06 242.74 xx 253.38 244.12 xx 251.32 244.80 xx 248.58 244.80 xx
zx 267.78 242.74 xz 267.10 244.12 xx 265.04 244.80 xx 263.66 244.80 xx
261.60 244.12 xx 260.24 242.06 xx 259.54 238.62 xx 259.54 235.20 xx
260.24 232.46 xx 261.60 231.08 xx 263.66 230.40 xx 264.34 230.40 xx
266.40 231.08 xx 267.78 232.46 xx 268.46 234.52 xx 268.46 235.20 xx
267.78 237.26 xx 266.40 238.62 xx 264.34 239.32 xx 263.66 239.32 xx
261.60 238.62 xx 260.24 237.26 xx 259.54 235.20 xx zx 273.26 241.38 xz
273.26 242.06 xx 273.94 243.42 xx 274.64 244.12 xx 276.00 244.80 xx
278.74 244.80 xx 280.12 244.12 xx 280.80 243.42 xx 281.50 242.06 xx
281.50 240.68 xx 280.80 239.32 xx 279.44 237.26 xx 272.58 230.40 xx
282.18 230.40 xx zx 293.14 244.80 xz 286.30 235.20 xx 296.58 235.20 xx
zx 293.14 244.80 xz 293.14 230.40 xx zx 207.44 193.38 xz 219.78 193.38 xx
zx 228.00 201.60 xz 225.94 200.92 xx 225.26 199.54 xx 225.26 198.18 xx
225.94 196.80 xx 227.32 196.12 xx 230.06 195.42 xx 232.12 194.74 xx
233.48 193.38 xx 234.18 192.00 xx 234.18 189.94 xx 233.48 188.58 xx
232.80 187.88 xx 230.74 187.20 xx 228.00 187.20 xx 225.94 187.88 xx
225.26 188.58 xx 224.58 189.94 xx 224.58 192.00 xx 225.26 193.38 xx
226.64 194.74 xx 228.68 195.42 xx 231.44 196.12 xx 232.80 196.80 xx
233.48 198.18 xx 233.48 199.54 xx 232.80 200.92 xx 230.74 201.60 xx
228.00 201.60 xx zx 239.66 188.58 xz 238.98 187.88 xx 239.66 187.20 xx
240.34 187.88 xx 239.66 188.58 xx zx 248.58 201.60 xz 246.52 200.92 xx
245.84 199.54 xx 245.84 198.18 xx 246.52 196.80 xx 247.90 196.12 xx
250.64 195.42 xx 252.70 194.74 xx 254.06 193.38 xx 254.74 192.00 xx
254.74 189.94 xx 254.06 188.58 xx 253.38 187.88 xx 251.32 187.20 xx
248.58 187.20 xx 246.52 187.88 xx 245.84 188.58 xx 245.14 189.94 xx
245.14 192.00 xx 245.84 193.38 xx 247.20 194.74 xx 249.26 195.42 xx
252.00 196.12 xx 253.38 196.80 xx 254.06 198.18 xx 254.06 199.54 xx
253.38 200.92 xx 251.32 201.60 xx 248.58 201.60 xx zx 267.78 199.54 xz
267.10 200.92 xx 265.04 201.60 xx 263.66 201.60 xx 261.60 200.92 xx
260.24 198.86 xx 259.54 195.42 xx 259.54 192.00 xx 260.24 189.26 xx
261.60 187.88 xx 263.66 187.20 xx 264.34 187.20 xx 266.40 187.88 xx
267.78 189.26 xx 268.46 191.32 xx 268.46 192.00 xx 267.78 194.06 xx
266.40 195.42 xx 264.34 196.12 xx 263.66 196.12 xx 261.60 195.42 xx
260.24 194.06 xx 259.54 192.00 xx zx 273.26 198.18 xz 273.26 198.86 xx
273.94 200.22 xx 274.64 200.92 xx 276.00 201.60 xx 278.74 201.60 xx
280.12 200.92 xx 280.80 200.22 xx 281.50 198.86 xx 281.50 197.48 xx
280.80 196.12 xx 279.44 194.06 xx 272.58 187.20 xx 282.18 187.20 xx
zx 293.14 201.60 xz 286.30 192.00 xx 296.58 192.00 xx zx 293.14 201.60 xz
293.14 187.20 xx zx 228.78 561.60 xz 226.72 560.92 xx 225.36 558.86 xx
224.66 555.42 xx 224.66 553.38 xx 225.36 549.94 xx 226.72 547.88 xx
228.78 547.20 xx 230.16 547.20 xx 232.22 547.88 xx 233.58 549.94 xx
234.26 553.38 xx 234.26 555.42 xx 233.58 558.86 xx 232.22 560.92 xx
230.16 561.60 xx 228.78 561.60 xx zx 239.76 548.58 xz 239.06 547.88 xx
239.76 547.20 xx 240.44 547.88 xx 239.76 548.58 xx zx 249.36 561.60 xz
247.30 560.92 xx 245.92 558.86 xx 245.24 555.42 xx 245.24 553.38 xx
245.92 549.94 xx 247.30 547.88 xx 249.36 547.20 xx 250.72 547.20 xx
252.78 547.88 xx 254.16 549.94 xx 254.84 553.38 xx 254.84 555.42 xx
254.16 558.86 xx 252.78 560.92 xx 250.72 561.60 xx 249.36 561.60 xx
zx 263.06 561.60 xz 261.02 560.92 xx 259.64 558.86 xx 258.96 555.42 xx
258.96 553.38 xx 259.64 549.94 xx 261.02 547.88 xx 263.06 547.20 xx
264.44 547.20 xx 266.50 547.88 xx 267.86 549.94 xx 268.56 553.38 xx
268.56 555.42 xx 267.86 558.86 xx 266.50 560.92 xx 264.44 561.60 xx
263.06 561.60 xx zx 207.44 150.18 xz 219.78 150.18 xx zx 228.00 158.40 xz
225.94 157.72 xx 225.26 156.34 xx 225.26 154.98 xx 225.94 153.60 xx
227.32 152.92 xx 230.06 152.22 xx 232.12 151.54 xx 233.48 150.18 xx
234.18 148.80 xx 234.18 146.74 xx 233.48 145.38 xx 232.80 144.68 xx
230.74 144.00 xx 228.00 144.00 xx 225.94 144.68 xx 225.26 145.38 xx
224.58 146.74 xx 224.58 148.80 xx 225.26 150.18 xx 226.64 151.54 xx
228.68 152.22 xx 231.44 152.92 xx 232.80 153.60 xx 233.48 154.98 xx
233.48 156.34 xx 232.80 157.72 xx 230.74 158.40 xx 228.00 158.40 xx
zx 239.66 145.38 xz 238.98 144.68 xx 239.66 144.00 xx 240.34 144.68 xx
239.66 145.38 xx zx 248.58 158.40 xz 246.52 157.72 xx 245.84 156.34 xx
245.84 154.98 xx 246.52 153.60 xx 247.90 152.92 xx 250.64 152.22 xx
252.70 151.54 xx 254.06 150.18 xx 254.74 148.80 xx 254.74 146.74 xx
254.06 145.38 xx 253.38 144.68 xx 251.32 144.00 xx 248.58 144.00 xx
246.52 144.68 xx 245.84 145.38 xx 245.14 146.74 xx 245.14 148.80 xx
245.84 150.18 xx 247.20 151.54 xx 249.26 152.22 xx 252.00 152.92 xx
253.38 153.60 xx 254.06 154.98 xx 254.06 156.34 xx 253.38 157.72 xx
251.32 158.40 xx 248.58 158.40 xx zx 267.78 156.34 xz 267.10 157.72 xx
265.04 158.40 xx 263.66 158.40 xx 261.60 157.72 xx 260.24 155.66 xx
259.54 152.22 xx 259.54 148.80 xx 260.24 146.06 xx 261.60 144.68 xx
263.66 144.00 xx 264.34 144.00 xx 266.40 144.68 xx 267.78 146.06 xx
268.46 148.12 xx 268.46 148.80 xx 267.78 150.86 xx 266.40 152.22 xx
264.34 152.92 xx 263.66 152.92 xx 261.60 152.22 xx 260.24 150.86 xx
259.54 148.80 xx zx 273.26 154.98 xz 273.26 155.66 xx 273.94 157.02 xx
274.64 157.72 xx 276.00 158.40 xx 278.74 158.40 xx 280.12 157.72 xx
280.80 157.02 xx 281.50 155.66 xx 281.50 154.28 xx 280.80 152.92 xx
279.44 150.86 xx 272.58 144.00 xx 282.18 144.00 xx zx 293.14 158.40 xz
286.30 148.80 xx 296.58 148.80 xx zx 293.14 158.40 xz 293.14 144.00 xx
zx 207.44 106.98 xz 219.78 106.98 xx zx 228.00 115.20 xz 225.94 114.52 xx
225.26 113.14 xx 225.26 111.78 xx 225.94 110.40 xx 227.32 109.72 xx
230.06 109.02 xx 232.12 108.34 xx 233.48 106.98 xx 234.18 105.60 xx
234.18 103.54 xx 233.48 102.18 xx 232.80 101.48 xx 230.74 100.80 xx
228.00 100.80 xx 225.94 101.48 xx 225.26 102.18 xx 224.58 103.54 xx
224.58 105.60 xx 225.26 106.98 xx 226.64 108.34 xx 228.68 109.02 xx
231.44 109.72 xx 232.80 110.40 xx 233.48 111.78 xx 233.48 113.14 xx
232.80 114.52 xx 230.74 115.20 xx 228.00 115.20 xx zx 239.66 102.18 xz
238.98 101.48 xx 239.66 100.80 xx 240.34 101.48 xx 239.66 102.18 xx
zx 248.58 115.20 xz 246.52 114.52 xx 245.84 113.14 xx 245.84 111.78 xx
246.52 110.40 xx 247.90 109.72 xx 250.64 109.02 xx 252.70 108.34 xx
254.06 106.98 xx 254.74 105.60 xx 254.74 103.54 xx 254.06 102.18 xx
253.38 101.48 xx 251.32 100.80 xx 248.58 100.80 xx 246.52 101.48 xx
245.84 102.18 xx 245.14 103.54 xx 245.14 105.60 xx 245.84 106.98 xx
247.20 108.34 xx 249.26 109.02 xx 252.00 109.72 xx 253.38 110.40 xx
254.06 111.78 xx 254.06 113.14 xx 253.38 114.52 xx 251.32 115.20 xx
248.58 115.20 xx zx 267.78 113.14 xz 267.10 114.52 xx 265.04 115.20 xx
263.66 115.20 xx 261.60 114.52 xx 260.24 112.46 xx 259.54 109.02 xx
259.54 105.60 xx 260.24 102.86 xx 261.60 101.48 xx 263.66 100.80 xx
264.34 100.80 xx 266.40 101.48 xx 267.78 102.86 xx 268.46 104.92 xx
268.46 105.60 xx 267.78 107.66 xx 266.40 109.02 xx 264.34 109.72 xx
263.66 109.72 xx 261.60 109.02 xx 260.24 107.66 xx 259.54 105.60 xx
zx 273.26 111.78 xz 273.26 112.46 xx 273.94 113.82 xx 274.64 114.52 xx
276.00 115.20 xx 278.74 115.20 xx 280.12 114.52 xx 280.80 113.82 xx
281.50 112.46 xx 281.50 111.08 xx 280.80 109.72 xx 279.44 107.66 xx
272.58 100.80 xx 282.18 100.80 xx zx 293.14 115.20 xz 286.30 105.60 xx
296.58 105.60 xx zx 293.14 115.20 xz 293.14 100.80 xx zx 360.00 496.80 xz
zx 360.00 453.60 xz zx 360.00 410.40 xz zx 360.00 367.20 xz
zx 360.00 324.00 xz zx 360.00 280.80 xz zx 360.00 237.60 xz
zx 360.00 194.40 xz zx 360.00 554.40 xz zx 360.00 151.20 xz
zx 360.00 108.00 xz zx 423.78 495.78 xz 436.12 495.78 xx zx 444.34 504.00 xz
442.28 503.32 xx 441.60 501.94 xx 441.60 500.58 xx 442.28 499.20 xx
443.66 498.52 xx 446.40 497.82 xx 448.46 497.14 xx 449.84 495.78 xx
450.52 494.40 xx 450.52 492.34 xx 449.84 490.98 xx 449.14 490.28 xx
447.08 489.60 xx 444.34 489.60 xx 442.28 490.28 xx 441.60 490.98 xx
440.92 492.34 xx 440.92 494.40 xx 441.60 495.78 xx 442.98 497.14 xx
445.04 497.82 xx 447.78 498.52 xx 449.14 499.20 xx 449.84 500.58 xx
449.84 501.94 xx 449.14 503.32 xx 447.08 504.00 xx 444.34 504.00 xx
zx 456.00 490.98 xz 455.32 490.28 xx 456.00 489.60 xx 456.68 490.28 xx
456.00 490.98 xx zx 470.40 499.20 xz 469.72 497.14 xx 468.34 495.78 xx
466.28 495.08 xx 465.60 495.08 xx 463.54 495.78 xx 462.18 497.14 xx
461.48 499.20 xx 461.48 499.88 xx 462.18 501.94 xx 463.54 503.32 xx
465.60 504.00 xx 466.28 504.00 xx 468.34 503.32 xx 469.72 501.94 xx
470.40 499.20 xx 470.40 495.78 xx 469.72 492.34 xx 468.34 490.28 xx
466.28 489.60 xx 464.92 489.60 xx 462.86 490.28 xx 462.18 491.66 xx
zx 484.80 504.00 xz 477.94 489.60 xx zx 475.20 504.00 xz 484.80 504.00 xx
zx 493.04 504.00 xz 490.98 503.32 xx 489.60 501.26 xx 488.92 497.82 xx
488.92 495.78 xx 489.60 492.34 xx 490.98 490.28 xx 493.04 489.60 xx
494.40 489.60 xx 496.46 490.28 xx 497.84 492.34 xx 498.52 495.78 xx
498.52 497.82 xx 497.84 501.26 xx 496.46 503.32 xx 494.40 504.00 xx
493.04 504.00 xx zx 504.00 504.00 xz 511.54 504.00 xx 507.44 498.52 xx
509.48 498.52 xx 510.86 497.82 xx 511.54 497.14 xx 512.24 495.08 xx
512.24 493.72 xx 511.54 491.66 xx 510.18 490.28 xx 508.12 489.60 xx
506.06 489.60 xx 504.00 490.28 xx 503.32 490.98 xx 502.64 492.34 xx
zx 423.78 452.58 xz 436.12 452.58 xx zx 444.34 460.80 xz 442.28 460.12 xx
441.60 458.74 xx 441.60 457.38 xx 442.28 456.00 xx 443.66 455.32 xx
446.40 454.62 xx 448.46 453.94 xx 449.84 452.58 xx 450.52 451.20 xx
450.52 449.14 xx 449.84 447.78 xx 449.14 447.08 xx 447.08 446.40 xx
444.34 446.40 xx 442.28 447.08 xx 441.60 447.78 xx 440.92 449.14 xx
440.92 451.20 xx 441.60 452.58 xx 442.98 453.94 xx 445.04 454.62 xx
447.78 455.32 xx 449.14 456.00 xx 449.84 457.38 xx 449.84 458.74 xx
449.14 460.12 xx 447.08 460.80 xx 444.34 460.80 xx zx 456.00 447.78 xz
455.32 447.08 xx 456.00 446.40 xx 456.68 447.08 xx 456.00 447.78 xx
zx 470.40 456.00 xz 469.72 453.94 xx 468.34 452.58 xx 466.28 451.88 xx
465.60 451.88 xx 463.54 452.58 xx 462.18 453.94 xx 461.48 456.00 xx
461.48 456.68 xx 462.18 458.74 xx 463.54 460.12 xx 465.60 460.80 xx
466.28 460.80 xx 468.34 460.12 xx 469.72 458.74 xx 470.40 456.00 xx
470.40 452.58 xx 469.72 449.14 xx 468.34 447.08 xx 466.28 446.40 xx
464.92 446.40 xx 462.86 447.08 xx 462.18 448.46 xx zx 483.44 460.80 xz
476.58 460.80 xx 475.88 454.62 xx 476.58 455.32 xx 478.64 456.00 xx
480.68 456.00 xx 482.74 455.32 xx 484.12 453.94 xx 484.80 451.88 xx
484.80 450.52 xx 484.12 448.46 xx 482.74 447.08 xx 480.68 446.40 xx
478.64 446.40 xx 476.58 447.08 xx 475.88 447.78 xx 475.20 449.14 xx
zx 498.52 460.80 xz 491.66 446.40 xx zx 488.92 460.80 xz 498.52 460.80 xx
zx 511.54 458.74 xz 510.86 460.12 xx 508.80 460.80 xx 507.44 460.80 xx
505.38 460.12 xx 504.00 458.06 xx 503.32 454.62 xx 503.32 451.20 xx
504.00 448.46 xx 505.38 447.08 xx 507.44 446.40 xx 508.12 446.40 xx
510.18 447.08 xx 511.54 448.46 xx 512.24 450.52 xx 512.24 451.20 xx
511.54 453.26 xx 510.18 454.62 xx 508.12 455.32 xx 507.44 455.32 xx
505.38 454.62 xx 504.00 453.26 xx 503.32 451.20 xx zx 423.78 409.38 xz
436.12 409.38 xx zx 449.84 412.80 xz 449.14 410.74 xx 447.78 409.38 xx
445.72 408.68 xx 445.04 408.68 xx 442.98 409.38 xx 441.60 410.74 xx
440.92 412.80 xx 440.92 413.48 xx 441.60 415.54 xx 442.98 416.92 xx
445.04 417.60 xx 445.72 417.60 xx 447.78 416.92 xx 449.14 415.54 xx
449.84 412.80 xx 449.84 409.38 xx 449.14 405.94 xx 447.78 403.88 xx
445.72 403.20 xx 444.34 403.20 xx 442.28 403.88 xx 441.60 405.26 xx
zx 456.00 404.58 xz 455.32 403.88 xx 456.00 403.20 xx 456.68 403.88 xx
456.00 404.58 xx zx 462.18 414.18 xz 462.18 414.86 xx 462.86 416.22 xx
463.54 416.92 xx 464.92 417.60 xx 467.66 417.60 xx 469.04 416.92 xx
469.72 416.22 xx 470.40 414.86 xx 470.40 413.48 xx 469.72 412.12 xx
468.34 410.06 xx 461.48 403.20 xx 471.08 403.20 xx zx 477.26 414.86 xz
478.64 415.54 xx 480.68 417.60 xx 480.68 403.20 xx zx 493.04 417.60 xz
490.98 416.92 xx 489.60 414.86 xx 488.92 411.42 xx 488.92 409.38 xx
489.60 405.94 xx 490.98 403.88 xx 493.04 403.20 xx 494.40 403.20 xx
496.46 403.88 xx 497.84 405.94 xx 498.52 409.38 xx 498.52 411.42 xx
497.84 414.86 xx 496.46 416.92 xx 494.40 417.60 xx 493.04 417.60 xx
zx 503.32 414.18 xz 503.32 414.86 xx 504.00 416.22 xx 504.68 416.92 xx
506.06 417.60 xx 508.80 417.60 xx 510.18 416.92 xx 510.86 416.22 xx
511.54 414.86 xx 511.54 413.48 xx 510.86 412.12 xx 509.48 410.06 xx
502.64 403.20 xx 512.24 403.20 xx zx 423.78 366.18 xz 436.12 366.18 xx
zx 449.84 369.60 xz 449.14 367.54 xx 447.78 366.18 xx 445.72 365.48 xx
445.04 365.48 xx 442.98 366.18 xx 441.60 367.54 xx 440.92 369.60 xx
440.92 370.28 xx 441.60 372.34 xx 442.98 373.72 xx 445.04 374.40 xx
445.72 374.40 xx 447.78 373.72 xx 449.14 372.34 xx 449.84 369.60 xx
449.84 366.18 xx 449.14 362.74 xx 447.78 360.68 xx 445.72 360.00 xx
444.34 360.00 xx 442.28 360.68 xx 441.60 362.06 xx zx 456.00 361.38 xz
455.32 360.68 xx 456.00 360.00 xx 456.68 360.68 xx 456.00 361.38 xx
zx 465.60 374.40 xz 463.54 373.72 xx 462.18 371.66 xx 461.48 368.22 xx
461.48 366.18 xx 462.18 362.74 xx 463.54 360.68 xx 465.60 360.00 xx
466.98 360.00 xx 469.04 360.68 xx 470.40 362.74 xx 471.08 366.18 xx
471.08 368.22 xx 470.40 371.66 xx 469.04 373.72 xx 466.98 374.40 xx
465.60 374.40 xx zx 478.64 374.40 xz 476.58 373.72 xx 475.88 372.34 xx
475.88 370.98 xx 476.58 369.60 xx 477.94 368.92 xx 480.68 368.22 xx
482.74 367.54 xx 484.12 366.18 xx 484.80 364.80 xx 484.80 362.74 xx
484.12 361.38 xx 483.44 360.68 xx 481.38 360.00 xx 478.64 360.00 xx
476.58 360.68 xx 475.88 361.38 xx 475.20 362.74 xx 475.20 364.80 xx
475.88 366.18 xx 477.26 367.54 xx 479.32 368.22 xx 482.06 368.92 xx
483.44 369.60 xx 484.12 370.98 xx 484.12 372.34 xx 483.44 373.72 xx
481.38 374.40 xx 478.64 374.40 xx zx 497.84 372.34 xz 497.14 373.72 xx
495.08 374.40 xx 493.72 374.40 xx 491.66 373.72 xx 490.28 371.66 xx
489.60 368.22 xx 489.60 364.80 xx 490.28 362.06 xx 491.66 360.68 xx
493.72 360.00 xx 494.40 360.00 xx 496.46 360.68 xx 497.84 362.06 xx
498.52 364.12 xx 498.52 364.80 xx 497.84 366.86 xx 496.46 368.22 xx
494.40 368.92 xx 493.72 368.92 xx 491.66 368.22 xx 490.28 366.86 xx
489.60 364.80 xx zx 506.06 374.40 xz 504.00 373.72 xx 503.32 372.34 xx
503.32 370.98 xx 504.00 369.60 xx 505.38 368.92 xx 508.12 368.22 xx
510.18 367.54 xx 511.54 366.18 xx 512.24 364.80 xx 512.24 362.74 xx
511.54 361.38 xx 510.86 360.68 xx 508.80 360.00 xx 506.06 360.00 xx
504.00 360.68 xx 503.32 361.38 xx 502.64 362.74 xx 502.64 364.80 xx
503.32 366.18 xx 504.68 367.54 xx 506.74 368.22 xx 509.48 368.92 xx
510.86 369.60 xx 511.54 370.98 xx 511.54 372.34 xx 510.86 373.72 xx
508.80 374.40 xx 506.06 374.40 xx zx 423.78 322.98 xz 436.12 322.98 xx
zx 444.34 331.20 xz 442.28 330.52 xx 441.60 329.14 xx 441.60 327.78 xx
442.28 326.40 xx 443.66 325.72 xx 446.40 325.02 xx 448.46 324.34 xx
449.84 322.98 xx 450.52 321.60 xx 450.52 319.54 xx 449.84 318.18 xx
449.14 317.48 xx 447.08 316.80 xx 444.34 316.80 xx 442.28 317.48 xx
441.60 318.18 xx 440.92 319.54 xx 440.92 321.60 xx 441.60 322.98 xx
442.98 324.34 xx 445.04 325.02 xx 447.78 325.72 xx 449.14 326.40 xx
449.84 327.78 xx 449.84 329.14 xx 449.14 330.52 xx 447.08 331.20 xx
444.34 331.20 xx zx 456.00 318.18 xz 455.32 317.48 xx 456.00 316.80 xx
456.68 317.48 xx 456.00 318.18 xx zx 464.92 331.20 xz 462.86 330.52 xx
462.18 329.14 xx 462.18 327.78 xx 462.86 326.40 xx 464.24 325.72 xx
466.98 325.02 xx 469.04 324.34 xx 470.40 322.98 xx 471.08 321.60 xx
471.08 319.54 xx 470.40 318.18 xx 469.72 317.48 xx 467.66 316.80 xx
464.92 316.80 xx 462.86 317.48 xx 462.18 318.18 xx 461.48 319.54 xx
461.48 321.60 xx 462.18 322.98 xx 463.54 324.34 xx 465.60 325.02 xx
468.34 325.72 xx 469.72 326.40 xx 470.40 327.78 xx 470.40 329.14 xx
469.72 330.52 xx 467.66 331.20 xx 464.92 331.20 xx zx 484.12 326.40 xz
483.44 324.34 xx 482.06 322.98 xx 480.00 322.28 xx 479.32 322.28 xx
477.26 322.98 xx 475.88 324.34 xx 475.20 326.40 xx 475.20 327.08 xx
475.88 329.14 xx 477.26 330.52 xx 479.32 331.20 xx 480.00 331.20 xx
482.06 330.52 xx 483.44 329.14 xx 484.12 326.40 xx 484.12 322.98 xx
483.44 319.54 xx 482.06 317.48 xx 480.00 316.80 xx 478.64 316.80 xx
476.58 317.48 xx 475.88 318.86 xx zx 498.52 331.20 xz 491.66 316.80 xx
zx 488.92 331.20 xz 498.52 331.20 xx zx 506.74 331.20 xz 504.68 330.52 xx
503.32 328.46 xx 502.64 325.02 xx 502.64 322.98 xx 503.32 319.54 xx
504.68 317.48 xx 506.74 316.80 xx 508.12 316.80 xx 510.18 317.48 xx
511.54 319.54 xx 512.24 322.98 xx 512.24 325.02 xx 511.54 328.46 xx
510.18 330.52 xx 508.12 331.20 xx 506.74 331.20 xx zx 425.84 279.78 xz
438.18 279.78 xx zx 446.40 288.00 xz 444.34 287.32 xx 443.66 285.94 xx
443.66 284.58 xx 444.34 283.20 xx 445.72 282.52 xx 448.46 281.82 xx
450.52 281.14 xx 451.90 279.78 xx 452.58 278.40 xx 452.58 276.34 xx
451.90 274.98 xx 451.20 274.28 xx 449.14 273.60 xx 446.40 273.60 xx
444.34 274.28 xx 443.66 274.98 xx 442.98 276.34 xx 442.98 278.40 xx
443.66 279.78 xx 445.04 281.14 xx 447.10 281.82 xx 449.84 282.52 xx
451.20 283.20 xx 451.90 284.58 xx 451.90 285.94 xx 451.20 287.32 xx
449.14 288.00 xx 446.40 288.00 xx zx 458.06 274.98 xz 457.38 274.28 xx
458.06 273.60 xx 458.74 274.28 xx 458.06 274.98 xx zx 466.98 288.00 xz
464.92 287.32 xx 464.24 285.94 xx 464.24 284.58 xx 464.92 283.20 xx
466.30 282.52 xx 469.04 281.82 xx 471.10 281.14 xx 472.46 279.78 xx
473.14 278.40 xx 473.14 276.34 xx 472.46 274.98 xx 471.78 274.28 xx
469.72 273.60 xx 466.98 273.60 xx 464.92 274.28 xx 464.24 274.98 xx
463.54 276.34 xx 463.54 278.40 xx 464.24 279.78 xx 465.60 281.14 xx
467.66 281.82 xx 470.40 282.52 xx 471.78 283.20 xx 472.46 284.58 xx
472.46 285.94 xx 471.78 287.32 xx 469.72 288.00 xx 466.98 288.00 xx
zx 484.12 288.00 xz 477.26 278.40 xx 487.54 278.40 xx zx 484.12 288.00 xz
484.12 273.60 xx zx 499.90 285.94 xz 499.20 287.32 xx 497.14 288.00 xx
495.78 288.00 xx 493.72 287.32 xx 492.34 285.26 xx 491.66 281.82 xx
491.66 278.40 xx 492.34 275.66 xx 493.72 274.28 xx 495.78 273.60 xx
496.46 273.60 xx 498.52 274.28 xx 499.90 275.66 xx 500.58 277.72 xx
500.58 278.40 xx 499.90 280.46 xx 498.52 281.82 xx 496.46 282.52 xx
495.78 282.52 xx 493.72 281.82 xx 492.34 280.46 xx 491.66 278.40 xx
zx 506.74 285.26 xz 508.12 285.94 xx 510.18 288.00 xx 510.18 273.60 xx
zx 423.44 236.58 xz 435.78 236.58 xx zx 444.00 244.80 xz 441.94 244.12 xx
441.26 242.74 xx 441.26 241.38 xx 441.94 240.00 xx 443.32 239.32 xx
446.06 238.62 xx 448.12 237.94 xx 449.50 236.58 xx 450.18 235.20 xx
450.18 233.14 xx 449.50 231.78 xx 448.80 231.08 xx 446.74 230.40 xx
444.00 230.40 xx 441.94 231.08 xx 441.26 231.78 xx 440.58 233.14 xx
440.58 235.20 xx 441.26 236.58 xx 442.64 237.94 xx 444.70 238.62 xx
447.44 239.32 xx 448.80 240.00 xx 449.50 241.38 xx 449.50 242.74 xx
448.80 244.12 xx 446.74 244.80 xx 444.00 244.80 xx zx 455.66 231.78 xz
454.98 231.08 xx 455.66 230.40 xx 456.34 231.08 xx 455.66 231.78 xx
zx 470.06 240.00 xz 469.38 237.94 xx 468.00 236.58 xx 465.94 235.88 xx
465.26 235.88 xx 463.20 236.58 xx 461.84 237.94 xx 461.14 240.00 xx
461.14 240.68 xx 461.84 242.74 xx 463.20 244.12 xx 465.26 244.80 xx
465.94 244.80 xx 468.00 244.12 xx 469.38 242.74 xx 470.06 240.00 xx
470.06 236.58 xx 469.38 233.14 xx 468.00 231.08 xx 465.94 230.40 xx
464.58 230.40 xx 462.52 231.08 xx 461.84 232.46 xx zx 475.54 241.38 xz
475.54 242.06 xx 476.24 243.42 xx 476.92 244.12 xx 478.30 244.80 xx
481.04 244.80 xx 482.40 244.12 xx 483.10 243.42 xx 483.78 242.06 xx
483.78 240.68 xx 483.10 239.32 xx 481.72 237.26 xx 474.86 230.40 xx
484.46 230.40 xx zx 495.44 244.80 xz 488.58 235.20 xx 498.86 235.20 xx
zx 495.44 244.80 xz 495.44 230.40 xx zx 509.14 244.80 xz 502.30 235.20 xx
512.58 235.20 xx zx 509.14 244.80 xz 509.14 230.40 xx zx 423.78 193.38 xz
436.12 193.38 xx zx 449.84 196.80 xz 449.14 194.74 xx 447.78 193.38 xx
445.72 192.68 xx 445.04 192.68 xx 442.98 193.38 xx 441.60 194.74 xx
440.92 196.80 xx 440.92 197.48 xx 441.60 199.54 xx 442.98 200.92 xx
445.04 201.60 xx 445.72 201.60 xx 447.78 200.92 xx 449.14 199.54 xx
449.84 196.80 xx 449.84 193.38 xx 449.14 189.94 xx 447.78 187.88 xx
445.72 187.20 xx 444.34 187.20 xx 442.28 187.88 xx 441.60 189.26 xx
zx 456.00 188.58 xz 455.32 187.88 xx 456.00 187.20 xx 456.68 187.88 xx
456.00 188.58 xx zx 465.60 201.60 xz 463.54 200.92 xx 462.18 198.86 xx
461.48 195.42 xx 461.48 193.38 xx 462.18 189.94 xx 463.54 187.88 xx
465.60 187.20 xx 466.98 187.20 xx 469.04 187.88 xx 470.40 189.94 xx
471.08 193.38 xx 471.08 195.42 xx 470.40 198.86 xx 469.04 200.92 xx
466.98 201.60 xx 465.60 201.60 xx zx 479.32 201.60 xz 477.26 200.92 xx
475.88 198.86 xx 475.20 195.42 xx 475.20 193.38 xx 475.88 189.94 xx
477.26 187.88 xx 479.32 187.20 xx 480.68 187.20 xx 482.74 187.88 xx
484.12 189.94 xx 484.80 193.38 xx 484.80 195.42 xx 484.12 198.86 xx
482.74 200.92 xx 480.68 201.60 xx 479.32 201.60 xx zx 498.52 201.60 xz
491.66 187.20 xx zx 488.92 201.60 xz 498.52 201.60 xx zx 504.00 201.60 xz
511.54 201.60 xx 507.44 196.12 xx 509.48 196.12 xx 510.86 195.42 xx
511.54 194.74 xx 512.24 192.68 xx 512.24 191.32 xx 511.54 189.26 xx
510.18 187.88 xx 508.12 187.20 xx 506.06 187.20 xx 504.00 187.88 xx
503.32 188.58 xx 502.64 189.94 xx zx 421.30 553.38 xz 433.64 553.38 xx
zx 442.56 561.60 xz 440.50 560.92 xx 439.12 558.86 xx 438.44 555.42 xx
438.44 553.38 xx 439.12 549.94 xx 440.50 547.88 xx 442.56 547.20 xx
443.92 547.20 xx 445.98 547.88 xx 447.36 549.94 xx 448.04 553.38 xx
448.04 555.42 xx 447.36 558.86 xx 445.98 560.92 xx 443.92 561.60 xx
442.56 561.60 xx zx 453.52 548.58 xz 452.84 547.88 xx 453.52 547.20 xx
454.20 547.88 xx 453.52 548.58 xx zx 461.06 558.86 xz 462.44 559.54 xx
464.50 561.60 xx 464.50 547.20 xx zx 476.84 561.60 xz 474.78 560.92 xx
473.40 558.86 xx 472.72 555.42 xx 472.72 553.38 xx 473.40 549.94 xx
474.78 547.88 xx 476.84 547.20 xx 478.20 547.20 xx 480.26 547.88 xx
481.64 549.94 xx 482.32 553.38 xx 482.32 555.42 xx 481.64 558.86 xx
480.26 560.92 xx 478.20 561.60 xx 476.84 561.60 xx zx 423.44 150.18 xz
435.78 150.18 xx zx 444.00 158.40 xz 441.94 157.72 xx 441.26 156.34 xx
441.26 154.98 xx 441.94 153.60 xx 443.32 152.92 xx 446.06 152.22 xx
448.12 151.54 xx 449.50 150.18 xx 450.18 148.80 xx 450.18 146.74 xx
449.50 145.38 xx 448.80 144.68 xx 446.74 144.00 xx 444.00 144.00 xx
441.94 144.68 xx 441.26 145.38 xx 440.58 146.74 xx 440.58 148.80 xx
441.26 150.18 xx 442.64 151.54 xx 444.70 152.22 xx 447.44 152.92 xx
448.80 153.60 xx 449.50 154.98 xx 449.50 156.34 xx 448.80 157.72 xx
446.74 158.40 xx 444.00 158.40 xx zx 455.66 145.38 xz 454.98 144.68 xx
455.66 144.00 xx 456.34 144.68 xx 455.66 145.38 xx zx 470.06 153.60 xz
469.38 151.54 xx 468.00 150.18 xx 465.94 149.48 xx 465.26 149.48 xx
463.20 150.18 xx 461.84 151.54 xx 461.14 153.60 xx 461.14 154.28 xx
461.84 156.34 xx 463.20 157.72 xx 465.26 158.40 xx 465.94 158.40 xx
468.00 157.72 xx 469.38 156.34 xx 470.06 153.60 xx 470.06 150.18 xx
469.38 146.74 xx 468.00 144.68 xx 465.94 144.00 xx 464.58 144.00 xx
462.52 144.68 xx 461.84 146.06 xx zx 475.54 154.98 xz 475.54 155.66 xx
476.24 157.02 xx 476.92 157.72 xx 478.30 158.40 xx 481.04 158.40 xx
482.40 157.72 xx 483.10 157.02 xx 483.78 155.66 xx 483.78 154.28 xx
483.10 152.92 xx 481.72 150.86 xx 474.86 144.00 xx 484.46 144.00 xx
zx 495.44 158.40 xz 488.58 148.80 xx 498.86 148.80 xx zx 495.44 158.40 xz
495.44 144.00 xx zx 509.14 158.40 xz 502.30 148.80 xx 512.58 148.80 xx
zx 509.14 158.40 xz 509.14 144.00 xx zx 425.84 106.98 xz 438.18 106.98 xx
zx 446.40 115.20 xz 444.34 114.52 xx 443.66 113.14 xx 443.66 111.78 xx
444.34 110.40 xx 445.72 109.72 xx 448.46 109.02 xx 450.52 108.34 xx
451.90 106.98 xx 452.58 105.60 xx 452.58 103.54 xx 451.90 102.18 xx
451.20 101.48 xx 449.14 100.80 xx 446.40 100.80 xx 444.34 101.48 xx
443.66 102.18 xx 442.98 103.54 xx 442.98 105.60 xx 443.66 106.98 xx
445.04 108.34 xx 447.10 109.02 xx 449.84 109.72 xx 451.20 110.40 xx
451.90 111.78 xx 451.90 113.14 xx 451.20 114.52 xx 449.14 115.20 xx
446.40 115.20 xx zx 458.06 102.18 xz 457.38 101.48 xx 458.06 100.80 xx
458.74 101.48 xx 458.06 102.18 xx zx 466.98 115.20 xz 464.92 114.52 xx
464.24 113.14 xx 464.24 111.78 xx 464.92 110.40 xx 466.30 109.72 xx
469.04 109.02 xx 471.10 108.34 xx 472.46 106.98 xx 473.14 105.60 xx
473.14 103.54 xx 472.46 102.18 xx 471.78 101.48 xx 469.72 100.80 xx
466.98 100.80 xx 464.92 101.48 xx 464.24 102.18 xx 463.54 103.54 xx
463.54 105.60 xx 464.24 106.98 xx 465.60 108.34 xx 467.66 109.02 xx
470.40 109.72 xx 471.78 110.40 xx 472.46 111.78 xx 472.46 113.14 xx
471.78 114.52 xx 469.72 115.20 xx 466.98 115.20 xx zx 484.12 115.20 xz
477.26 105.60 xx 487.54 105.60 xx zx 484.12 115.20 xz 484.12 100.80 xx
zx 499.90 113.14 xz 499.20 114.52 xx 497.14 115.20 xx 495.78 115.20 xx
493.72 114.52 xx 492.34 112.46 xx 491.66 109.02 xx 491.66 105.60 xx
492.34 102.86 xx 493.72 101.48 xx 495.78 100.80 xx 496.46 100.80 xx
498.52 101.48 xx 499.90 102.86 xx 500.58 104.92 xx 500.58 105.60 xx
499.90 107.66 xx 498.52 109.02 xx 496.46 109.72 xx 495.78 109.72 xx
493.72 109.02 xx 492.34 107.66 xx 491.66 105.60 xx zx 506.74 112.46 xz
508.12 113.14 xx 510.18 115.20 xx 510.18 100.80 xx zx 157.40 561.60 xz
157.40 549.94 xx 158.08 547.88 xx 159.46 547.20 xx 160.82 547.20 xx
zx 155.34 556.80 xz 160.14 556.80 xx zx 165.50 558.88 xz 162.52 553.62 xx
zx 176.80 555.02 xz 186.66 555.02 xx zx 176.80 551.72 xz 186.66 551.72 xx
zx 36.00 525.60 xz 36.00 525.60 xx 36.00 525.60 xx 36.00 525.60 xx
36.00 525.60 xx zx 576.00 525.60 xz 576.00 525.60 xx 576.00 525.60 xx
576.00 525.60 xx 576.00 525.60 xx zx 36.00 525.60 xz 93.60 525.60 xx
151.20 525.60 xx 208.80 525.60 xx 266.40 525.60 xx 324.00 525.60 xx
381.60 525.60 xx 439.20 525.60 xx 496.80 525.60 xx 554.40 525.60 xx
576.00 525.60 xx zx 144.00 36.00 xz 144.00 36.00 xx 144.00 36.00 xx
144.00 36.00 xx 144.00 36.00 xx zx 144.00 612.00 xz 144.00 612.00 xx
144.00 612.00 xx 144.00 612.00 xx 144.00 612.00 xx zx 144.00 36.00 xz
144.00 93.60 xx 144.00 151.20 xx 144.00 208.80 xx 144.00 266.40 xx
144.00 324.00 xx 144.00 381.60 xx 144.00 439.20 xx 144.00 496.80 xx
144.00 554.40 xx 144.00 612.00 xx zx
showpage
